Algorithm XXXX: Computation of finite element degree-of-freedom transformation matrices

The arithmetic intensity of algorithms for computing finite element operators increases with increasing polynomial degree. This has made high degree methods particularly attractive on modern CPU and GPU architectures, since performance at low degree is limited by memory bandwidth and only a small fraction of the floating point capacity of the processor is used. Higher degree methods can exploit a significantly greater fraction of the available compute power. While stable methods for computing high-degree finite element bases are well-established, there is no universal and automated algorithm for the efficient construction of the degree-of-freedom map for arbitrary degree elements. We introduce a new algorithm that can be used in computing degree-of-freedom maps for arbitrary Ciarlet-type finite elements using only the element's definition and properties of the reference cell, without requiring a specific implementation for each element. This method is implemented in the library Basix, a component of the FEniCSx libraries. As well as allowing vast simplifications of parts of a codebase, the algorithm has allowed us to support user-defined custom elements that a user can create at runtime without requiring the user to input any information about transformations required to construct a degree-of-freedom map.

==> (inline-0) <==
\begin{tikzpicture}[x=2cm,y=2cm,line cap=round,line join=round,line width=1pt]
\newcommand{\gap}{0.3}
\draw[gray, dashed] (1,0) -- +(\gap,0) (1,1) -- +(\gap,0);
\draw (0,0.2) -- (1,0) -- (1,1) -- cycle;
\draw[shift={(\gap,0)}] (1,0) -- (1,1) --  (1.9,0.6) -- cycle;
\draw[shift={(1,0.5)},rotate=-90] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);
\draw[shift={(0.5,0.1)},rotate={atan(-0.2)}] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);
\draw[shift={(0.5,0.6)},rotate={atan(0.8)}] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);
\draw[shift={(1+\gap,0.5)},rotate=90] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);
\draw[shift={(1.45+\gap,0.8)},rotate={180-atan(4/9)}] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);
\draw[shift={(1.45+\gap,0.3)},rotate={180-atan(-5/9)}] (-0.04,-0.04) -- (0.04,0) -- (-0.04,0.04);

\footnotesize
\draw[fill=cyan] (1,0.25) node {1} circle (1.5mm);
\draw[fill=cyan] (1,0.75) node {0} circle (1.5mm);
\draw[fill=cyan] (1+\gap,0.75) node {1} circle (1.5mm);
\draw[fill=cyan] (1+\gap,0.25) node {0} circle (1.5mm);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[x={(1.732cm,-1cm)},y={(1.732cm,1cm)},z={(0,2cm)},line cap=round,line join=round,line width=1pt]
\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.0,0.2,-0.0) -- (0.01,0.20800000000000002,-0.0) -- (0.02,0.21600000000000003,-0.0) -- (0.03,0.224,-0.0) -- (0.04,0.232,-0.0) -- (0.05,0.24000000000000002,-0.0) -- (0.06,0.248,-0.0) -- (0.06999999999999999,0.256,-0.0) -- (0.08,0.264,-0.0) -- (0.09,0.272,-0.0) -- (0.1,0.28,-0.0) -- (0.09999999999999999,0.27,-0.0029565) -- (0.1,0.26,-0.005472) -- (0.09999999999999999,0.25,-0.007465500000000001) -- (0.1,0.24,-0.008856) -- (0.1,0.23,-0.009562500000000002) -- (0.1,0.22,-0.009504) -- (0.1,0.21000000000000002,-0.0085995) -- (0.1,0.19999999999999998,-0.006768) -- (0.09999999999999999,0.19000000000000003,-0.003928499999999999) -- (0.1,0.18,-0.0) -- (0.09,0.18200000000000002,-0.0) -- (0.08,0.184,-0.0) -- (0.06999999999999999,0.186,-0.0) -- (0.06,0.188,-0.0) -- (0.05,0.19,-0.0) -- (0.04,0.192,-0.0) -- (0.030000000000000006,0.194,-0.0) -- (0.019999999999999997,0.196,-0.0) -- (0.009999999999999998,0.198,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.1,0.28,-0.0) -- (0.11,0.278,-0.0031499999999999996) -- (0.12000000000000001,0.276,-0.006299999999999999) -- (0.13,0.274,-0.00945) -- (0.14,0.272,-0.012599999999999998) -- (0.15000000000000002,0.27,-0.01575) -- (0.16,0.268,-0.0189) -- (0.16999999999999998,0.266,-0.022049999999999993) -- (0.18,0.264,-0.025199999999999997) -- (0.19,0.262,-0.02835) -- (0.2,0.26,-0.0315) -- (0.19,0.252,-0.029565) -- (0.18,0.244,-0.027360000000000002) -- (0.16999999999999998,0.236,-0.024885) -- (0.16,0.22799999999999998,-0.02214) -- (0.15000000000000002,0.22,-0.019125000000000003) -- (0.14,0.212,-0.015840000000000003) -- (0.13,0.20400000000000001,-0.012285000000000003) -- (0.12,0.19599999999999998,-0.00846) -- (0.11,0.188,-0.004365) -- (0.1,0.18,-0.0) -- (0.09999999999999999,0.19000000000000003,-0.0039285) -- (0.1,0.2,-0.006768) -- (0.09999999999999999,0.21,-0.0085995) -- (0.1,0.22,-0.009504) -- (0.1,0.23,-0.009562500000000002) -- (0.1,0.24,-0.008856) -- (0.1,0.25,-0.007465500000000002) -- (0.1,0.26,-0.0054719999999999994) -- (0.09999999999999999,0.27,-0.002956499999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.1,0.28,-0.0) -- (0.11000000000000001,0.28800000000000003,-0.0) -- (0.12,0.29600000000000004,-0.0) -- (0.13,0.30400000000000005,-0.0) -- (0.13999999999999999,0.312,-0.0) -- (0.15,0.32,-0.0) -- (0.16,0.328,-0.0) -- (0.16999999999999998,0.33599999999999997,-0.0) -- (0.18,0.344,-0.0) -- (0.19,0.35200000000000004,-0.0) -- (0.2,0.36000000000000004,-0.0) -- (0.2,0.35000000000000003,-0.0036764999999999996) -- (0.19999999999999998,0.33999999999999997,-0.007451999999999999) -- (0.19999999999999998,0.32999999999999996,-0.011245499999999999) -- (0.2,0.32,-0.014976) -- (0.2,0.31,-0.018562500000000003) -- (0.19999999999999998,0.3,-0.021924000000000003) -- (0.2,0.29000000000000004,-0.024979499999999995) -- (0.2,0.28,-0.027648) -- (0.2,0.27,-0.029848499999999997) -- (0.2,0.26,-0.0315) -- (0.19,0.262,-0.02835) -- (0.18,0.264,-0.025199999999999997) -- (0.16999999999999998,0.266,-0.022049999999999993) -- (0.16,0.268,-0.0189) -- (0.15000000000000002,0.27,-0.01575) -- (0.14,0.272,-0.012599999999999998) -- (0.13,0.274,-0.009450000000000004) -- (0.12,0.276,-0.006299999999999999) -- (0.11,0.278,-0.0031499999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.2,0.36000000000000004,-0.0) -- (0.21000000000000002,0.35800000000000004,-0.003599999999999999) -- (0.22,0.35600000000000004,-0.007199999999999998) -- (0.23,0.35400000000000004,-0.010799999999999999) -- (0.24000000000000002,0.35200000000000004,-0.014399999999999996) -- (0.25,0.35000000000000003,-0.018) -- (0.26,0.34800000000000003,-0.021599999999999998) -- (0.27,0.34600000000000003,-0.02519999999999999) -- (0.28,0.34400000000000003,-0.028799999999999992) -- (0.29000000000000004,0.3420000000000001,-0.03239999999999999) -- (0.30000000000000004,0.34,-0.036) -- (0.29000000000000004,0.332,-0.036765) -- (0.28,0.32399999999999995,-0.03726) -- (0.27,0.31599999999999995,-0.037485) -- (0.26,0.308,-0.03744000000000001) -- (0.25,0.3,-0.037125000000000005) -- (0.24,0.292,-0.03654) -- (0.23,0.28400000000000003,-0.035685) -- (0.22,0.276,-0.03456) -- (0.21000000000000002,0.268,-0.033165) -- (0.2,0.26,-0.0315) -- (0.2,0.27,-0.029848499999999997) -- (0.2,0.28,-0.027648) -- (0.2,0.29000000000000004,-0.024979499999999995) -- (0.19999999999999998,0.3,-0.021924000000000003) -- (0.2,0.31,-0.018562500000000003) -- (0.2,0.32,-0.014976) -- (0.19999999999999998,0.32999999999999996,-0.011245500000000002) -- (0.19999999999999998,0.33999999999999997,-0.007451999999999998) -- (0.2,0.35000000000000003,-0.0036764999999999988) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.2,0.36000000000000004,-0.0) -- (0.21000000000000002,0.36800000000000005,-0.0) -- (0.22000000000000003,0.37600000000000006,-0.0) -- (0.22999999999999998,0.384,-0.0) -- (0.24,0.392,-0.0) -- (0.25,0.4,-0.0) -- (0.26,0.40800000000000003,-0.0) -- (0.27,0.41600000000000004,-0.0) -- (0.27999999999999997,0.424,-0.0) -- (0.29,0.432,-0.0) -- (0.3,0.44,-0.0) -- (0.3,0.43,-0.0016965000000000014) -- (0.3,0.42,-0.0040320000000000035) -- (0.30000000000000004,0.41000000000000003,-0.0069254999999999985) -- (0.3,0.4,-0.010296) -- (0.3,0.39,-0.0140625) -- (0.3,0.38,-0.018144) -- (0.3,0.37,-0.0224595) -- (0.30000000000000004,0.36000000000000004,-0.02692799999999999) -- (0.30000000000000004,0.3500000000000001,-0.03146849999999999) -- (0.30000000000000004,0.34,-0.036) -- (0.29000000000000004,0.3420000000000001,-0.03239999999999999) -- (0.28,0.34400000000000003,-0.028799999999999992) -- (0.27,0.34600000000000003,-0.02519999999999999) -- (0.26,0.34800000000000003,-0.021599999999999998) -- (0.25,0.35000000000000003,-0.018) -- (0.24000000000000002,0.35200000000000004,-0.014399999999999996) -- (0.23,0.35400000000000004,-0.010800000000000002) -- (0.22,0.35600000000000004,-0.007199999999999998) -- (0.21000000000000002,0.35800000000000004,-0.003599999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.3,0.44,-0.0) -- (0.31,0.438,-0.0013500000000000012) -- (0.32,0.436,-0.0027000000000000023) -- (0.32999999999999996,0.434,-0.004050000000000004) -- (0.33999999999999997,0.432,-0.005400000000000005) -- (0.35,0.43,-0.006750000000000007) -- (0.36,0.428,-0.008100000000000008) -- (0.37,0.426,-0.009450000000000007) -- (0.38,0.424,-0.01080000000000001) -- (0.39,0.42200000000000004,-0.01215000000000001) -- (0.4,0.42,-0.013500000000000014) -- (0.39,0.412,-0.016965000000000015) -- (0.38,0.40399999999999997,-0.020160000000000018) -- (0.37,0.396,-0.023084999999999994) -- (0.36,0.388,-0.02574) -- (0.35,0.38,-0.028125) -- (0.33999999999999997,0.372,-0.030240000000000003) -- (0.32999999999999996,0.364,-0.032085) -- (0.32000000000000006,0.35600000000000004,-0.033659999999999995) -- (0.31000000000000005,0.34800000000000003,-0.034964999999999996) -- (0.30000000000000004,0.34,-0.036) -- (0.30000000000000004,0.3500000000000001,-0.03146849999999999) -- (0.30000000000000004,0.36000000000000004,-0.02692799999999999) -- (0.3,0.37,-0.0224595) -- (0.3,0.38,-0.018144) -- (0.3,0.39,-0.0140625) -- (0.3,0.4,-0.010296) -- (0.30000000000000004,0.41000000000000003,-0.0069255) -- (0.3,0.42,-0.004032000000000003) -- (0.3,0.43,-0.0016965000000000012) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.3,0.44,-0.0) -- (0.31,0.448,-0.0) -- (0.32,0.456,-0.0) -- (0.32999999999999996,0.46399999999999997,-0.0) -- (0.33999999999999997,0.472,0.0) -- (0.35,0.48,0.0) -- (0.36,0.488,0.0) -- (0.37,0.496,0.0) -- (0.38,0.504,0.0) -- (0.39,0.512,0.0) -- (0.4,0.52,0.0) -- (0.4,0.51,0.0029834999999999987) -- (0.4,0.5,0.004788000000000004) -- (0.4,0.49,0.005494499999999994) -- (0.39999999999999997,0.48,0.005184000000000005) -- (0.39999999999999997,0.47,0.003937499999999986) -- (0.39999999999999997,0.45999999999999996,0.0018360000000000015) -- (0.39999999999999997,0.44999999999999996,-0.0010395000000000122) -- (0.4,0.44,-0.004608000000000004) -- (0.4,0.43000000000000005,-0.008788500000000008) -- (0.4,0.42,-0.013500000000000014) -- (0.39,0.42200000000000004,-0.01215000000000001) -- (0.38,0.424,-0.01080000000000001) -- (0.37,0.426,-0.009450000000000007) -- (0.36,0.428,-0.008100000000000008) -- (0.35,0.43,-0.006750000000000007) -- (0.33999999999999997,0.432,-0.005400000000000005) -- (0.33,0.434,-0.004050000000000004) -- (0.32,0.436,-0.002700000000000002) -- (0.31,0.438,-0.001350000000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.52,0.0) -- (0.41000000000000003,0.518,0.003600000000000003) -- (0.42000000000000004,0.516,0.007200000000000006) -- (0.43000000000000005,0.514,0.010800000000000011) -- (0.44,0.512,0.014400000000000012) -- (0.45,0.51,0.01800000000000002) -- (0.46,0.508,0.021600000000000022) -- (0.47000000000000003,0.506,0.025200000000000018) -- (0.48000000000000004,0.504,0.028800000000000023) -- (0.49,0.5020000000000001,0.03240000000000003) -- (0.5,0.5,0.03600000000000004) -- (0.49,0.49200000000000005,0.02983499999999999) -- (0.48,0.48400000000000004,0.023940000000000024) -- (0.47,0.476,0.01831499999999998) -- (0.45999999999999996,0.46799999999999997,0.012960000000000011) -- (0.44999999999999996,0.45999999999999996,0.007874999999999972) -- (0.43999999999999995,0.45199999999999996,0.003060000000000003) -- (0.42999999999999994,0.44399999999999995,-0.0014850000000000178) -- (0.42000000000000004,0.436,-0.005760000000000006) -- (0.41000000000000003,0.428,-0.00976500000000001) -- (0.4,0.42,-0.013500000000000014) -- (0.4,0.43000000000000005,-0.008788500000000008) -- (0.4,0.44,-0.004608000000000004) -- (0.39999999999999997,0.44999999999999996,-0.0010395000000000122) -- (0.39999999999999997,0.45999999999999996,0.0018360000000000015) -- (0.39999999999999997,0.47,0.003937499999999986) -- (0.39999999999999997,0.48,0.005184000000000005) -- (0.4,0.49,0.005494499999999995) -- (0.4,0.5,0.004788000000000003) -- (0.4,0.51,0.0029834999999999983) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.52,0.0) -- (0.41,0.528,0.0) -- (0.42000000000000004,0.536,0.0) -- (0.43,0.544,0.0) -- (0.44000000000000006,0.552,0.0) -- (0.45,0.56,0.0) -- (0.45999999999999996,0.5680000000000001,0.0) -- (0.47000000000000003,0.5760000000000001,0.0) -- (0.48,0.5840000000000001,0.0) -- (0.49000000000000005,0.5920000000000001,0.0) -- (0.5,0.6000000000000001,0.0) -- (0.5,0.5900000000000001,0.010363500000000005) -- (0.5,0.5800000000000001,0.019007999999999997) -- (0.5,0.5700000000000001,0.026014500000000013) -- (0.49999999999999994,0.56,0.031463999999999985) -- (0.5,0.55,0.03543750000000001) -- (0.5,0.54,0.038016000000000036) -- (0.5,0.53,0.0392805) -- (0.5,0.52,0.039312000000000034) -- (0.5,0.51,0.03819149999999999) -- (0.5,0.5,0.03600000000000004) -- (0.49,0.5020000000000001,0.03240000000000003) -- (0.48000000000000004,0.504,0.028800000000000023) -- (0.47000000000000003,0.506,0.025200000000000018) -- (0.46,0.508,0.021600000000000022) -- (0.45,0.51,0.01800000000000002) -- (0.44,0.512,0.014400000000000012) -- (0.43000000000000005,0.514,0.010800000000000014) -- (0.42000000000000004,0.516,0.007200000000000006) -- (0.41000000000000003,0.518,0.003600000000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.6000000000000001,0.0) -- (0.51,0.5980000000000001,0.01125) -- (0.52,0.5960000000000001,0.0225) -- (0.53,0.5940000000000001,0.03375) -- (0.54,0.5920000000000001,0.045) -- (0.55,0.5900000000000001,0.05625) -- (0.56,0.5880000000000001,0.0675) -- (0.57,0.5860000000000001,0.07874999999999999) -- (0.58,0.5840000000000001,0.09) -- (0.59,0.5820000000000001,0.10124999999999999) -- (0.6,0.5800000000000001,0.1125) -- (0.5900000000000001,0.5720000000000001,0.10363500000000006) -- (0.58,0.5640000000000001,0.09503999999999999) -- (0.5700000000000001,0.556,0.08671500000000004) -- (0.5599999999999999,0.548,0.07865999999999998) -- (0.55,0.54,0.07087500000000002) -- (0.54,0.532,0.06336000000000007) -- (0.53,0.524,0.056115000000000005) -- (0.52,0.516,0.04914000000000005) -- (0.51,0.508,0.042434999999999994) -- (0.5,0.5,0.03600000000000004) -- (0.5,0.51,0.03819149999999999) -- (0.5,0.52,0.039312000000000034) -- (0.5,0.53,0.0392805) -- (0.5,0.54,0.038016000000000036) -- (0.5,0.55,0.03543750000000001) -- (0.49999999999999994,0.56,0.031463999999999985) -- (0.5,0.5700000000000001,0.026014500000000017) -- (0.5,0.5800000000000001,0.019007999999999994) -- (0.5,0.5900000000000001,0.010363500000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.6000000000000001,0.0) -- (0.51,0.6080000000000001,0.0) -- (0.52,0.6160000000000001,0.0) -- (0.53,0.6240000000000001,0.0) -- (0.54,0.6320000000000001,0.0) -- (0.55,0.6400000000000001,0.0) -- (0.5599999999999999,0.6479999999999999,0.0) -- (0.5700000000000001,0.6560000000000001,0.0) -- (0.58,0.6639999999999999,0.0) -- (0.5900000000000001,0.6720000000000002,0.0) -- (0.6,0.6799999999999999,0.0) -- (0.6000000000000001,0.6700000000000002,0.02044350000000001) -- (0.6,0.6599999999999999,0.03862799999999999) -- (0.6000000000000001,0.6500000000000001,0.05463450000000003) -- (0.6,0.6399999999999999,0.06854399999999997) -- (0.6000000000000001,0.6300000000000001,0.08043750000000002) -- (0.6000000000000001,0.6200000000000001,0.09039600000000002) -- (0.6,0.6100000000000001,0.0985005) -- (0.6,0.6000000000000001,0.10483200000000001) -- (0.6,0.5900000000000001,0.1094715) -- (0.6,0.5800000000000001,0.1125) -- (0.59,0.5820000000000001,0.10124999999999999) -- (0.58,0.5840000000000001,0.09) -- (0.57,0.5860000000000001,0.07874999999999999) -- (0.56,0.5880000000000001,0.0675) -- (0.55,0.5900000000000001,0.05625) -- (0.54,0.5920000000000001,0.045) -- (0.53,0.5940000000000001,0.03375000000000001) -- (0.52,0.5960000000000001,0.022499999999999996) -- (0.51,0.5980000000000001,0.011249999999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.6799999999999999,0.0) -- (0.61,0.6779999999999999,0.021599999999999994) -- (0.62,0.6759999999999999,0.04319999999999999) -- (0.63,0.6739999999999999,0.06479999999999998) -- (0.64,0.6719999999999999,0.08639999999999998) -- (0.65,0.6699999999999999,0.10799999999999998) -- (0.6599999999999999,0.6679999999999999,0.12959999999999997) -- (0.6699999999999999,0.6659999999999999,0.15119999999999995) -- (0.6799999999999999,0.6639999999999999,0.17279999999999995) -- (0.69,0.662,0.19439999999999993) -- (0.7,0.6599999999999999,0.21599999999999997) -- (0.6900000000000001,0.6520000000000001,0.20443500000000012) -- (0.6799999999999999,0.6439999999999999,0.19313999999999995) -- (0.67,0.6360000000000001,0.18211500000000008) -- (0.6599999999999999,0.6279999999999999,0.17135999999999993) -- (0.65,0.6200000000000001,0.16087500000000005) -- (0.64,0.6120000000000001,0.15066000000000004) -- (0.63,0.6040000000000001,0.14071500000000003) -- (0.62,0.5960000000000001,0.13104000000000002) -- (0.61,0.5880000000000001,0.12163500000000001) -- (0.6,0.5800000000000001,0.1125) -- (0.6,0.5900000000000001,0.1094715) -- (0.6,0.6000000000000001,0.10483200000000001) -- (0.6,0.6100000000000001,0.0985005) -- (0.6000000000000001,0.6200000000000001,0.09039600000000002) -- (0.6000000000000001,0.6300000000000001,0.08043750000000002) -- (0.6,0.6399999999999999,0.06854399999999997) -- (0.6000000000000001,0.6500000000000001,0.05463450000000004) -- (0.6,0.6599999999999999,0.03862799999999998) -- (0.6000000000000001,0.6700000000000002,0.020443500000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.6799999999999999,0.0) -- (0.61,0.688,0.0) -- (0.62,0.696,0.0) -- (0.63,0.704,0.0) -- (0.64,0.712,0.0) -- (0.65,0.72,0.0) -- (0.6599999999999999,0.728,0.0) -- (0.67,0.736,0.0) -- (0.6799999999999999,0.744,0.0) -- (0.6900000000000001,0.752,0.0) -- (0.7,0.76,0.0) -- (0.7000000000000001,0.75,0.03322350000000001) -- (0.7,0.74,0.063648) -- (0.7000000000000001,0.73,0.09135450000000003) -- (0.7,0.72,0.11642399999999994) -- (0.7000000000000001,0.71,0.13893750000000005) -- (0.7,0.7,0.158976) -- (0.7,0.69,0.17662049999999999) -- (0.7,0.6799999999999999,0.19195199999999996) -- (0.7,0.67,0.2050515) -- (0.7,0.6599999999999999,0.21599999999999997) -- (0.69,0.662,0.19439999999999993) -- (0.6799999999999999,0.6639999999999999,0.17279999999999995) -- (0.6699999999999999,0.6659999999999999,0.15119999999999995) -- (0.6599999999999999,0.6679999999999999,0.12959999999999997) -- (0.65,0.6699999999999999,0.10799999999999998) -- (0.64,0.6719999999999999,0.08639999999999998) -- (0.63,0.6739999999999999,0.0648) -- (0.62,0.6759999999999999,0.04319999999999998) -- (0.61,0.6779999999999999,0.02159999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.76,0.0) -- (0.71,0.758,0.034649999999999986) -- (0.72,0.756,0.06929999999999997) -- (0.73,0.754,0.10394999999999997) -- (0.74,0.752,0.13859999999999995) -- (0.75,0.75,0.17324999999999993) -- (0.76,0.748,0.20789999999999995) -- (0.7699999999999999,0.746,0.24254999999999985) -- (0.7799999999999999,0.744,0.2771999999999999) -- (0.7899999999999999,0.742,0.31184999999999985) -- (0.7999999999999999,0.74,0.34649999999999986) -- (0.79,0.732,0.33223500000000017) -- (0.7799999999999999,0.724,0.31824) -- (0.77,0.716,0.3045150000000001) -- (0.7599999999999999,0.708,0.29105999999999993) -- (0.75,0.7,0.2778750000000001) -- (0.74,0.692,0.26496000000000003) -- (0.73,0.6839999999999999,0.25231500000000007) -- (0.72,0.6759999999999999,0.23994) -- (0.71,0.6679999999999999,0.22783500000000004) -- (0.7,0.6599999999999999,0.21599999999999997) -- (0.7,0.67,0.2050515) -- (0.7,0.6799999999999999,0.19195199999999996) -- (0.7,0.69,0.17662049999999999) -- (0.7,0.7,0.158976) -- (0.7000000000000001,0.71,0.13893750000000005) -- (0.7,0.72,0.11642399999999994) -- (0.7000000000000001,0.73,0.09135450000000005) -- (0.7,0.74,0.06364799999999998) -- (0.7000000000000001,0.75,0.0332235) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.76,0.0) -- (0.71,0.768,0.0) -- (0.72,0.776,0.0) -- (0.73,0.784,0.0) -- (0.74,0.792,0.0) -- (0.75,0.8,0.0) -- (0.76,0.808,0.0) -- (0.77,0.8160000000000001,0.0) -- (0.78,0.8240000000000001,0.0) -- (0.79,0.8320000000000001,0.0) -- (0.8,0.8400000000000001,0.0) -- (0.8,0.8300000000000001,0.048703500000000004) -- (0.8,0.8200000000000001,0.09406799999999998) -- (0.8,0.81,0.13617450000000003) -- (0.8,0.8,0.17510400000000004) -- (0.8,0.79,0.2109375) -- (0.8,0.78,0.24375599999999994) -- (0.7999999999999999,0.77,0.27364049999999995) -- (0.7999999999999999,0.76,0.300672) -- (0.7999999999999999,0.75,0.32493149999999993) -- (0.7999999999999999,0.74,0.34649999999999986) -- (0.7899999999999999,0.742,0.31184999999999985) -- (0.7799999999999999,0.744,0.2771999999999999) -- (0.7699999999999999,0.746,0.24254999999999985) -- (0.76,0.748,0.20789999999999995) -- (0.75,0.75,0.17324999999999993) -- (0.74,0.752,0.13859999999999995) -- (0.73,0.754,0.10394999999999999) -- (0.72,0.756,0.06929999999999996) -- (0.71,0.758,0.03464999999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.8400000000000001,0.0) -- (0.81,0.8380000000000001,0.05040000000000001) -- (0.8200000000000001,0.8360000000000001,0.10080000000000001) -- (0.8300000000000001,0.8340000000000001,0.15120000000000006) -- (0.8400000000000001,0.8320000000000001,0.20160000000000003) -- (0.8500000000000001,0.8300000000000001,0.2520000000000001) -- (0.8600000000000001,0.8280000000000001,0.3024000000000001) -- (0.87,0.8260000000000001,0.3528) -- (0.88,0.8240000000000001,0.40320000000000006) -- (0.89,0.8220000000000002,0.4536000000000001) -- (0.9,0.8200000000000001,0.5040000000000002) -- (0.89,0.812,0.4870350000000001) -- (0.88,0.804,0.47034) -- (0.87,0.796,0.45391500000000007) -- (0.86,0.788,0.4377600000000001) -- (0.85,0.78,0.421875) -- (0.84,0.772,0.40625999999999995) -- (0.83,0.764,0.390915) -- (0.82,0.756,0.37584000000000006) -- (0.8099999999999999,0.748,0.361035) -- (0.7999999999999999,0.74,0.34649999999999986) -- (0.7999999999999999,0.75,0.32493149999999993) -- (0.7999999999999999,0.76,0.300672) -- (0.7999999999999999,0.77,0.27364049999999995) -- (0.8,0.78,0.24375599999999994) -- (0.8,0.79,0.2109375) -- (0.8,0.8,0.17510400000000004) -- (0.8,0.81,0.13617450000000003) -- (0.8,0.8200000000000001,0.09406799999999997) -- (0.8,0.8300000000000001,0.048703500000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.8400000000000001,0.0) -- (0.8099999999999999,0.8480000000000001,0.0) -- (0.82,0.8560000000000001,0.0) -- (0.8300000000000001,0.8640000000000001,0.0) -- (0.8400000000000001,0.8720000000000001,0.0) -- (0.85,0.8800000000000001,0.0) -- (0.86,0.8880000000000001,0.0) -- (0.8699999999999999,0.8959999999999999,0.0) -- (0.8800000000000001,0.9040000000000001,0.0) -- (0.89,0.9120000000000001,0.0) -- (0.9,0.9200000000000002,0.0) -- (0.9,0.9100000000000001,0.0668835) -- (0.9000000000000001,0.9000000000000001,0.12988800000000006) -- (0.8999999999999999,0.8899999999999999,0.18909449999999994) -- (0.9,0.8800000000000001,0.244584) -- (0.9,0.8700000000000001,0.29643749999999996) -- (0.9000000000000001,0.8600000000000001,0.34473600000000015) -- (0.9,0.8500000000000001,0.3895605) -- (0.8999999999999999,0.8400000000000001,0.43099199999999993) -- (0.8999999999999999,0.8300000000000001,0.46911149999999985) -- (0.9,0.8200000000000001,0.5040000000000002) -- (0.89,0.8220000000000002,0.4536000000000001) -- (0.88,0.8240000000000001,0.40320000000000006) -- (0.87,0.8260000000000001,0.3528) -- (0.8600000000000001,0.8280000000000001,0.3024000000000001) -- (0.8500000000000001,0.8300000000000001,0.2520000000000001) -- (0.8400000000000001,0.8320000000000001,0.20160000000000003) -- (0.8300000000000001,0.8340000000000001,0.15120000000000008) -- (0.8200000000000001,0.8360000000000001,0.10080000000000001) -- (0.81,0.8380000000000001,0.05040000000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.9200000000000002,0.0) -- (0.91,0.9180000000000001,0.06885000000000001) -- (0.92,0.9160000000000001,0.13770000000000002) -- (0.93,0.9140000000000001,0.20655000000000004) -- (0.9400000000000001,0.9120000000000001,0.27540000000000003) -- (0.9500000000000001,0.9100000000000001,0.34425000000000006) -- (0.96,0.9080000000000001,0.4131000000000001) -- (0.97,0.9060000000000001,0.48195) -- (0.98,0.9040000000000001,0.5508000000000001) -- (0.99,0.9020000000000001,0.61965) -- (1.0,0.9000000000000001,0.6885000000000001) -- (0.99,0.8920000000000001,0.668835) -- (0.9800000000000001,0.8840000000000001,0.6494400000000004) -- (0.9699999999999999,0.8759999999999999,0.6303149999999997) -- (0.96,0.8680000000000001,0.61146) -- (0.95,0.8600000000000001,0.5928749999999999) -- (0.9400000000000001,0.8520000000000001,0.5745600000000003) -- (0.93,0.8440000000000001,0.5565150000000002) -- (0.9199999999999999,0.8360000000000001,0.53874) -- (0.9099999999999999,0.8280000000000001,0.5212349999999999) -- (0.9,0.8200000000000001,0.5040000000000002) -- (0.8999999999999999,0.8300000000000001,0.46911149999999985) -- (0.8999999999999999,0.8400000000000001,0.43099199999999993) -- (0.9,0.8500000000000001,0.3895605) -- (0.9000000000000001,0.8600000000000001,0.34473600000000015) -- (0.9,0.8700000000000001,0.29643749999999996) -- (0.9,0.8800000000000001,0.244584) -- (0.8999999999999999,0.8899999999999999,0.18909449999999994) -- (0.9000000000000001,0.9000000000000001,0.12988800000000003) -- (0.9,0.9100000000000001,0.06688349999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.9200000000000002,0.0) -- (0.9099999999999999,0.9279999999999999,0.0) -- (0.9199999999999999,0.9359999999999999,0.0) -- (0.93,0.9440000000000002,0.0) -- (0.9400000000000001,0.9520000000000002,0.0) -- (0.95,0.96,0.0) -- (0.96,0.968,0.0) -- (0.97,0.976,0.0) -- (0.9800000000000001,0.9840000000000002,0.0) -- (0.99,0.992,0.0) -- (1.0,1.0,0.0) -- (1.0,0.99,0.0877635) -- (1.0,0.9800000000000002,0.17110800000000004) -- (1.0,0.97,0.2501145) -- (1.0,0.96,0.32486399999999993) -- (1.0,0.95,0.39543749999999994) -- (1.0,0.9400000000000002,0.4619160000000001) -- (1.0,0.9300000000000002,0.5243805) -- (0.9999999999999999,0.9199999999999999,0.5829119999999999) -- (0.9999999999999999,0.91,0.6375914999999998) -- (1.0,0.9000000000000001,0.6885000000000001) -- (0.99,0.9020000000000001,0.61965) -- (0.98,0.9040000000000001,0.5508000000000001) -- (0.97,0.9060000000000001,0.48195) -- (0.96,0.9080000000000001,0.4131000000000001) -- (0.9500000000000001,0.9100000000000001,0.34425000000000006) -- (0.9400000000000001,0.9120000000000001,0.27540000000000003) -- (0.93,0.9140000000000001,0.2065500000000001) -- (0.92,0.9160000000000001,0.1377) -- (0.91,0.9180000000000001,0.06885) -- cycle;\draw (0,0.2,0) -- (1,1,0);
\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.1,0.18,-0.0) -- (0.11,0.188,-0.004365000000000001) -- (0.12000000000000001,0.196,-0.00846) -- (0.13,0.204,-0.012285) -- (0.14,0.212,-0.015840000000000003) -- (0.15000000000000002,0.22,-0.019125000000000003) -- (0.16,0.22799999999999998,-0.02214) -- (0.16999999999999998,0.236,-0.024885) -- (0.18,0.244,-0.027360000000000002) -- (0.19,0.252,-0.029565) -- (0.2,0.26,-0.0315) -- (0.2,0.25,-0.0325215) -- (0.2,0.24000000000000002,-0.032832) -- (0.2,0.23,-0.0323505) -- (0.19999999999999998,0.22000000000000003,-0.030995999999999996) -- (0.2,0.21000000000000002,-0.028687499999999994) -- (0.2,0.2,-0.025344) -- (0.19999999999999998,0.19,-0.0208845) -- (0.19999999999999998,0.18,-0.015227999999999997) -- (0.2,0.17,-0.008293499999999999) -- (0.2,0.16,-0.0) -- (0.19,0.162,-0.0) -- (0.18,0.164,-0.0) -- (0.16999999999999998,0.166,-0.0) -- (0.16,0.168,-0.0) -- (0.15,0.17,-0.0) -- (0.13999999999999999,0.17200000000000001,-0.0) -- (0.13,0.17400000000000002,-0.0) -- (0.12,0.17600000000000002,-0.0) -- (0.11000000000000001,0.178,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.2,0.26,-0.0315) -- (0.21000000000000002,0.258,-0.03465000000000001) -- (0.22,0.256,-0.0378) -- (0.23,0.254,-0.04094999999999999) -- (0.24,0.252,-0.044099999999999986) -- (0.25,0.25,-0.04724999999999999) -- (0.26,0.24800000000000003,-0.05039999999999999) -- (0.27,0.24600000000000002,-0.05354999999999999) -- (0.28,0.24400000000000002,-0.0567) -- (0.29000000000000004,0.24200000000000002,-0.05985) -- (0.30000000000000004,0.24000000000000002,-0.063) -- (0.29000000000000004,0.23199999999999998,-0.05913) -- (0.28,0.224,-0.054720000000000005) -- (0.27,0.216,-0.04977) -- (0.26,0.20800000000000002,-0.04428) -- (0.25,0.2,-0.038250000000000006) -- (0.24000000000000002,0.192,-0.03168000000000001) -- (0.23,0.184,-0.024570000000000005) -- (0.22,0.176,-0.01692) -- (0.21000000000000002,0.168,-0.00873) -- (0.2,0.16,-0.0) -- (0.2,0.17,-0.0082935) -- (0.19999999999999998,0.18,-0.015227999999999998) -- (0.19999999999999998,0.19,-0.020884499999999997) -- (0.2,0.2,-0.025344) -- (0.2,0.21000000000000002,-0.028687499999999994) -- (0.19999999999999998,0.22000000000000003,-0.030995999999999996) -- (0.2,0.23,-0.0323505) -- (0.2,0.24000000000000002,-0.032832) -- (0.2,0.25,-0.0325215) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.2,0.26,-0.0315) -- (0.21000000000000002,0.268,-0.033165) -- (0.22,0.276,-0.03456) -- (0.23,0.28400000000000003,-0.035685) -- (0.24,0.292,-0.03654) -- (0.25,0.3,-0.037125000000000005) -- (0.26,0.308,-0.03744000000000001) -- (0.27,0.31599999999999995,-0.037485) -- (0.28,0.32399999999999995,-0.03726) -- (0.29000000000000004,0.332,-0.036765) -- (0.30000000000000004,0.34,-0.036) -- (0.30000000000000004,0.33,-0.0404415) -- (0.3,0.32,-0.044712) -- (0.3,0.31,-0.04873049999999999) -- (0.3,0.30000000000000004,-0.052416) -- (0.3,0.29000000000000004,-0.0556875) -- (0.3,0.28,-0.058464) -- (0.3,0.27,-0.060664499999999996) -- (0.3,0.26,-0.062208) -- (0.30000000000000004,0.25,-0.0630135) -- (0.30000000000000004,0.24000000000000002,-0.063) -- (0.29000000000000004,0.24200000000000002,-0.05985) -- (0.28,0.24400000000000002,-0.0567) -- (0.27,0.24600000000000002,-0.05354999999999999) -- (0.26,0.24800000000000003,-0.05039999999999999) -- (0.25,0.25,-0.04724999999999999) -- (0.24,0.252,-0.044099999999999986) -- (0.23,0.254,-0.04094999999999999) -- (0.22,0.256,-0.0378) -- (0.21000000000000002,0.258,-0.03465000000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.30000000000000004,0.34,-0.036) -- (0.31000000000000005,0.338,-0.039599999999999996) -- (0.32,0.3360000000000001,-0.043199999999999995) -- (0.33,0.3340000000000001,-0.04679999999999999) -- (0.33999999999999997,0.3320000000000001,-0.05039999999999998) -- (0.35,0.33000000000000007,-0.05399999999999998) -- (0.36,0.32800000000000007,-0.057599999999999985) -- (0.37,0.32600000000000007,-0.061199999999999984) -- (0.38,0.32400000000000007,-0.06479999999999998) -- (0.39,0.32200000000000006,-0.06839999999999999) -- (0.4,0.32000000000000006,-0.072) -- (0.39,0.31200000000000006,-0.07353) -- (0.38,0.304,-0.07452) -- (0.37,0.296,-0.07497) -- (0.36,0.28800000000000003,-0.07488000000000002) -- (0.35,0.28,-0.07425000000000001) -- (0.33999999999999997,0.272,-0.07308) -- (0.33,0.264,-0.07137) -- (0.32,0.256,-0.06912) -- (0.31000000000000005,0.24800000000000003,-0.06633) -- (0.30000000000000004,0.24000000000000002,-0.063) -- (0.30000000000000004,0.25,-0.0630135) -- (0.3,0.26,-0.062208) -- (0.3,0.27,-0.060664499999999996) -- (0.3,0.28,-0.058464) -- (0.3,0.29000000000000004,-0.0556875) -- (0.3,0.30000000000000004,-0.052416) -- (0.3,0.31,-0.04873049999999999) -- (0.3,0.32,-0.044712) -- (0.30000000000000004,0.33,-0.0404415) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.30000000000000004,0.34,-0.036) -- (0.31000000000000005,0.34800000000000003,-0.034964999999999996) -- (0.32000000000000006,0.35600000000000004,-0.033659999999999995) -- (0.32999999999999996,0.364,-0.032085) -- (0.33999999999999997,0.372,-0.030240000000000003) -- (0.35,0.38,-0.028125) -- (0.36,0.388,-0.02574) -- (0.37,0.396,-0.023084999999999994) -- (0.38,0.40399999999999997,-0.020160000000000018) -- (0.39,0.412,-0.016965000000000015) -- (0.4,0.42,-0.013500000000000014) -- (0.4,0.41,-0.01866150000000002) -- (0.39999999999999997,0.4,-0.024192000000000023) -- (0.4,0.39,-0.030010499999999992) -- (0.4,0.38,-0.03603599999999999) -- (0.4,0.37,-0.042187499999999996) -- (0.4,0.36,-0.048383999999999996) -- (0.39999999999999997,0.35,-0.0545445) -- (0.4,0.3400000000000001,-0.060587999999999975) -- (0.4,0.33000000000000007,-0.06643349999999998) -- (0.4,0.32000000000000006,-0.072) -- (0.39,0.32200000000000006,-0.06839999999999999) -- (0.38,0.32400000000000007,-0.06479999999999998) -- (0.37,0.32600000000000007,-0.061199999999999984) -- (0.36,0.32800000000000007,-0.057599999999999985) -- (0.35,0.33000000000000007,-0.05399999999999998) -- (0.33999999999999997,0.3320000000000001,-0.05039999999999998) -- (0.33,0.3340000000000001,-0.04679999999999999) -- (0.32,0.3360000000000001,-0.043199999999999995) -- (0.31000000000000005,0.338,-0.039599999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.42,-0.013500000000000014) -- (0.41000000000000003,0.418,-0.014850000000000016) -- (0.42,0.41600000000000004,-0.016200000000000016) -- (0.43,0.41400000000000003,-0.017550000000000014) -- (0.43999999999999995,0.41200000000000003,-0.018900000000000014) -- (0.44999999999999996,0.41000000000000003,-0.020250000000000018) -- (0.45999999999999996,0.40800000000000003,-0.02160000000000002) -- (0.47,0.406,-0.022950000000000016) -- (0.48,0.404,-0.02430000000000002) -- (0.49,0.402,-0.025650000000000023) -- (0.5,0.4,-0.027000000000000027) -- (0.49,0.392,-0.03393000000000003) -- (0.48,0.384,-0.040320000000000036) -- (0.47000000000000003,0.376,-0.04616999999999999) -- (0.46,0.368,-0.05148) -- (0.45,0.36,-0.05625) -- (0.44,0.352,-0.060480000000000006) -- (0.43,0.344,-0.06417) -- (0.42000000000000004,0.3360000000000001,-0.06731999999999999) -- (0.41000000000000003,0.32800000000000007,-0.06992999999999999) -- (0.4,0.32000000000000006,-0.072) -- (0.4,0.33000000000000007,-0.06643349999999998) -- (0.4,0.3400000000000001,-0.060587999999999975) -- (0.39999999999999997,0.35,-0.0545445) -- (0.4,0.36,-0.048383999999999996) -- (0.4,0.37,-0.042187499999999996) -- (0.4,0.38,-0.03603599999999999) -- (0.4,0.39,-0.030010499999999992) -- (0.39999999999999997,0.4,-0.024192000000000023) -- (0.4,0.41,-0.01866150000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.42,-0.013500000000000014) -- (0.41000000000000003,0.428,-0.00976500000000001) -- (0.42000000000000004,0.436,-0.005760000000000006) -- (0.42999999999999994,0.44399999999999995,-0.0014850000000000178) -- (0.43999999999999995,0.45199999999999996,0.003060000000000003) -- (0.44999999999999996,0.45999999999999996,0.007874999999999972) -- (0.45999999999999996,0.46799999999999997,0.012960000000000011) -- (0.47,0.476,0.01831499999999998) -- (0.48,0.48400000000000004,0.023940000000000024) -- (0.49,0.49200000000000005,0.02983499999999999) -- (0.5,0.5,0.03600000000000004) -- (0.5,0.49000000000000005,0.032818499999999994) -- (0.5,0.4800000000000001,0.028728000000000028) -- (0.5,0.47,0.02380949999999997) -- (0.5,0.45999999999999996,0.01814400000000001) -- (0.5,0.44999999999999996,0.011812499999999957) -- (0.5,0.43999999999999995,0.004896000000000004) -- (0.49999999999999994,0.42999999999999994,-0.0025245000000000298) -- (0.5,0.42000000000000004,-0.01036800000000001) -- (0.5,0.41000000000000003,-0.018553500000000018) -- (0.5,0.4,-0.027000000000000027) -- (0.49,0.402,-0.025650000000000023) -- (0.48,0.404,-0.02430000000000002) -- (0.47,0.406,-0.022950000000000016) -- (0.45999999999999996,0.40800000000000003,-0.02160000000000002) -- (0.44999999999999996,0.41000000000000003,-0.020250000000000018) -- (0.43999999999999995,0.41200000000000003,-0.018900000000000014) -- (0.43,0.41400000000000003,-0.017550000000000014) -- (0.42,0.41600000000000004,-0.016200000000000016) -- (0.41000000000000003,0.418,-0.014850000000000016) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.5,0.03600000000000004) -- (0.51,0.49800000000000005,0.039600000000000045) -- (0.52,0.4960000000000001,0.043200000000000044) -- (0.53,0.4940000000000001,0.046800000000000036) -- (0.54,0.4920000000000001,0.050400000000000035) -- (0.55,0.4900000000000001,0.05400000000000004) -- (0.56,0.4880000000000001,0.05760000000000005) -- (0.5700000000000001,0.4860000000000001,0.06120000000000005) -- (0.5800000000000001,0.4840000000000001,0.06480000000000007) -- (0.5900000000000001,0.4820000000000001,0.06840000000000007) -- (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.5900000000000001,0.4720000000000001,0.05966999999999998) -- (0.5800000000000001,0.4640000000000001,0.04788000000000005) -- (0.5700000000000001,0.45599999999999996,0.03662999999999996) -- (0.56,0.44799999999999995,0.025920000000000023) -- (0.55,0.43999999999999995,0.015749999999999945) -- (0.54,0.43199999999999994,0.006120000000000006) -- (0.53,0.42399999999999993,-0.0029700000000000355) -- (0.52,0.41600000000000004,-0.011520000000000011) -- (0.51,0.40800000000000003,-0.01953000000000002) -- (0.5,0.4,-0.027000000000000027) -- (0.5,0.41000000000000003,-0.018553500000000018) -- (0.5,0.42000000000000004,-0.01036800000000001) -- (0.49999999999999994,0.42999999999999994,-0.0025245000000000298) -- (0.5,0.43999999999999995,0.004896000000000004) -- (0.5,0.44999999999999996,0.011812499999999957) -- (0.5,0.45999999999999996,0.01814400000000001) -- (0.5,0.47,0.02380949999999997) -- (0.5,0.4800000000000001,0.028728000000000028) -- (0.5,0.49000000000000005,0.032818499999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.5,0.03600000000000004) -- (0.51,0.508,0.042434999999999994) -- (0.52,0.516,0.04914000000000005) -- (0.53,0.524,0.056115000000000005) -- (0.54,0.532,0.06336000000000007) -- (0.55,0.54,0.07087500000000002) -- (0.5599999999999999,0.548,0.07865999999999998) -- (0.5700000000000001,0.556,0.08671500000000004) -- (0.58,0.5640000000000001,0.09503999999999999) -- (0.5900000000000001,0.5720000000000001,0.10363500000000006) -- (0.6,0.5800000000000001,0.1125) -- (0.6000000000000001,0.5700000000000001,0.11399850000000007) -- (0.6,0.56,0.11404799999999998) -- (0.6000000000000001,0.55,0.11272950000000005) -- (0.6,0.54,0.11012399999999994) -- (0.6,0.53,0.10631250000000002) -- (0.6000000000000001,0.5200000000000001,0.1013760000000001) -- (0.6,0.51,0.09539550000000001) -- (0.6000000000000001,0.5000000000000001,0.08845200000000009) -- (0.6,0.49,0.08062649999999999) -- (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.5900000000000001,0.4820000000000001,0.06840000000000007) -- (0.5800000000000001,0.4840000000000001,0.06480000000000007) -- (0.5700000000000001,0.4860000000000001,0.06120000000000005) -- (0.56,0.4880000000000001,0.05760000000000005) -- (0.55,0.4900000000000001,0.05400000000000004) -- (0.54,0.4920000000000001,0.050400000000000035) -- (0.53,0.4940000000000001,0.046800000000000036) -- (0.52,0.4960000000000001,0.043200000000000044) -- (0.51,0.49800000000000005,0.039600000000000045) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.5800000000000001,0.1125) -- (0.61,0.5780000000000001,0.12375000000000001) -- (0.62,0.5760000000000001,0.135) -- (0.63,0.5740000000000001,0.14625) -- (0.64,0.5720000000000001,0.15749999999999997) -- (0.65,0.5700000000000001,0.16874999999999998) -- (0.66,0.5680000000000001,0.18) -- (0.6699999999999999,0.5660000000000001,0.19124999999999998) -- (0.6799999999999999,0.5640000000000001,0.20249999999999999) -- (0.69,0.562,0.21375) -- (0.7,0.56,0.225) -- (0.6900000000000001,0.552,0.20727000000000012) -- (0.6799999999999999,0.544,0.19007999999999997) -- (0.67,0.536,0.17343000000000008) -- (0.6599999999999999,0.528,0.15731999999999996) -- (0.65,0.52,0.14175000000000004) -- (0.6400000000000001,0.5120000000000001,0.12672000000000014) -- (0.63,0.504,0.11223000000000001) -- (0.6200000000000001,0.4960000000000001,0.0982800000000001) -- (0.61,0.488,0.08486999999999999) -- (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.6,0.49,0.08062649999999999) -- (0.6000000000000001,0.5000000000000001,0.08845200000000009) -- (0.6,0.51,0.09539550000000001) -- (0.6000000000000001,0.5200000000000001,0.1013760000000001) -- (0.6,0.53,0.10631250000000002) -- (0.6,0.54,0.11012399999999994) -- (0.6000000000000001,0.55,0.11272950000000005) -- (0.6,0.56,0.11404799999999998) -- (0.6000000000000001,0.5700000000000001,0.11399850000000007) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.5800000000000001,0.1125) -- (0.61,0.5880000000000001,0.12163500000000001) -- (0.62,0.5960000000000001,0.13104000000000002) -- (0.63,0.6040000000000001,0.14071500000000003) -- (0.64,0.6120000000000001,0.15066000000000004) -- (0.65,0.6200000000000001,0.16087500000000005) -- (0.6599999999999999,0.6279999999999999,0.17135999999999993) -- (0.67,0.6360000000000001,0.18211500000000008) -- (0.6799999999999999,0.6439999999999999,0.19313999999999995) -- (0.6900000000000001,0.6520000000000001,0.20443500000000012) -- (0.7,0.6599999999999999,0.21599999999999997) -- (0.7000000000000001,0.6500000000000001,0.22487850000000015) -- (0.7,0.64,0.23176799999999992) -- (0.7000000000000001,0.6300000000000001,0.23674950000000008) -- (0.7,0.62,0.23990399999999984) -- (0.7000000000000001,0.6100000000000001,0.24131250000000004) -- (0.7000000000000001,0.6000000000000001,0.24105600000000008) -- (0.7,0.5900000000000001,0.23921550000000003) -- (0.7,0.5800000000000001,0.235872) -- (0.7,0.5700000000000001,0.23110650000000002) -- (0.7,0.56,0.225) -- (0.69,0.562,0.21375) -- (0.6799999999999999,0.5640000000000001,0.20249999999999999) -- (0.6699999999999999,0.5660000000000001,0.19124999999999998) -- (0.66,0.5680000000000001,0.18) -- (0.65,0.5700000000000001,0.16874999999999998) -- (0.64,0.5720000000000001,0.15749999999999997) -- (0.63,0.5740000000000001,0.14625) -- (0.62,0.5760000000000001,0.135) -- (0.61,0.5780000000000001,0.12375000000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.6599999999999999,0.21599999999999997) -- (0.71,0.6579999999999999,0.23759999999999998) -- (0.72,0.656,0.25919999999999993) -- (0.73,0.654,0.28079999999999994) -- (0.74,0.652,0.3023999999999999) -- (0.75,0.65,0.3239999999999999) -- (0.76,0.648,0.3455999999999999) -- (0.77,0.646,0.36719999999999986) -- (0.78,0.644,0.38879999999999987) -- (0.79,0.642,0.41039999999999993) -- (0.8,0.64,0.43199999999999994) -- (0.79,0.6320000000000001,0.40887000000000023) -- (0.78,0.624,0.3862799999999999) -- (0.77,0.6160000000000001,0.36423000000000016) -- (0.76,0.608,0.34271999999999986) -- (0.75,0.6000000000000001,0.3217500000000001) -- (0.74,0.5920000000000001,0.3013200000000001) -- (0.73,0.5840000000000001,0.28143000000000007) -- (0.72,0.5760000000000001,0.26208000000000004) -- (0.71,0.5680000000000001,0.24327000000000001) -- (0.7,0.56,0.225) -- (0.7,0.5700000000000001,0.23110650000000002) -- (0.7,0.5800000000000001,0.235872) -- (0.7,0.5900000000000001,0.23921550000000003) -- (0.7000000000000001,0.6000000000000001,0.24105600000000008) -- (0.7000000000000001,0.6100000000000001,0.24131250000000004) -- (0.7,0.62,0.23990399999999984) -- (0.7000000000000001,0.6300000000000001,0.23674950000000008) -- (0.7,0.64,0.23176799999999992) -- (0.7000000000000001,0.6500000000000001,0.22487850000000015) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.6599999999999999,0.21599999999999997) -- (0.71,0.6679999999999999,0.22783500000000004) -- (0.72,0.6759999999999999,0.23994) -- (0.73,0.6839999999999999,0.25231500000000007) -- (0.74,0.692,0.26496000000000003) -- (0.75,0.7,0.2778750000000001) -- (0.7599999999999999,0.708,0.29105999999999993) -- (0.77,0.716,0.3045150000000001) -- (0.7799999999999999,0.724,0.31824) -- (0.79,0.732,0.33223500000000017) -- (0.7999999999999999,0.74,0.34649999999999986) -- (0.8,0.73,0.3654585000000002) -- (0.7999999999999999,0.72,0.381888) -- (0.8,0.7100000000000001,0.3958695000000001) -- (0.7999999999999999,0.7,0.4074839999999998) -- (0.8,0.6900000000000001,0.41681250000000003) -- (0.8,0.68,0.423936) -- (0.8,0.67,0.4289355) -- (0.8,0.66,0.43189199999999994) -- (0.8,0.65,0.4328865) -- (0.8,0.64,0.43199999999999994) -- (0.79,0.642,0.41039999999999993) -- (0.78,0.644,0.38879999999999987) -- (0.77,0.646,0.36719999999999986) -- (0.76,0.648,0.3455999999999999) -- (0.75,0.65,0.3239999999999999) -- (0.74,0.652,0.3023999999999999) -- (0.73,0.654,0.28079999999999994) -- (0.72,0.656,0.25919999999999993) -- (0.71,0.6579999999999999,0.23759999999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7999999999999999,0.74,0.34649999999999986) -- (0.8099999999999999,0.738,0.38114999999999993) -- (0.82,0.736,0.4157999999999999) -- (0.83,0.734,0.45044999999999985) -- (0.84,0.732,0.4850999999999997) -- (0.85,0.73,0.5197499999999997) -- (0.86,0.728,0.5543999999999998) -- (0.8699999999999999,0.726,0.5890499999999996) -- (0.8799999999999999,0.724,0.6236999999999997) -- (0.8899999999999999,0.722,0.6583499999999997) -- (0.8999999999999999,0.72,0.6929999999999997) -- (0.8900000000000001,0.7120000000000001,0.6644700000000003) -- (0.8799999999999999,0.704,0.63648) -- (0.8700000000000001,0.6960000000000001,0.6090300000000002) -- (0.8599999999999999,0.688,0.5821199999999999) -- (0.8500000000000001,0.68,0.5557500000000002) -- (0.8400000000000001,0.672,0.5299200000000001) -- (0.8300000000000001,0.664,0.5046300000000001) -- (0.8200000000000001,0.656,0.47988) -- (0.81,0.648,0.4556700000000001) -- (0.8,0.64,0.43199999999999994) -- (0.8,0.65,0.4328865) -- (0.8,0.66,0.43189199999999994) -- (0.8,0.67,0.4289355) -- (0.8,0.68,0.423936) -- (0.8,0.6900000000000001,0.41681250000000003) -- (0.7999999999999999,0.7,0.4074839999999998) -- (0.8,0.7100000000000001,0.3958695000000001) -- (0.7999999999999999,0.72,0.381888) -- (0.8,0.73,0.3654585000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7999999999999999,0.74,0.34649999999999986) -- (0.8099999999999999,0.748,0.361035) -- (0.82,0.756,0.37584000000000006) -- (0.83,0.764,0.390915) -- (0.84,0.772,0.40625999999999995) -- (0.85,0.78,0.421875) -- (0.86,0.788,0.4377600000000001) -- (0.87,0.796,0.45391500000000007) -- (0.88,0.804,0.47034) -- (0.89,0.812,0.4870350000000001) -- (0.9,0.8200000000000001,0.5040000000000002) -- (0.9,0.81,0.5357385000000001) -- (0.9,0.8000000000000002,0.564408) -- (0.9,0.7900000000000001,0.5900894999999999) -- (0.9,0.7800000000000001,0.6128640000000001) -- (0.9,0.7700000000000001,0.6328125) -- (0.9,0.76,0.6500159999999998) -- (0.8999999999999999,0.75,0.6645554999999999) -- (0.8999999999999999,0.74,0.676512) -- (0.8999999999999999,0.73,0.6859664999999999) -- (0.8999999999999999,0.72,0.6929999999999997) -- (0.8899999999999999,0.722,0.6583499999999997) -- (0.8799999999999999,0.724,0.6236999999999997) -- (0.8699999999999999,0.726,0.5890499999999996) -- (0.86,0.728,0.5543999999999998) -- (0.85,0.73,0.5197499999999997) -- (0.84,0.732,0.4850999999999997) -- (0.83,0.734,0.45044999999999985) -- (0.82,0.736,0.4157999999999999) -- (0.8099999999999999,0.738,0.38114999999999993) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.8200000000000001,0.5040000000000002) -- (0.91,0.8180000000000001,0.5544000000000002) -- (0.92,0.8160000000000002,0.6048000000000002) -- (0.93,0.8140000000000002,0.6552000000000001) -- (0.9400000000000001,0.8120000000000002,0.7056) -- (0.9500000000000001,0.8100000000000002,0.7560000000000001) -- (0.9600000000000001,0.8080000000000002,0.8064000000000001) -- (0.97,0.8060000000000002,0.8568000000000002) -- (0.98,0.8040000000000002,0.9072000000000002) -- (0.99,0.8020000000000002,0.9576000000000003) -- (1.0,0.8000000000000002,1.0080000000000005) -- (0.99,0.7920000000000001,0.9740700000000002) -- (0.98,0.7840000000000001,0.94068) -- (0.97,0.7760000000000001,0.9078300000000001) -- (0.96,0.7680000000000001,0.8755200000000002) -- (0.95,0.7600000000000001,0.84375) -- (0.94,0.752,0.8125199999999999) -- (0.9299999999999999,0.744,0.78183) -- (0.9199999999999999,0.736,0.7516800000000001) -- (0.9099999999999999,0.728,0.72207) -- (0.8999999999999999,0.72,0.6929999999999997) -- (0.8999999999999999,0.73,0.6859664999999999) -- (0.8999999999999999,0.74,0.676512) -- (0.8999999999999999,0.75,0.6645554999999999) -- (0.9,0.76,0.6500159999999998) -- (0.9,0.7700000000000001,0.6328125) -- (0.9,0.7800000000000001,0.6128640000000001) -- (0.9,0.7900000000000001,0.5900894999999999) -- (0.9,0.8000000000000002,0.564408) -- (0.9,0.81,0.5357385000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.8200000000000001,0.5040000000000002) -- (0.9099999999999999,0.8280000000000001,0.5212349999999999) -- (0.9199999999999999,0.8360000000000001,0.53874) -- (0.93,0.8440000000000001,0.5565150000000002) -- (0.9400000000000001,0.8520000000000001,0.5745600000000003) -- (0.95,0.8600000000000001,0.5928749999999999) -- (0.96,0.8680000000000001,0.61146) -- (0.9699999999999999,0.8759999999999999,0.6303149999999997) -- (0.9800000000000001,0.8840000000000001,0.6494400000000004) -- (0.99,0.8920000000000001,0.668835) -- (1.0,0.9000000000000001,0.6885000000000001) -- (1.0,0.8900000000000001,0.7357185) -- (1.0,0.8800000000000002,0.7793280000000004) -- (0.9999999999999999,0.87,0.8194094999999996) -- (1.0,0.8600000000000001,0.8560439999999999) -- (1.0,0.8500000000000001,0.8893124999999998) -- (1.0,0.8400000000000002,0.9192960000000003) -- (1.0,0.8300000000000002,0.9460755000000002) -- (1.0,0.8200000000000001,0.9697319999999998) -- (1.0,0.81,0.9903464999999997) -- (1.0,0.8000000000000002,1.0080000000000005) -- (0.99,0.8020000000000002,0.9576000000000003) -- (0.98,0.8040000000000002,0.9072000000000002) -- (0.97,0.8060000000000002,0.8568000000000002) -- (0.9600000000000001,0.8080000000000002,0.8064000000000001) -- (0.9500000000000001,0.8100000000000002,0.7560000000000001) -- (0.9400000000000001,0.8120000000000002,0.7056) -- (0.93,0.8140000000000002,0.6552000000000001) -- (0.92,0.8160000000000002,0.6048000000000002) -- (0.91,0.8180000000000001,0.5544000000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.2,0.16,-0.0) -- (0.21000000000000002,0.168,-0.008730000000000002) -- (0.22,0.176,-0.01692) -- (0.23,0.184,-0.02457) -- (0.24000000000000002,0.192,-0.03168000000000001) -- (0.25,0.2,-0.038250000000000006) -- (0.26,0.20800000000000002,-0.04428) -- (0.27,0.216,-0.04977) -- (0.28,0.224,-0.054720000000000005) -- (0.29000000000000004,0.23199999999999998,-0.05913) -- (0.30000000000000004,0.24000000000000002,-0.063) -- (0.30000000000000004,0.22999999999999998,-0.062086499999999996) -- (0.30000000000000004,0.22,-0.060192) -- (0.3,0.21000000000000002,-0.057235499999999995) -- (0.3,0.2,-0.053136) -- (0.3,0.19000000000000003,-0.0478125) -- (0.3,0.18000000000000002,-0.041184) -- (0.30000000000000004,0.17000000000000004,-0.033169500000000005) -- (0.3,0.16,-0.023687999999999994) -- (0.3,0.15000000000000002,-0.012658499999999998) -- (0.3,0.14,-0.0) -- (0.29,0.14200000000000002,-0.0) -- (0.27999999999999997,0.14400000000000002,-0.0) -- (0.27,0.14600000000000002,-0.0) -- (0.26,0.14800000000000002,-0.0) -- (0.25,0.15000000000000002,-0.0) -- (0.24,0.15200000000000002,-0.0) -- (0.22999999999999998,0.15400000000000003,-0.0) -- (0.22000000000000003,0.156,-0.0) -- (0.21000000000000002,0.158,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.30000000000000004,0.24000000000000002,-0.063) -- (0.31000000000000005,0.23800000000000002,-0.06615) -- (0.32000000000000006,0.23600000000000002,-0.06930000000000001) -- (0.32999999999999996,0.23400000000000004,-0.07244999999999999) -- (0.33999999999999997,0.23200000000000004,-0.0756) -- (0.35,0.23000000000000004,-0.07875) -- (0.36,0.22800000000000004,-0.08189999999999999) -- (0.37,0.22600000000000003,-0.08505) -- (0.38,0.22400000000000003,-0.08819999999999997) -- (0.39,0.22200000000000003,-0.09135) -- (0.4,0.22000000000000003,-0.09449999999999999) -- (0.39,0.21200000000000002,-0.08869499999999998) -- (0.38,0.20400000000000001,-0.08207999999999999) -- (0.37,0.196,-0.074655) -- (0.36,0.188,-0.06641999999999999) -- (0.35,0.18000000000000002,-0.05737499999999999) -- (0.33999999999999997,0.17200000000000001,-0.04751999999999999) -- (0.33,0.16400000000000003,-0.036855) -- (0.32,0.156,-0.025379999999999996) -- (0.31,0.14800000000000002,-0.013094999999999996) -- (0.3,0.14,-0.0) -- (0.3,0.15000000000000002,-0.0126585) -- (0.3,0.16000000000000003,-0.023687999999999997) -- (0.30000000000000004,0.17,-0.033169500000000005) -- (0.3,0.18000000000000002,-0.041184) -- (0.3,0.19000000000000003,-0.0478125) -- (0.3,0.2,-0.053136) -- (0.3,0.21000000000000002,-0.057235499999999995) -- (0.30000000000000004,0.22,-0.060192) -- (0.30000000000000004,0.22999999999999998,-0.062086499999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.30000000000000004,0.24000000000000002,-0.063) -- (0.31000000000000005,0.24800000000000003,-0.06633) -- (0.32,0.256,-0.06912) -- (0.33,0.264,-0.07137) -- (0.33999999999999997,0.272,-0.07308) -- (0.35,0.28,-0.07425000000000001) -- (0.36,0.28800000000000003,-0.07488000000000002) -- (0.37,0.296,-0.07497) -- (0.38,0.304,-0.07452) -- (0.39,0.31200000000000006,-0.07353) -- (0.4,0.32000000000000006,-0.072) -- (0.4,0.31000000000000005,-0.0772065) -- (0.4,0.3,-0.081972) -- (0.39999999999999997,0.29000000000000004,-0.08621549999999999) -- (0.4,0.28,-0.089856) -- (0.4,0.27,-0.09281249999999999) -- (0.4,0.26,-0.09500399999999999) -- (0.4,0.25,-0.0963495) -- (0.39999999999999997,0.24000000000000002,-0.09676799999999998) -- (0.4,0.23000000000000004,-0.0961785) -- (0.4,0.22000000000000003,-0.09449999999999999) -- (0.39,0.22200000000000003,-0.09135) -- (0.38,0.22400000000000003,-0.08819999999999997) -- (0.37,0.22600000000000003,-0.08505) -- (0.36,0.22800000000000004,-0.08189999999999999) -- (0.35,0.23000000000000004,-0.07875) -- (0.33999999999999997,0.23200000000000004,-0.0756) -- (0.32999999999999996,0.23400000000000004,-0.07244999999999999) -- (0.32000000000000006,0.23600000000000002,-0.06930000000000001) -- (0.31000000000000005,0.23800000000000002,-0.06615) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.32000000000000006,-0.072) -- (0.41000000000000003,0.31800000000000006,-0.0756) -- (0.42000000000000004,0.31600000000000006,-0.07919999999999999) -- (0.43,0.31400000000000006,-0.08279999999999997) -- (0.44,0.31200000000000006,-0.08639999999999999) -- (0.45,0.31000000000000005,-0.08999999999999998) -- (0.46,0.30800000000000005,-0.09359999999999997) -- (0.47000000000000003,0.30600000000000005,-0.09719999999999998) -- (0.48,0.30400000000000005,-0.10079999999999996) -- (0.49,0.30200000000000005,-0.10439999999999998) -- (0.5,0.30000000000000004,-0.10799999999999996) -- (0.49,0.29200000000000004,-0.11029499999999996) -- (0.48,0.28400000000000003,-0.11177999999999998) -- (0.47,0.276,-0.11245499999999997) -- (0.45999999999999996,0.268,-0.11231999999999999) -- (0.44999999999999996,0.26,-0.111375) -- (0.43999999999999995,0.252,-0.10962) -- (0.43,0.24400000000000002,-0.107055) -- (0.42,0.23600000000000002,-0.10368) -- (0.41000000000000003,0.22800000000000004,-0.09949499999999999) -- (0.4,0.22000000000000003,-0.09449999999999999) -- (0.4,0.23000000000000004,-0.0961785) -- (0.39999999999999997,0.24000000000000002,-0.09676799999999998) -- (0.4,0.25,-0.0963495) -- (0.4,0.26,-0.09500399999999999) -- (0.4,0.27,-0.09281249999999999) -- (0.4,0.28,-0.089856) -- (0.39999999999999997,0.29000000000000004,-0.08621549999999999) -- (0.4,0.3,-0.081972) -- (0.4,0.31000000000000005,-0.0772065) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.32000000000000006,-0.072) -- (0.41000000000000003,0.32800000000000007,-0.06992999999999999) -- (0.42000000000000004,0.3360000000000001,-0.06731999999999999) -- (0.43,0.344,-0.06417) -- (0.44,0.352,-0.060480000000000006) -- (0.45,0.36,-0.05625) -- (0.46,0.368,-0.05148) -- (0.47000000000000003,0.376,-0.04616999999999999) -- (0.48,0.384,-0.040320000000000036) -- (0.49,0.392,-0.03393000000000003) -- (0.5,0.4,-0.027000000000000027) -- (0.5,0.39,-0.03562650000000003) -- (0.5,0.38,-0.04435200000000004) -- (0.5,0.37000000000000005,-0.05309549999999998) -- (0.5,0.36000000000000004,-0.061776000000000005) -- (0.5,0.35000000000000003,-0.0703125) -- (0.5,0.34,-0.078624) -- (0.5,0.33,-0.08662950000000001) -- (0.5,0.32000000000000006,-0.09424799999999996) -- (0.5,0.31000000000000005,-0.10139849999999997) -- (0.5,0.30000000000000004,-0.10799999999999996) -- (0.49,0.30200000000000005,-0.10439999999999998) -- (0.48,0.30400000000000005,-0.10079999999999996) -- (0.47000000000000003,0.30600000000000005,-0.09719999999999998) -- (0.46,0.30800000000000005,-0.09359999999999997) -- (0.45,0.31000000000000005,-0.08999999999999998) -- (0.44,0.31200000000000006,-0.08639999999999999) -- (0.43,0.31400000000000006,-0.08279999999999997) -- (0.42000000000000004,0.31600000000000006,-0.07919999999999999) -- (0.41000000000000003,0.31800000000000006,-0.0756) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.4,-0.027000000000000027) -- (0.51,0.398,-0.028350000000000028) -- (0.52,0.396,-0.029700000000000032) -- (0.53,0.394,-0.031050000000000022) -- (0.54,0.392,-0.03240000000000003) -- (0.55,0.39,-0.03375000000000003) -- (0.56,0.388,-0.03510000000000003) -- (0.5700000000000001,0.386,-0.03645000000000003) -- (0.58,0.384,-0.03780000000000003) -- (0.59,0.382,-0.03915000000000003) -- (0.6,0.38,-0.040500000000000036) -- (0.59,0.372,-0.05089500000000004) -- (0.58,0.364,-0.06048000000000005) -- (0.5700000000000001,0.35600000000000004,-0.06925499999999998) -- (0.56,0.34800000000000003,-0.07721999999999998) -- (0.55,0.34,-0.08437499999999999) -- (0.54,0.332,-0.09072) -- (0.53,0.324,-0.096255) -- (0.52,0.31600000000000006,-0.10097999999999996) -- (0.51,0.30800000000000005,-0.10489499999999996) -- (0.5,0.30000000000000004,-0.10799999999999996) -- (0.5,0.31000000000000005,-0.10139849999999997) -- (0.5,0.32000000000000006,-0.09424799999999996) -- (0.5,0.33,-0.08662950000000001) -- (0.5,0.34,-0.078624) -- (0.5,0.35000000000000003,-0.0703125) -- (0.5,0.36000000000000004,-0.061776000000000005) -- (0.5,0.37000000000000005,-0.05309549999999998) -- (0.5,0.38,-0.04435200000000004) -- (0.5,0.39,-0.03562650000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.4,-0.027000000000000027) -- (0.51,0.40800000000000003,-0.01953000000000002) -- (0.52,0.41600000000000004,-0.011520000000000011) -- (0.53,0.42399999999999993,-0.0029700000000000355) -- (0.54,0.43199999999999994,0.006120000000000006) -- (0.55,0.43999999999999995,0.015749999999999945) -- (0.56,0.44799999999999995,0.025920000000000023) -- (0.5700000000000001,0.45599999999999996,0.03662999999999996) -- (0.5800000000000001,0.4640000000000001,0.04788000000000005) -- (0.5900000000000001,0.4720000000000001,0.05966999999999998) -- (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.6000000000000001,0.4700000000000001,0.06265349999999999) -- (0.6000000000000001,0.4600000000000001,0.052668000000000055) -- (0.6,0.45,0.04212449999999995) -- (0.6,0.44,0.03110400000000003) -- (0.6,0.43,0.01968749999999993) -- (0.6,0.42,0.007956000000000006) -- (0.6,0.41,-0.004009500000000048) -- (0.6,0.4,-0.016128000000000014) -- (0.6,0.39,-0.028318500000000024) -- (0.6,0.38,-0.040500000000000036) -- (0.59,0.382,-0.03915000000000003) -- (0.58,0.384,-0.03780000000000003) -- (0.5700000000000001,0.386,-0.03645000000000003) -- (0.56,0.388,-0.03510000000000003) -- (0.55,0.39,-0.03375000000000003) -- (0.54,0.392,-0.03240000000000003) -- (0.53,0.394,-0.031050000000000022) -- (0.52,0.396,-0.029700000000000032) -- (0.51,0.398,-0.028350000000000028) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.6100000000000001,0.4780000000000001,0.07560000000000008) -- (0.6200000000000001,0.4760000000000001,0.07920000000000009) -- (0.63,0.4740000000000001,0.08280000000000007) -- (0.64,0.4720000000000001,0.08640000000000009) -- (0.65,0.4700000000000001,0.09000000000000008) -- (0.66,0.4680000000000001,0.09360000000000007) -- (0.67,0.4660000000000001,0.09720000000000009) -- (0.6799999999999999,0.4640000000000001,0.10080000000000007) -- (0.69,0.4620000000000001,0.10440000000000009) -- (0.7,0.4600000000000001,0.10800000000000008) -- (0.69,0.45200000000000007,0.08950499999999996) -- (0.6799999999999999,0.44400000000000006,0.07182000000000005) -- (0.6699999999999999,0.436,0.05494499999999993) -- (0.6599999999999999,0.428,0.038880000000000026) -- (0.6499999999999999,0.42,0.023624999999999913) -- (0.6399999999999999,0.412,0.009180000000000006) -- (0.6299999999999999,0.40399999999999997,-0.004455000000000053) -- (0.62,0.396,-0.017280000000000014) -- (0.61,0.388,-0.029295000000000026) -- (0.6,0.38,-0.040500000000000036) -- (0.6,0.39,-0.028318500000000024) -- (0.6,0.4,-0.016128000000000014) -- (0.6,0.41,-0.004009500000000048) -- (0.6,0.42,0.007956000000000006) -- (0.6,0.43,0.01968749999999993) -- (0.6,0.44,0.03110400000000003) -- (0.6,0.45,0.04212449999999995) -- (0.6000000000000001,0.4600000000000001,0.052668000000000055) -- (0.6000000000000001,0.4700000000000001,0.06265349999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6000000000000001,0.4800000000000001,0.07200000000000008) -- (0.61,0.488,0.08486999999999999) -- (0.6200000000000001,0.4960000000000001,0.0982800000000001) -- (0.63,0.504,0.11223000000000001) -- (0.6400000000000001,0.5120000000000001,0.12672000000000014) -- (0.65,0.52,0.14175000000000004) -- (0.6599999999999999,0.528,0.15731999999999996) -- (0.67,0.536,0.17343000000000008) -- (0.6799999999999999,0.544,0.19007999999999997) -- (0.6900000000000001,0.552,0.20727000000000012) -- (0.7,0.56,0.225) -- (0.7000000000000001,0.55,0.21763350000000012) -- (0.7,0.54,0.20908799999999997) -- (0.7,0.53,0.19944450000000008) -- (0.7,0.52,0.18878399999999995) -- (0.7,0.51,0.17718750000000003) -- (0.7000000000000001,0.5000000000000001,0.16473600000000016) -- (0.7,0.49000000000000005,0.15151050000000005) -- (0.7,0.4800000000000001,0.13759200000000013) -- (0.7,0.47000000000000003,0.12306149999999998) -- (0.7,0.4600000000000001,0.10800000000000008) -- (0.69,0.4620000000000001,0.10440000000000009) -- (0.6799999999999999,0.4640000000000001,0.10080000000000007) -- (0.67,0.4660000000000001,0.09720000000000009) -- (0.66,0.4680000000000001,0.09360000000000007) -- (0.65,0.4700000000000001,0.09000000000000008) -- (0.64,0.4720000000000001,0.08640000000000009) -- (0.63,0.4740000000000001,0.08280000000000007) -- (0.6200000000000001,0.4760000000000001,0.07920000000000009) -- (0.6100000000000001,0.4780000000000001,0.07560000000000008) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.56,0.225) -- (0.71,0.558,0.23625000000000002) -- (0.72,0.556,0.24750000000000003) -- (0.73,0.554,0.25875) -- (0.74,0.552,0.27) -- (0.75,0.55,0.28125) -- (0.76,0.548,0.2925) -- (0.77,0.546,0.30375) -- (0.78,0.544,0.31499999999999995) -- (0.79,0.542,0.32625) -- (0.8,0.54,0.33749999999999997) -- (0.79,0.532,0.3109050000000001) -- (0.78,0.524,0.28511999999999993) -- (0.77,0.516,0.26014500000000007) -- (0.76,0.508,0.23597999999999988) -- (0.75,0.5,0.21262500000000004) -- (0.74,0.4920000000000001,0.19008000000000017) -- (0.73,0.48400000000000004,0.168345) -- (0.72,0.4760000000000001,0.1474200000000001) -- (0.71,0.468,0.12730499999999997) -- (0.7,0.4600000000000001,0.10800000000000008) -- (0.7,0.47000000000000003,0.12306149999999998) -- (0.7,0.4800000000000001,0.13759200000000013) -- (0.7,0.49000000000000005,0.15151050000000005) -- (0.7000000000000001,0.5000000000000001,0.16473600000000016) -- (0.7,0.51,0.17718750000000003) -- (0.7,0.52,0.18878399999999995) -- (0.7,0.53,0.19944450000000008) -- (0.7,0.54,0.20908799999999997) -- (0.7000000000000001,0.55,0.21763350000000012) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.56,0.225) -- (0.71,0.5680000000000001,0.24327000000000001) -- (0.72,0.5760000000000001,0.26208000000000004) -- (0.73,0.5840000000000001,0.28143000000000007) -- (0.74,0.5920000000000001,0.3013200000000001) -- (0.75,0.6000000000000001,0.3217500000000001) -- (0.76,0.608,0.34271999999999986) -- (0.77,0.6160000000000001,0.36423000000000016) -- (0.78,0.624,0.3862799999999999) -- (0.79,0.6320000000000001,0.40887000000000023) -- (0.8,0.64,0.43199999999999994) -- (0.8,0.6300000000000001,0.42931350000000024) -- (0.8,0.62,0.4249079999999999) -- (0.8,0.6100000000000001,0.4188645000000001) -- (0.7999999999999999,0.6,0.41126399999999985) -- (0.8,0.5900000000000001,0.4021875000000001) -- (0.8,0.5800000000000001,0.39171600000000006) -- (0.8,0.5700000000000001,0.37993050000000006) -- (0.8,0.56,0.36691199999999996) -- (0.8,0.55,0.3527415) -- (0.8,0.54,0.33749999999999997) -- (0.79,0.542,0.32625) -- (0.78,0.544,0.31499999999999995) -- (0.77,0.546,0.30375) -- (0.76,0.548,0.2925) -- (0.75,0.55,0.28125) -- (0.74,0.552,0.27) -- (0.73,0.554,0.25875) -- (0.72,0.556,0.24750000000000003) -- (0.71,0.558,0.23625000000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.64,0.43199999999999994) -- (0.81,0.638,0.45359999999999995) -- (0.8200000000000001,0.636,0.47519999999999996) -- (0.83,0.634,0.4967999999999998) -- (0.84,0.632,0.5183999999999999) -- (0.85,0.63,0.5399999999999998) -- (0.86,0.628,0.5615999999999999) -- (0.87,0.626,0.5831999999999998) -- (0.8799999999999999,0.624,0.6047999999999998) -- (0.8899999999999999,0.622,0.6263999999999998) -- (0.8999999999999999,0.62,0.6479999999999998) -- (0.8900000000000001,0.6120000000000001,0.6133050000000002) -- (0.8799999999999999,0.604,0.5794199999999997) -- (0.8700000000000001,0.5960000000000001,0.5463450000000001) -- (0.8599999999999999,0.588,0.5140799999999998) -- (0.8500000000000001,0.5800000000000001,0.4826250000000001) -- (0.8400000000000001,0.5720000000000001,0.45198000000000005) -- (0.8300000000000001,0.5640000000000001,0.422145) -- (0.8200000000000001,0.556,0.39312) -- (0.81,0.548,0.364905) -- (0.8,0.54,0.33749999999999997) -- (0.8,0.55,0.3527415) -- (0.8,0.56,0.36691199999999996) -- (0.8,0.5700000000000001,0.37993050000000006) -- (0.8,0.5800000000000001,0.39171600000000006) -- (0.8,0.5900000000000001,0.4021875000000001) -- (0.7999999999999999,0.6,0.41126399999999985) -- (0.8,0.6100000000000001,0.4188645000000001) -- (0.8,0.62,0.4249079999999999) -- (0.8,0.6300000000000001,0.42931350000000024) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.64,0.43199999999999994) -- (0.81,0.648,0.4556700000000001) -- (0.8200000000000001,0.656,0.47988) -- (0.8300000000000001,0.664,0.5046300000000001) -- (0.8400000000000001,0.672,0.5299200000000001) -- (0.8500000000000001,0.68,0.5557500000000002) -- (0.8599999999999999,0.688,0.5821199999999999) -- (0.8700000000000001,0.6960000000000001,0.6090300000000002) -- (0.8799999999999999,0.704,0.63648) -- (0.8900000000000001,0.7120000000000001,0.6644700000000003) -- (0.8999999999999999,0.72,0.6929999999999997) -- (0.9000000000000001,0.7100000000000001,0.6976935000000003) -- (0.8999999999999999,0.7,0.7001280000000001) -- (0.9,0.6900000000000001,0.7003845000000002) -- (0.8999999999999999,0.6799999999999999,0.6985439999999998) -- (0.9,0.67,0.6946875000000002) -- (0.9,0.66,0.688896) -- (0.9,0.65,0.6812505000000002) -- (0.8999999999999999,0.64,0.6718319999999998) -- (0.8999999999999999,0.63,0.6607215) -- (0.8999999999999999,0.62,0.6479999999999998) -- (0.8899999999999999,0.622,0.6263999999999998) -- (0.8799999999999999,0.624,0.6047999999999998) -- (0.87,0.626,0.5831999999999998) -- (0.86,0.628,0.5615999999999999) -- (0.85,0.63,0.5399999999999998) -- (0.84,0.632,0.5183999999999999) -- (0.83,0.634,0.4967999999999998) -- (0.8200000000000001,0.636,0.47519999999999996) -- (0.81,0.638,0.45359999999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.72,0.6929999999999997) -- (0.9099999999999999,0.718,0.7276499999999997) -- (0.9199999999999999,0.716,0.7622999999999999) -- (0.9299999999999999,0.714,0.7969499999999996) -- (0.94,0.712,0.8315999999999998) -- (0.95,0.71,0.8662499999999997) -- (0.96,0.708,0.9008999999999997) -- (0.97,0.706,0.9355499999999998) -- (0.98,0.704,0.9701999999999994) -- (0.99,0.702,1.0048499999999996) -- (1.0,0.7,1.0394999999999994) -- (0.99,0.6920000000000001,0.9967050000000003) -- (0.98,0.6839999999999999,0.9547199999999998) -- (0.97,0.676,0.9135450000000002) -- (0.96,0.6679999999999999,0.8731799999999996) -- (0.95,0.66,0.8336250000000001) -- (0.94,0.652,0.7948799999999998) -- (0.9299999999999999,0.644,0.7569450000000001) -- (0.9199999999999999,0.636,0.7198199999999999) -- (0.9099999999999999,0.628,0.683505) -- (0.8999999999999999,0.62,0.6479999999999998) -- (0.8999999999999999,0.63,0.6607215) -- (0.8999999999999999,0.64,0.6718319999999998) -- (0.9,0.65,0.6812505000000002) -- (0.9,0.66,0.688896) -- (0.9,0.67,0.6946875000000002) -- (0.8999999999999999,0.6799999999999999,0.6985439999999998) -- (0.9,0.6900000000000001,0.7003845000000002) -- (0.8999999999999999,0.7,0.7001280000000001) -- (0.9000000000000001,0.7100000000000001,0.6976935000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.72,0.6929999999999997) -- (0.9099999999999999,0.728,0.72207) -- (0.9199999999999999,0.736,0.7516800000000001) -- (0.9299999999999999,0.744,0.78183) -- (0.94,0.752,0.8125199999999999) -- (0.95,0.7600000000000001,0.84375) -- (0.96,0.7680000000000001,0.8755200000000002) -- (0.97,0.7760000000000001,0.9078300000000001) -- (0.98,0.7840000000000001,0.94068) -- (0.99,0.7920000000000001,0.9740700000000002) -- (1.0,0.8000000000000002,1.0080000000000005) -- (1.0,0.7900000000000001,1.0227735000000002) -- (1.0,0.7800000000000001,1.034748) -- (1.0,0.7700000000000001,1.0440045) -- (1.0,0.7600000000000001,1.0506240000000002) -- (1.0,0.7500000000000001,1.0546875) -- (1.0,0.74,1.0562759999999998) -- (1.0,0.73,1.0554705) -- (1.0,0.72,1.052352) -- (1.0,0.71,1.0470014999999997) -- (1.0,0.7,1.0394999999999994) -- (0.99,0.702,1.0048499999999996) -- (0.98,0.704,0.9701999999999994) -- (0.97,0.706,0.9355499999999998) -- (0.96,0.708,0.9008999999999997) -- (0.95,0.71,0.8662499999999997) -- (0.94,0.712,0.8315999999999998) -- (0.9299999999999999,0.714,0.7969499999999996) -- (0.9199999999999999,0.716,0.7622999999999999) -- (0.9099999999999999,0.718,0.7276499999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.3,0.14,-0.0) -- (0.31,0.14800000000000002,-0.013094999999999997) -- (0.32,0.15600000000000003,-0.025379999999999996) -- (0.32999999999999996,0.164,-0.036855) -- (0.33999999999999997,0.17200000000000001,-0.04751999999999999) -- (0.35,0.18000000000000002,-0.05737499999999999) -- (0.36,0.188,-0.06641999999999999) -- (0.37,0.196,-0.074655) -- (0.38,0.20400000000000001,-0.08207999999999999) -- (0.39,0.21200000000000002,-0.08869499999999998) -- (0.4,0.22000000000000003,-0.09449999999999999) -- (0.4,0.21000000000000002,-0.0916515) -- (0.4,0.2,-0.087552) -- (0.39999999999999997,0.19,-0.0821205) -- (0.39999999999999997,0.18,-0.07527599999999998) -- (0.39999999999999997,0.17,-0.0669375) -- (0.39999999999999997,0.16,-0.057024) -- (0.4,0.15000000000000002,-0.0454545) -- (0.4,0.13999999999999999,-0.032147999999999996) -- (0.4,0.13,-0.0170235) -- (0.4,0.12,-0.0) -- (0.39,0.122,-0.0) -- (0.38,0.124,-0.0) -- (0.37,0.126,-0.0) -- (0.36,0.128,-0.0) -- (0.35,0.13,-0.0) -- (0.33999999999999997,0.132,-0.0) -- (0.32999999999999996,0.134,-0.0) -- (0.32,0.136,-0.0) -- (0.31,0.138,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.22000000000000003,-0.09449999999999999) -- (0.41000000000000003,0.21800000000000003,-0.09765) -- (0.42000000000000004,0.21600000000000003,-0.10079999999999999) -- (0.42999999999999994,0.21400000000000002,-0.10394999999999999) -- (0.43999999999999995,0.21200000000000002,-0.10709999999999999) -- (0.44999999999999996,0.21000000000000002,-0.11024999999999999) -- (0.45999999999999996,0.20800000000000002,-0.1134) -- (0.47,0.20600000000000002,-0.11655) -- (0.48,0.20400000000000001,-0.1197) -- (0.49,0.202,-0.12285) -- (0.5,0.2,-0.126) -- (0.49,0.192,-0.11826) -- (0.48000000000000004,0.184,-0.10944000000000001) -- (0.47000000000000003,0.176,-0.09954) -- (0.46,0.16799999999999998,-0.08856) -- (0.45,0.16,-0.07650000000000001) -- (0.44,0.152,-0.06336000000000001) -- (0.43000000000000005,0.14400000000000002,-0.04914000000000001) -- (0.42000000000000004,0.13599999999999998,-0.03384) -- (0.41000000000000003,0.128,-0.01746) -- (0.4,0.12,-0.0) -- (0.4,0.13,-0.017023500000000004) -- (0.4,0.14,-0.032147999999999996) -- (0.4,0.15,-0.0454545) -- (0.39999999999999997,0.16,-0.057024) -- (0.39999999999999997,0.17,-0.0669375) -- (0.39999999999999997,0.18,-0.07527599999999998) -- (0.39999999999999997,0.19,-0.0821205) -- (0.4,0.2,-0.087552) -- (0.4,0.21000000000000002,-0.0916515) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.22000000000000003,-0.09449999999999999) -- (0.41000000000000003,0.22800000000000004,-0.09949499999999999) -- (0.42,0.23600000000000002,-0.10368) -- (0.43,0.24400000000000002,-0.107055) -- (0.43999999999999995,0.252,-0.10962) -- (0.44999999999999996,0.26,-0.111375) -- (0.45999999999999996,0.268,-0.11231999999999999) -- (0.47,0.276,-0.11245499999999997) -- (0.48,0.28400000000000003,-0.11177999999999998) -- (0.49,0.29200000000000004,-0.11029499999999996) -- (0.5,0.30000000000000004,-0.10799999999999996) -- (0.5,0.29000000000000004,-0.11397149999999999) -- (0.5,0.28,-0.11923199999999999) -- (0.49999999999999994,0.27,-0.12370049999999998) -- (0.5,0.26,-0.127296) -- (0.5,0.25,-0.1299375) -- (0.5,0.24,-0.131544) -- (0.5,0.23,-0.1320345) -- (0.5,0.22,-0.131328) -- (0.5,0.21000000000000002,-0.1293435) -- (0.5,0.2,-0.126) -- (0.49,0.202,-0.12285) -- (0.48,0.20400000000000001,-0.1197) -- (0.47,0.20600000000000002,-0.11655) -- (0.45999999999999996,0.20800000000000002,-0.1134) -- (0.44999999999999996,0.21000000000000002,-0.11024999999999999) -- (0.43999999999999995,0.21200000000000002,-0.10709999999999999) -- (0.42999999999999994,0.21400000000000002,-0.10394999999999999) -- (0.42000000000000004,0.21600000000000003,-0.10079999999999999) -- (0.41000000000000003,0.21800000000000003,-0.09765) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.30000000000000004,-0.10799999999999996) -- (0.51,0.29800000000000004,-0.11159999999999999) -- (0.52,0.29600000000000004,-0.11519999999999997) -- (0.53,0.29400000000000004,-0.11879999999999996) -- (0.54,0.29200000000000004,-0.12239999999999997) -- (0.55,0.29000000000000004,-0.12599999999999997) -- (0.56,0.28800000000000003,-0.12959999999999997) -- (0.5700000000000001,0.28600000000000003,-0.13319999999999999) -- (0.5800000000000001,0.28400000000000003,-0.13679999999999998) -- (0.5900000000000001,0.28200000000000003,-0.14039999999999997) -- (0.6000000000000001,0.28,-0.144) -- (0.5900000000000001,0.272,-0.14706) -- (0.5800000000000001,0.264,-0.14904) -- (0.5700000000000001,0.256,-0.14994) -- (0.56,0.248,-0.14976000000000003) -- (0.55,0.24,-0.14850000000000002) -- (0.54,0.23199999999999998,-0.14616) -- (0.53,0.224,-0.14274) -- (0.52,0.216,-0.13824) -- (0.51,0.20800000000000002,-0.13266) -- (0.5,0.2,-0.126) -- (0.5,0.21000000000000002,-0.1293435) -- (0.5,0.22,-0.131328) -- (0.5,0.23,-0.1320345) -- (0.5,0.24,-0.131544) -- (0.5,0.25,-0.1299375) -- (0.5,0.26,-0.127296) -- (0.49999999999999994,0.27,-0.12370049999999998) -- (0.5,0.28,-0.11923199999999999) -- (0.5,0.29000000000000004,-0.11397149999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.30000000000000004,-0.10799999999999996) -- (0.51,0.30800000000000005,-0.10489499999999996) -- (0.52,0.31600000000000006,-0.10097999999999996) -- (0.53,0.324,-0.096255) -- (0.54,0.332,-0.09072) -- (0.55,0.34,-0.08437499999999999) -- (0.56,0.34800000000000003,-0.07721999999999998) -- (0.5700000000000001,0.35600000000000004,-0.06925499999999998) -- (0.58,0.364,-0.06048000000000005) -- (0.59,0.372,-0.05089500000000004) -- (0.6,0.38,-0.040500000000000036) -- (0.6,0.37,-0.05259150000000004) -- (0.6,0.36,-0.06451200000000006) -- (0.6,0.35000000000000003,-0.07618049999999997) -- (0.6,0.34,-0.08751599999999998) -- (0.6,0.33,-0.0984375) -- (0.6,0.32,-0.108864) -- (0.6,0.31,-0.1187145) -- (0.6000000000000001,0.30000000000000004,-0.12790799999999997) -- (0.6000000000000001,0.29000000000000004,-0.13636349999999997) -- (0.6000000000000001,0.28,-0.144) -- (0.5900000000000001,0.28200000000000003,-0.14039999999999997) -- (0.5800000000000001,0.28400000000000003,-0.13679999999999998) -- (0.5700000000000001,0.28600000000000003,-0.13319999999999999) -- (0.56,0.28800000000000003,-0.12959999999999997) -- (0.55,0.29000000000000004,-0.12599999999999997) -- (0.54,0.29200000000000004,-0.12239999999999997) -- (0.53,0.29400000000000004,-0.11879999999999996) -- (0.52,0.29600000000000004,-0.11519999999999997) -- (0.51,0.29800000000000004,-0.11159999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.38,-0.040500000000000036) -- (0.61,0.378,-0.04185000000000003) -- (0.62,0.376,-0.04320000000000004) -- (0.6299999999999999,0.374,-0.044550000000000034) -- (0.6399999999999999,0.372,-0.04590000000000003) -- (0.6499999999999999,0.37,-0.04725000000000004) -- (0.6599999999999999,0.368,-0.04860000000000004) -- (0.6699999999999999,0.366,-0.04995000000000004) -- (0.6799999999999999,0.364,-0.05130000000000005) -- (0.69,0.362,-0.052650000000000044) -- (0.7,0.36,-0.054000000000000055) -- (0.69,0.352,-0.06786000000000006) -- (0.6799999999999999,0.344,-0.08064000000000007) -- (0.67,0.336,-0.09233999999999998) -- (0.66,0.328,-0.10296) -- (0.65,0.32,-0.1125) -- (0.64,0.312,-0.12096000000000001) -- (0.63,0.304,-0.12834) -- (0.6200000000000001,0.29600000000000004,-0.13463999999999998) -- (0.6100000000000001,0.28800000000000003,-0.13985999999999998) -- (0.6000000000000001,0.28,-0.144) -- (0.6000000000000001,0.29000000000000004,-0.13636349999999997) -- (0.6000000000000001,0.30000000000000004,-0.12790799999999997) -- (0.6,0.31,-0.1187145) -- (0.6,0.32,-0.108864) -- (0.6,0.33,-0.0984375) -- (0.6,0.34,-0.08751599999999998) -- (0.6,0.35000000000000003,-0.07618049999999997) -- (0.6,0.36,-0.06451200000000006) -- (0.6,0.37,-0.05259150000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.38,-0.040500000000000036) -- (0.61,0.388,-0.029295000000000026) -- (0.62,0.396,-0.017280000000000014) -- (0.6299999999999999,0.40399999999999997,-0.004455000000000053) -- (0.6399999999999999,0.412,0.009180000000000006) -- (0.6499999999999999,0.42,0.023624999999999913) -- (0.6599999999999999,0.428,0.038880000000000026) -- (0.6699999999999999,0.436,0.05494499999999993) -- (0.6799999999999999,0.44400000000000006,0.07182000000000005) -- (0.69,0.45200000000000007,0.08950499999999996) -- (0.7,0.4600000000000001,0.10800000000000008) -- (0.7,0.45000000000000007,0.09248849999999997) -- (0.7,0.44000000000000006,0.07660800000000006) -- (0.7,0.43,0.06043949999999993) -- (0.7,0.42,0.044064000000000034) -- (0.7,0.41,0.027562499999999896) -- (0.7,0.39999999999999997,0.011016000000000008) -- (0.7,0.38999999999999996,-0.005494500000000066) -- (0.7,0.38,-0.02188800000000002) -- (0.7,0.37,-0.038083500000000034) -- (0.7,0.36,-0.054000000000000055) -- (0.69,0.362,-0.052650000000000044) -- (0.6799999999999999,0.364,-0.05130000000000005) -- (0.6699999999999999,0.366,-0.04995000000000004) -- (0.6599999999999999,0.368,-0.04860000000000004) -- (0.6499999999999999,0.37,-0.04725000000000004) -- (0.6399999999999999,0.372,-0.04590000000000003) -- (0.6299999999999999,0.374,-0.044550000000000034) -- (0.62,0.376,-0.04320000000000004) -- (0.61,0.378,-0.04185000000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.4600000000000001,0.10800000000000008) -- (0.71,0.4580000000000001,0.11160000000000012) -- (0.72,0.45600000000000007,0.1152000000000001) -- (0.73,0.45400000000000007,0.1188000000000001) -- (0.74,0.45200000000000007,0.1224000000000001) -- (0.75,0.45000000000000007,0.1260000000000001) -- (0.76,0.44800000000000006,0.12960000000000013) -- (0.77,0.44600000000000006,0.13320000000000012) -- (0.78,0.44400000000000006,0.13680000000000014) -- (0.79,0.44200000000000006,0.14040000000000014) -- (0.8,0.44000000000000006,0.14400000000000016) -- (0.79,0.43200000000000005,0.11933999999999996) -- (0.78,0.42400000000000004,0.0957600000000001) -- (0.77,0.416,0.07325999999999992) -- (0.76,0.408,0.051840000000000046) -- (0.75,0.39999999999999997,0.03149999999999989) -- (0.74,0.39199999999999996,0.012240000000000011) -- (0.73,0.38399999999999995,-0.005940000000000071) -- (0.72,0.376,-0.023040000000000022) -- (0.71,0.368,-0.03906000000000004) -- (0.7,0.36,-0.054000000000000055) -- (0.7,0.37,-0.038083500000000034) -- (0.7,0.38,-0.02188800000000002) -- (0.7,0.38999999999999996,-0.005494500000000066) -- (0.7,0.39999999999999997,0.011016000000000008) -- (0.7,0.41,0.027562499999999896) -- (0.7,0.42,0.044064000000000034) -- (0.7,0.43,0.06043949999999993) -- (0.7,0.44000000000000006,0.07660800000000006) -- (0.7,0.45000000000000007,0.09248849999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.4600000000000001,0.10800000000000008) -- (0.71,0.468,0.12730499999999997) -- (0.72,0.4760000000000001,0.1474200000000001) -- (0.73,0.48400000000000004,0.168345) -- (0.74,0.4920000000000001,0.19008000000000017) -- (0.75,0.5,0.21262500000000004) -- (0.76,0.508,0.23597999999999988) -- (0.77,0.516,0.26014500000000007) -- (0.78,0.524,0.28511999999999993) -- (0.79,0.532,0.3109050000000001) -- (0.8,0.54,0.33749999999999997) -- (0.8,0.53,0.3212685000000002) -- (0.8,0.52,0.30412799999999995) -- (0.8,0.51,0.28615950000000007) -- (0.7999999999999999,0.5,0.26744399999999985) -- (0.8,0.49000000000000005,0.24806250000000005) -- (0.8,0.4800000000000001,0.2280960000000002) -- (0.8,0.47000000000000003,0.20762550000000002) -- (0.8,0.4600000000000001,0.18673200000000018) -- (0.8,0.45,0.1654965) -- (0.8,0.44000000000000006,0.14400000000000016) -- (0.79,0.44200000000000006,0.14040000000000014) -- (0.78,0.44400000000000006,0.13680000000000014) -- (0.77,0.44600000000000006,0.13320000000000012) -- (0.76,0.44800000000000006,0.12960000000000013) -- (0.75,0.45000000000000007,0.1260000000000001) -- (0.74,0.45200000000000007,0.1224000000000001) -- (0.73,0.45400000000000007,0.1188000000000001) -- (0.72,0.45600000000000007,0.1152000000000001) -- (0.71,0.4580000000000001,0.11160000000000012) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.54,0.33749999999999997) -- (0.81,0.538,0.34875) -- (0.8200000000000001,0.536,0.36) -- (0.83,0.534,0.37124999999999997) -- (0.84,0.532,0.38249999999999995) -- (0.85,0.53,0.39375) -- (0.86,0.528,0.40499999999999997) -- (0.87,0.526,0.41625) -- (0.88,0.524,0.4275) -- (0.89,0.522,0.43875000000000003) -- (0.9,0.52,0.45) -- (0.8900000000000001,0.512,0.41454000000000024) -- (0.88,0.504,0.38015999999999994) -- (0.8700000000000001,0.49600000000000005,0.34686000000000017) -- (0.86,0.488,0.3146399999999999) -- (0.8500000000000001,0.48000000000000004,0.2835000000000001) -- (0.8400000000000001,0.4720000000000001,0.2534400000000003) -- (0.8300000000000001,0.464,0.22446000000000002) -- (0.8200000000000001,0.45600000000000007,0.1965600000000002) -- (0.81,0.448,0.16973999999999997) -- (0.8,0.44000000000000006,0.14400000000000016) -- (0.8,0.45,0.1654965) -- (0.8,0.4600000000000001,0.18673200000000018) -- (0.8,0.47000000000000003,0.20762550000000002) -- (0.8,0.4800000000000001,0.2280960000000002) -- (0.8,0.49000000000000005,0.24806250000000005) -- (0.7999999999999999,0.5,0.26744399999999985) -- (0.8,0.51,0.28615950000000007) -- (0.8,0.52,0.30412799999999995) -- (0.8,0.53,0.3212685000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.54,0.33749999999999997) -- (0.81,0.548,0.364905) -- (0.8200000000000001,0.556,0.39312) -- (0.8300000000000001,0.5640000000000001,0.422145) -- (0.8400000000000001,0.5720000000000001,0.45198000000000005) -- (0.8500000000000001,0.5800000000000001,0.4826250000000001) -- (0.8599999999999999,0.588,0.5140799999999998) -- (0.8700000000000001,0.5960000000000001,0.5463450000000001) -- (0.8799999999999999,0.604,0.5794199999999997) -- (0.8900000000000001,0.6120000000000001,0.6133050000000002) -- (0.8999999999999999,0.62,0.6479999999999998) -- (0.9000000000000001,0.6100000000000001,0.6337485000000004) -- (0.8999999999999999,0.6,0.6180479999999998) -- (0.9,0.5900000000000001,0.6009795000000002) -- (0.8999999999999999,0.58,0.5826239999999996) -- (0.9,0.5700000000000001,0.5630625000000001) -- (0.9,0.56,0.5423760000000001) -- (0.9,0.55,0.5206455000000001) -- (0.9,0.54,0.49795200000000006) -- (0.9,0.53,0.4743765000000001) -- (0.9,0.52,0.45) -- (0.89,0.522,0.43875000000000003) -- (0.88,0.524,0.4275) -- (0.87,0.526,0.41625) -- (0.86,0.528,0.40499999999999997) -- (0.85,0.53,0.39375) -- (0.84,0.532,0.38249999999999995) -- (0.83,0.534,0.37124999999999997) -- (0.8200000000000001,0.536,0.36) -- (0.81,0.538,0.34875) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.62,0.6479999999999998) -- (0.9099999999999999,0.618,0.6695999999999999) -- (0.9199999999999999,0.616,0.6911999999999998) -- (0.9299999999999999,0.614,0.7127999999999998) -- (0.94,0.612,0.7343999999999997) -- (0.95,0.61,0.7559999999999998) -- (0.96,0.608,0.7775999999999997) -- (0.97,0.606,0.7991999999999998) -- (0.98,0.604,0.8207999999999999) -- (0.99,0.602,0.8423999999999998) -- (1.0,0.6,0.8639999999999999) -- (0.9900000000000001,0.5920000000000001,0.8177400000000005) -- (0.98,0.584,0.7725599999999998) -- (0.9700000000000001,0.5760000000000001,0.7284600000000003) -- (0.96,0.568,0.6854399999999997) -- (0.9500000000000001,0.56,0.6435000000000002) -- (0.9400000000000001,0.552,0.6026400000000002) -- (0.93,0.544,0.5628600000000001) -- (0.92,0.536,0.5241600000000001) -- (0.91,0.528,0.48654000000000003) -- (0.9,0.52,0.45) -- (0.9,0.53,0.4743765000000001) -- (0.9,0.54,0.49795200000000006) -- (0.9,0.55,0.5206455000000001) -- (0.9,0.56,0.5423760000000001) -- (0.9,0.5700000000000001,0.5630625000000001) -- (0.8999999999999999,0.58,0.5826239999999996) -- (0.9,0.5900000000000001,0.6009795000000002) -- (0.8999999999999999,0.6,0.6180479999999998) -- (0.9000000000000001,0.6100000000000001,0.6337485000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.62,0.6479999999999998) -- (0.9099999999999999,0.628,0.683505) -- (0.9199999999999999,0.636,0.7198199999999999) -- (0.9299999999999999,0.644,0.7569450000000001) -- (0.94,0.652,0.7948799999999998) -- (0.95,0.66,0.8336250000000001) -- (0.96,0.6679999999999999,0.8731799999999996) -- (0.97,0.676,0.9135450000000002) -- (0.98,0.6839999999999999,0.9547199999999998) -- (0.99,0.6920000000000001,0.9967050000000003) -- (1.0,0.7,1.0394999999999994) -- (1.0,0.6900000000000001,1.0299285000000005) -- (1.0,0.6799999999999999,1.018368) -- (1.0,0.67,1.0048995000000003) -- (0.9999999999999999,0.6599999999999999,0.9896039999999996) -- (1.0,0.65,0.9725625000000001) -- (1.0,0.64,0.9538559999999999) -- (1.0,0.63,0.9335655000000002) -- (1.0,0.62,0.9117719999999999) -- (1.0,0.61,0.8885565000000002) -- (1.0,0.6,0.8639999999999999) -- (0.99,0.602,0.8423999999999998) -- (0.98,0.604,0.8207999999999999) -- (0.97,0.606,0.7991999999999998) -- (0.96,0.608,0.7775999999999997) -- (0.95,0.61,0.7559999999999998) -- (0.94,0.612,0.7343999999999997) -- (0.9299999999999999,0.614,0.7127999999999998) -- (0.9199999999999999,0.616,0.6911999999999998) -- (0.9099999999999999,0.618,0.6695999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.4,0.12,-0.0) -- (0.41000000000000003,0.128,-0.017460000000000003) -- (0.42000000000000004,0.136,-0.03384) -- (0.43000000000000005,0.144,-0.04914) -- (0.44,0.152,-0.06336000000000001) -- (0.45,0.16,-0.07650000000000001) -- (0.46,0.16799999999999998,-0.08856) -- (0.47000000000000003,0.176,-0.09954) -- (0.48000000000000004,0.184,-0.10944000000000001) -- (0.49,0.192,-0.11826) -- (0.5,0.2,-0.126) -- (0.5,0.19,-0.1212165) -- (0.5,0.18,-0.114912) -- (0.5,0.16999999999999998,-0.10700549999999999) -- (0.5,0.15999999999999998,-0.09741600000000002) -- (0.5,0.15000000000000002,-0.0860625) -- (0.49999999999999994,0.14,-0.072864) -- (0.5,0.13,-0.05773950000000001) -- (0.5,0.12000000000000001,-0.040608) -- (0.5,0.10999999999999999,-0.021388499999999998) -- (0.5,0.1,-0.0) -- (0.49000000000000005,0.102,-0.0) -- (0.48,0.10400000000000001,-0.0) -- (0.47000000000000003,0.106,-0.0) -- (0.45999999999999996,0.10800000000000001,-0.0) -- (0.45,0.11,-0.0) -- (0.44000000000000006,0.11199999999999999,-0.0) -- (0.43,0.114,-0.0) -- (0.42000000000000004,0.11599999999999999,-0.0) -- (0.41,0.11800000000000001,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.2,-0.126) -- (0.51,0.198,-0.12915) -- (0.52,0.196,-0.1323) -- (0.53,0.194,-0.13545) -- (0.54,0.192,-0.13860000000000003) -- (0.55,0.19,-0.14175) -- (0.5599999999999999,0.18800000000000003,-0.14489999999999997) -- (0.5700000000000001,0.186,-0.14805000000000001) -- (0.58,0.18400000000000002,-0.1512) -- (0.5900000000000001,0.182,-0.15435000000000001) -- (0.6,0.18000000000000002,-0.1575) -- (0.59,0.172,-0.14782499999999998) -- (0.58,0.164,-0.1368) -- (0.57,0.156,-0.12442499999999998) -- (0.56,0.14800000000000002,-0.11070000000000002) -- (0.55,0.14,-0.095625) -- (0.54,0.132,-0.07919999999999999) -- (0.53,0.12400000000000001,-0.061425000000000014) -- (0.52,0.116,-0.0423) -- (0.51,0.108,-0.021824999999999994) -- (0.5,0.1,-0.0) -- (0.5,0.10999999999999999,-0.0213885) -- (0.5,0.12000000000000001,-0.040608) -- (0.5,0.13,-0.057739500000000006) -- (0.49999999999999994,0.14,-0.072864) -- (0.5,0.15000000000000002,-0.0860625) -- (0.5,0.15999999999999998,-0.09741600000000002) -- (0.5,0.16999999999999998,-0.10700549999999999) -- (0.5,0.18,-0.114912) -- (0.5,0.19,-0.1212165) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.2,-0.126) -- (0.51,0.20800000000000002,-0.13266) -- (0.52,0.216,-0.13824) -- (0.53,0.224,-0.14274) -- (0.54,0.23199999999999998,-0.14616) -- (0.55,0.24,-0.14850000000000002) -- (0.56,0.248,-0.14976000000000003) -- (0.5700000000000001,0.256,-0.14994) -- (0.5800000000000001,0.264,-0.14904) -- (0.5900000000000001,0.272,-0.14706) -- (0.6000000000000001,0.28,-0.144) -- (0.6,0.27,-0.15073649999999997) -- (0.6000000000000001,0.26,-0.156492) -- (0.6,0.25,-0.16118549999999998) -- (0.6000000000000001,0.24,-0.16473600000000002) -- (0.6,0.22999999999999998,-0.1670625) -- (0.6,0.22,-0.16808399999999998) -- (0.6000000000000001,0.21000000000000002,-0.16771950000000002) -- (0.6,0.2,-0.165888) -- (0.6000000000000001,0.19,-0.1625085) -- (0.6,0.18000000000000002,-0.1575) -- (0.5900000000000001,0.182,-0.15435000000000001) -- (0.58,0.18400000000000002,-0.1512) -- (0.5700000000000001,0.186,-0.14805000000000001) -- (0.5599999999999999,0.18800000000000003,-0.14489999999999997) -- (0.55,0.19,-0.14175) -- (0.54,0.192,-0.13860000000000003) -- (0.53,0.194,-0.13545) -- (0.52,0.196,-0.1323) -- (0.51,0.198,-0.12915) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6000000000000001,0.28,-0.144) -- (0.61,0.278,-0.14759999999999995) -- (0.6200000000000001,0.276,-0.1512) -- (0.63,0.274,-0.15479999999999997) -- (0.6400000000000001,0.272,-0.15839999999999999) -- (0.65,0.27,-0.16199999999999998) -- (0.6599999999999999,0.268,-0.16559999999999994) -- (0.67,0.266,-0.1692) -- (0.6799999999999999,0.264,-0.17279999999999998) -- (0.6900000000000001,0.262,-0.17639999999999997) -- (0.7,0.26,-0.17999999999999997) -- (0.69,0.252,-0.18382499999999996) -- (0.6799999999999999,0.244,-0.18629999999999997) -- (0.6699999999999999,0.236,-0.18742499999999998) -- (0.66,0.228,-0.1872) -- (0.65,0.22,-0.18562499999999998) -- (0.64,0.212,-0.1827) -- (0.63,0.20400000000000001,-0.17842499999999997) -- (0.62,0.196,-0.1728) -- (0.61,0.18800000000000003,-0.165825) -- (0.6,0.18000000000000002,-0.1575) -- (0.6000000000000001,0.19,-0.1625085) -- (0.6,0.2,-0.165888) -- (0.6000000000000001,0.21000000000000002,-0.16771950000000002) -- (0.6,0.22,-0.16808399999999998) -- (0.6,0.22999999999999998,-0.1670625) -- (0.6000000000000001,0.24,-0.16473600000000002) -- (0.6,0.25,-0.16118549999999998) -- (0.6000000000000001,0.26,-0.156492) -- (0.6,0.27,-0.15073649999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6000000000000001,0.28,-0.144) -- (0.6100000000000001,0.28800000000000003,-0.13985999999999998) -- (0.6200000000000001,0.29600000000000004,-0.13463999999999998) -- (0.63,0.304,-0.12834) -- (0.64,0.312,-0.12096000000000001) -- (0.65,0.32,-0.1125) -- (0.66,0.328,-0.10296) -- (0.67,0.336,-0.09233999999999998) -- (0.6799999999999999,0.344,-0.08064000000000007) -- (0.69,0.352,-0.06786000000000006) -- (0.7,0.36,-0.054000000000000055) -- (0.7,0.35,-0.06955650000000005) -- (0.7,0.33999999999999997,-0.08467200000000008) -- (0.7,0.33,-0.09926549999999999) -- (0.7000000000000001,0.32,-0.113256) -- (0.7,0.31,-0.1265625) -- (0.7,0.30000000000000004,-0.139104) -- (0.7,0.29,-0.15079950000000003) -- (0.7,0.28,-0.16156799999999996) -- (0.7000000000000001,0.27,-0.17132849999999997) -- (0.7,0.26,-0.17999999999999997) -- (0.6900000000000001,0.262,-0.17639999999999997) -- (0.6799999999999999,0.264,-0.17279999999999998) -- (0.67,0.266,-0.1692) -- (0.6599999999999999,0.268,-0.16559999999999994) -- (0.65,0.27,-0.16199999999999998) -- (0.6400000000000001,0.272,-0.15839999999999999) -- (0.63,0.274,-0.15479999999999997) -- (0.6200000000000001,0.276,-0.1512) -- (0.61,0.278,-0.14759999999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.36,-0.054000000000000055) -- (0.71,0.358,-0.055350000000000045) -- (0.72,0.356,-0.056700000000000056) -- (0.73,0.354,-0.05805000000000005) -- (0.74,0.352,-0.059400000000000064) -- (0.75,0.35,-0.06075000000000005) -- (0.76,0.348,-0.062100000000000044) -- (0.77,0.346,-0.06345000000000006) -- (0.78,0.344,-0.06480000000000007) -- (0.79,0.34199999999999997,-0.06615000000000006) -- (0.8,0.33999999999999997,-0.06750000000000006) -- (0.79,0.33199999999999996,-0.08482500000000007) -- (0.78,0.32399999999999995,-0.10080000000000007) -- (0.77,0.31600000000000006,-0.11542499999999997) -- (0.76,0.30800000000000005,-0.12869999999999998) -- (0.75,0.30000000000000004,-0.140625) -- (0.74,0.29200000000000004,-0.15120000000000003) -- (0.73,0.28400000000000003,-0.160425) -- (0.72,0.276,-0.16829999999999995) -- (0.71,0.268,-0.17482499999999995) -- (0.7,0.26,-0.17999999999999997) -- (0.7000000000000001,0.27,-0.17132849999999997) -- (0.7,0.28,-0.16156799999999996) -- (0.7,0.29,-0.15079950000000003) -- (0.7,0.30000000000000004,-0.139104) -- (0.7,0.31,-0.1265625) -- (0.7000000000000001,0.32,-0.113256) -- (0.7,0.33,-0.09926549999999999) -- (0.7,0.33999999999999997,-0.08467200000000008) -- (0.7,0.35,-0.06955650000000005) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.36,-0.054000000000000055) -- (0.71,0.368,-0.03906000000000004) -- (0.72,0.376,-0.023040000000000022) -- (0.73,0.38399999999999995,-0.005940000000000071) -- (0.74,0.39199999999999996,0.012240000000000011) -- (0.75,0.39999999999999997,0.03149999999999989) -- (0.76,0.408,0.051840000000000046) -- (0.77,0.416,0.07325999999999992) -- (0.78,0.42400000000000004,0.0957600000000001) -- (0.79,0.43200000000000005,0.11933999999999996) -- (0.8,0.44000000000000006,0.14400000000000016) -- (0.8,0.43000000000000005,0.12232349999999995) -- (0.8,0.42000000000000004,0.1005480000000001) -- (0.8,0.41,0.07875449999999991) -- (0.8,0.39999999999999997,0.05702400000000006) -- (0.8,0.38999999999999996,0.035437499999999865) -- (0.7999999999999999,0.38,0.01407600000000001) -- (0.8,0.36999999999999994,-0.006979500000000083) -- (0.8,0.36,-0.027648000000000027) -- (0.8,0.35,-0.047848500000000044) -- (0.8,0.33999999999999997,-0.06750000000000006) -- (0.79,0.34199999999999997,-0.06615000000000006) -- (0.78,0.344,-0.06480000000000007) -- (0.77,0.346,-0.06345000000000006) -- (0.76,0.348,-0.062100000000000044) -- (0.75,0.35,-0.06075000000000005) -- (0.74,0.352,-0.059400000000000064) -- (0.73,0.354,-0.05805000000000005) -- (0.72,0.356,-0.056700000000000056) -- (0.71,0.358,-0.055350000000000045) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.44000000000000006,0.14400000000000016) -- (0.81,0.43800000000000006,0.14760000000000012) -- (0.8200000000000001,0.43600000000000005,0.15120000000000017) -- (0.8300000000000001,0.43400000000000005,0.15480000000000013) -- (0.8400000000000001,0.43200000000000005,0.15840000000000018) -- (0.8500000000000001,0.43000000000000005,0.16200000000000014) -- (0.86,0.42800000000000005,0.16560000000000014) -- (0.8700000000000001,0.42600000000000005,0.16920000000000016) -- (0.88,0.42400000000000004,0.17280000000000018) -- (0.8900000000000001,0.42200000000000004,0.17640000000000017) -- (0.9,0.42000000000000004,0.18000000000000016) -- (0.89,0.41200000000000003,0.14917499999999995) -- (0.88,0.404,0.1197000000000001) -- (0.87,0.396,0.09157499999999989) -- (0.86,0.388,0.06480000000000005) -- (0.85,0.38,0.03937499999999986) -- (0.84,0.372,0.015300000000000012) -- (0.83,0.364,-0.007425000000000089) -- (0.8200000000000001,0.356,-0.028800000000000023) -- (0.81,0.348,-0.04882500000000004) -- (0.8,0.33999999999999997,-0.06750000000000006) -- (0.8,0.35,-0.047848500000000044) -- (0.8,0.36,-0.027648000000000027) -- (0.8,0.36999999999999994,-0.006979500000000083) -- (0.7999999999999999,0.38,0.01407600000000001) -- (0.8,0.38999999999999996,0.035437499999999865) -- (0.8,0.39999999999999997,0.05702400000000006) -- (0.8,0.41,0.07875449999999991) -- (0.8,0.42000000000000004,0.1005480000000001) -- (0.8,0.43000000000000005,0.12232349999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.44000000000000006,0.14400000000000016) -- (0.81,0.448,0.16973999999999997) -- (0.8200000000000001,0.45600000000000007,0.1965600000000002) -- (0.8300000000000001,0.464,0.22446000000000002) -- (0.8400000000000001,0.4720000000000001,0.2534400000000003) -- (0.8500000000000001,0.48000000000000004,0.2835000000000001) -- (0.86,0.488,0.3146399999999999) -- (0.8700000000000001,0.49600000000000005,0.34686000000000017) -- (0.88,0.504,0.38015999999999994) -- (0.8900000000000001,0.512,0.41454000000000024) -- (0.9,0.52,0.45) -- (0.9,0.5100000000000001,0.4249035000000002) -- (0.9,0.5,0.39916799999999997) -- (0.9,0.49000000000000005,0.37287450000000016) -- (0.9,0.48,0.3461039999999999) -- (0.9,0.47000000000000003,0.3189375000000001) -- (0.9,0.4600000000000001,0.29145600000000027) -- (0.9,0.45,0.26374050000000004) -- (0.9,0.44000000000000006,0.23587200000000025) -- (0.9,0.43,0.2079315) -- (0.9,0.42000000000000004,0.18000000000000016) -- (0.8900000000000001,0.42200000000000004,0.17640000000000017) -- (0.88,0.42400000000000004,0.17280000000000018) -- (0.8700000000000001,0.42600000000000005,0.16920000000000016) -- (0.86,0.42800000000000005,0.16560000000000014) -- (0.8500000000000001,0.43000000000000005,0.16200000000000014) -- (0.8400000000000001,0.43200000000000005,0.15840000000000018) -- (0.8300000000000001,0.43400000000000005,0.15480000000000013) -- (0.8200000000000001,0.43600000000000005,0.15120000000000017) -- (0.81,0.43800000000000006,0.14760000000000012) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.52,0.45) -- (0.9099999999999999,0.518,0.46125) -- (0.92,0.516,0.47250000000000003) -- (0.9299999999999999,0.514,0.48375) -- (0.9400000000000001,0.512,0.49500000000000005) -- (0.95,0.51,0.50625) -- (0.96,0.508,0.5175) -- (0.97,0.506,0.52875) -- (0.98,0.504,0.54) -- (0.99,0.502,0.55125) -- (1.0,0.5,0.5625) -- (0.99,0.4920000000000001,0.5181750000000003) -- (0.98,0.484,0.47519999999999996) -- (0.97,0.4760000000000001,0.4335750000000002) -- (0.96,0.46799999999999997,0.39329999999999987) -- (0.95,0.4600000000000001,0.35437500000000005) -- (0.9400000000000001,0.45200000000000007,0.3168000000000003) -- (0.9299999999999999,0.44400000000000006,0.280575) -- (0.92,0.43600000000000005,0.24570000000000022) -- (0.9099999999999999,0.42800000000000005,0.21217499999999997) -- (0.9,0.42000000000000004,0.18000000000000016) -- (0.9,0.43,0.2079315) -- (0.9,0.44000000000000006,0.23587200000000025) -- (0.9,0.45,0.26374050000000004) -- (0.9,0.4600000000000001,0.29145600000000027) -- (0.9,0.47000000000000003,0.3189375000000001) -- (0.9,0.48,0.3461039999999999) -- (0.9,0.49000000000000005,0.37287450000000016) -- (0.9,0.5,0.39916799999999997) -- (0.9,0.5100000000000001,0.4249035000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.52,0.45) -- (0.91,0.528,0.48654000000000003) -- (0.92,0.536,0.5241600000000001) -- (0.93,0.544,0.5628600000000001) -- (0.9400000000000001,0.552,0.6026400000000002) -- (0.9500000000000001,0.56,0.6435000000000002) -- (0.96,0.568,0.6854399999999997) -- (0.9700000000000001,0.5760000000000001,0.7284600000000003) -- (0.98,0.584,0.7725599999999998) -- (0.9900000000000001,0.5920000000000001,0.8177400000000005) -- (1.0,0.6,0.8639999999999999) -- (1.0,0.5900000000000001,0.8381835000000004) -- (1.0,0.58,0.8111879999999998) -- (1.0,0.5700000000000001,0.7830945000000002) -- (1.0,0.5599999999999999,0.7539839999999997) -- (1.0,0.55,0.7239375000000001) -- (1.0,0.54,0.6930360000000001) -- (1.0,0.53,0.6613605000000001) -- (1.0,0.52,0.6289920000000002) -- (1.0,0.51,0.5960115000000001) -- (1.0,0.5,0.5625) -- (0.99,0.502,0.55125) -- (0.98,0.504,0.54) -- (0.97,0.506,0.52875) -- (0.96,0.508,0.5175) -- (0.95,0.51,0.50625) -- (0.9400000000000001,0.512,0.49500000000000005) -- (0.9299999999999999,0.514,0.48375) -- (0.92,0.516,0.47250000000000003) -- (0.9099999999999999,0.518,0.46125) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.5,0.1,-0.0) -- (0.51,0.10800000000000001,-0.021824999999999997) -- (0.52,0.116,-0.0423) -- (0.53,0.124,-0.06142500000000001) -- (0.54,0.132,-0.07919999999999999) -- (0.55,0.14,-0.095625) -- (0.56,0.14800000000000002,-0.11070000000000002) -- (0.57,0.156,-0.12442499999999998) -- (0.58,0.164,-0.1368) -- (0.59,0.172,-0.14782499999999998) -- (0.6,0.18000000000000002,-0.1575) -- (0.6,0.16999999999999998,-0.15078149999999998) -- (0.6,0.16,-0.142272) -- (0.6,0.15,-0.1318905) -- (0.6000000000000001,0.14,-0.11955600000000002) -- (0.6000000000000001,0.13,-0.1051875) -- (0.6,0.12000000000000002,-0.08870399999999999) -- (0.6000000000000001,0.11,-0.07002450000000002) -- (0.6,0.10000000000000002,-0.049067999999999994) -- (0.6000000000000001,0.08999999999999998,-0.025753499999999995) -- (0.6,0.08000000000000002,-0.0) -- (0.5900000000000001,0.08199999999999999,-0.0) -- (0.58,0.08400000000000002,-0.0) -- (0.5700000000000001,0.086,-0.0) -- (0.5599999999999999,0.08800000000000002,-0.0) -- (0.55,0.09,-0.0) -- (0.54,0.092,-0.0) -- (0.53,0.094,-0.0) -- (0.52,0.096,-0.0) -- (0.51,0.098,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.18000000000000002,-0.1575) -- (0.61,0.17800000000000002,-0.16065) -- (0.62,0.17600000000000002,-0.16379999999999997) -- (0.63,0.17400000000000002,-0.16695000000000002) -- (0.64,0.17200000000000001,-0.1701) -- (0.65,0.17,-0.17325000000000002) -- (0.6599999999999999,0.16800000000000004,-0.17639999999999995) -- (0.67,0.166,-0.17955000000000004) -- (0.6799999999999999,0.16400000000000003,-0.1827) -- (0.6900000000000001,0.162,-0.18585) -- (0.7,0.16000000000000003,-0.18899999999999997) -- (0.69,0.15200000000000002,-0.17738999999999996) -- (0.6799999999999999,0.14400000000000002,-0.16415999999999997) -- (0.6699999999999999,0.136,-0.14931) -- (0.6599999999999999,0.128,-0.13283999999999999) -- (0.65,0.12000000000000002,-0.11474999999999998) -- (0.64,0.11200000000000002,-0.09503999999999999) -- (0.63,0.10400000000000002,-0.07371) -- (0.62,0.09600000000000002,-0.05075999999999999) -- (0.61,0.08800000000000001,-0.02618999999999999) -- (0.6,0.08000000000000002,-0.0) -- (0.6000000000000001,0.09,-0.025753500000000002) -- (0.6,0.10000000000000002,-0.049067999999999994) -- (0.6000000000000001,0.10999999999999999,-0.0700245) -- (0.6,0.12000000000000002,-0.08870399999999999) -- (0.6000000000000001,0.13,-0.1051875) -- (0.6000000000000001,0.14,-0.11955600000000002) -- (0.6,0.15,-0.1318905) -- (0.6,0.16,-0.142272) -- (0.6,0.16999999999999998,-0.15078149999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.18000000000000002,-0.1575) -- (0.61,0.18800000000000003,-0.165825) -- (0.62,0.196,-0.1728) -- (0.63,0.20400000000000001,-0.17842499999999997) -- (0.64,0.212,-0.1827) -- (0.65,0.22,-0.18562499999999998) -- (0.66,0.228,-0.1872) -- (0.6699999999999999,0.236,-0.18742499999999998) -- (0.6799999999999999,0.244,-0.18629999999999997) -- (0.69,0.252,-0.18382499999999996) -- (0.7,0.26,-0.17999999999999997) -- (0.7,0.25,-0.18750149999999996) -- (0.7,0.24,-0.19375199999999998) -- (0.7,0.22999999999999998,-0.19867049999999997) -- (0.7000000000000001,0.22,-0.20217600000000002) -- (0.7000000000000001,0.21,-0.20418750000000002) -- (0.7,0.2,-0.20462399999999997) -- (0.7000000000000001,0.19,-0.20340450000000004) -- (0.7,0.18000000000000002,-0.200448) -- (0.7000000000000001,0.17,-0.19567350000000003) -- (0.7,0.16000000000000003,-0.18899999999999997) -- (0.6900000000000001,0.162,-0.18585) -- (0.6799999999999999,0.16400000000000003,-0.1827) -- (0.67,0.166,-0.17955000000000004) -- (0.6599999999999999,0.16800000000000004,-0.17639999999999995) -- (0.65,0.17,-0.17325000000000002) -- (0.64,0.17200000000000001,-0.1701) -- (0.63,0.17400000000000002,-0.16695000000000002) -- (0.62,0.17600000000000002,-0.16379999999999997) -- (0.61,0.17800000000000002,-0.16065) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.26,-0.17999999999999997) -- (0.71,0.258,-0.18359999999999996) -- (0.72,0.256,-0.18719999999999995) -- (0.73,0.254,-0.1908) -- (0.74,0.252,-0.19439999999999996) -- (0.75,0.25,-0.19799999999999998) -- (0.76,0.24800000000000005,-0.20159999999999992) -- (0.77,0.24600000000000002,-0.2052) -- (0.78,0.24400000000000005,-0.20879999999999996) -- (0.79,0.24200000000000002,-0.21239999999999998) -- (0.8,0.24000000000000005,-0.21599999999999991) -- (0.79,0.23200000000000004,-0.22058999999999993) -- (0.78,0.224,-0.22355999999999995) -- (0.77,0.216,-0.22490999999999994) -- (0.76,0.20800000000000002,-0.22463999999999998) -- (0.75,0.2,-0.22275) -- (0.74,0.192,-0.21924) -- (0.73,0.18400000000000002,-0.21411) -- (0.72,0.17600000000000002,-0.20736) -- (0.71,0.16800000000000004,-0.19898999999999997) -- (0.7,0.16000000000000003,-0.18899999999999997) -- (0.7000000000000001,0.17,-0.19567350000000003) -- (0.7,0.18000000000000002,-0.200448) -- (0.7000000000000001,0.19,-0.20340450000000004) -- (0.7,0.2,-0.20462399999999997) -- (0.7000000000000001,0.21,-0.20418750000000002) -- (0.7000000000000001,0.22,-0.20217600000000002) -- (0.7,0.22999999999999998,-0.19867049999999997) -- (0.7,0.24,-0.19375199999999998) -- (0.7,0.25,-0.18750149999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.26,-0.17999999999999997) -- (0.71,0.268,-0.17482499999999995) -- (0.72,0.276,-0.16829999999999995) -- (0.73,0.28400000000000003,-0.160425) -- (0.74,0.29200000000000004,-0.15120000000000003) -- (0.75,0.30000000000000004,-0.140625) -- (0.76,0.30800000000000005,-0.12869999999999998) -- (0.77,0.31600000000000006,-0.11542499999999997) -- (0.78,0.32399999999999995,-0.10080000000000007) -- (0.79,0.33199999999999996,-0.08482500000000007) -- (0.8,0.33999999999999997,-0.06750000000000006) -- (0.8,0.32999999999999996,-0.08652150000000007) -- (0.8,0.31999999999999995,-0.10483200000000008) -- (0.8,0.31000000000000005,-0.12235049999999999) -- (0.8,0.30000000000000004,-0.13899599999999998) -- (0.8,0.29000000000000004,-0.1546875) -- (0.7999999999999999,0.28,-0.169344) -- (0.8,0.27,-0.18288450000000006) -- (0.8,0.26000000000000006,-0.19522799999999993) -- (0.8,0.25,-0.20629349999999996) -- (0.8,0.24000000000000005,-0.21599999999999991) -- (0.79,0.24200000000000002,-0.21239999999999998) -- (0.78,0.24400000000000005,-0.20879999999999996) -- (0.77,0.24600000000000002,-0.2052) -- (0.76,0.24800000000000005,-0.20159999999999992) -- (0.75,0.25,-0.19799999999999998) -- (0.74,0.252,-0.19439999999999996) -- (0.73,0.254,-0.1908) -- (0.72,0.256,-0.18719999999999995) -- (0.71,0.258,-0.18359999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.33999999999999997,-0.06750000000000006) -- (0.81,0.33799999999999997,-0.06885000000000006) -- (0.8200000000000001,0.33599999999999997,-0.07020000000000005) -- (0.8300000000000001,0.33399999999999996,-0.07155000000000007) -- (0.8400000000000001,0.33199999999999996,-0.07290000000000006) -- (0.8500000000000001,0.32999999999999996,-0.07425000000000007) -- (0.8599999999999999,0.328,-0.07560000000000006) -- (0.8700000000000001,0.32599999999999996,-0.07695000000000007) -- (0.8799999999999999,0.324,-0.07830000000000006) -- (0.8900000000000001,0.32199999999999995,-0.07965000000000008) -- (0.8999999999999999,0.32,-0.08100000000000007) -- (0.8899999999999999,0.312,-0.10179000000000007) -- (0.8799999999999999,0.304,-0.1209600000000001) -- (0.87,0.29600000000000004,-0.13850999999999997) -- (0.86,0.28800000000000003,-0.15443999999999997) -- (0.85,0.28,-0.16874999999999998) -- (0.84,0.272,-0.18144) -- (0.83,0.264,-0.19251) -- (0.8200000000000001,0.25600000000000006,-0.20195999999999992) -- (0.81,0.24800000000000005,-0.20978999999999992) -- (0.8,0.24000000000000005,-0.21599999999999991) -- (0.8,0.25,-0.20629349999999996) -- (0.8,0.26000000000000006,-0.19522799999999993) -- (0.8,0.27,-0.18288450000000006) -- (0.7999999999999999,0.28,-0.169344) -- (0.8,0.29000000000000004,-0.1546875) -- (0.8,0.30000000000000004,-0.13899599999999998) -- (0.8,0.31000000000000005,-0.12235049999999999) -- (0.8,0.31999999999999995,-0.10483200000000008) -- (0.8,0.32999999999999996,-0.08652150000000007) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.33999999999999997,-0.06750000000000006) -- (0.81,0.348,-0.04882500000000004) -- (0.8200000000000001,0.356,-0.028800000000000023) -- (0.83,0.364,-0.007425000000000089) -- (0.84,0.372,0.015300000000000012) -- (0.85,0.38,0.03937499999999986) -- (0.86,0.388,0.06480000000000005) -- (0.87,0.396,0.09157499999999989) -- (0.88,0.404,0.1197000000000001) -- (0.89,0.41200000000000003,0.14917499999999995) -- (0.9,0.42000000000000004,0.18000000000000016) -- (0.9,0.41000000000000003,0.15215849999999995) -- (0.9,0.4,0.12448800000000011) -- (0.9,0.39,0.09706949999999989) -- (0.9,0.38,0.06998400000000006) -- (0.9,0.37,0.043312499999999844) -- (0.8999999999999999,0.36,0.017136000000000012) -- (0.9,0.35,-0.008464500000000102) -- (0.8999999999999999,0.34,-0.03340800000000003) -- (0.9000000000000001,0.32999999999999996,-0.057613500000000054) -- (0.8999999999999999,0.32,-0.08100000000000007) -- (0.8900000000000001,0.32199999999999995,-0.07965000000000008) -- (0.8799999999999999,0.324,-0.07830000000000006) -- (0.8700000000000001,0.32599999999999996,-0.07695000000000007) -- (0.8599999999999999,0.328,-0.07560000000000006) -- (0.8500000000000001,0.32999999999999996,-0.07425000000000007) -- (0.8400000000000001,0.33199999999999996,-0.07290000000000006) -- (0.8300000000000001,0.33399999999999996,-0.07155000000000007) -- (0.8200000000000001,0.33599999999999997,-0.07020000000000005) -- (0.81,0.33799999999999997,-0.06885000000000006) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.42000000000000004,0.18000000000000016) -- (0.91,0.41800000000000004,0.18360000000000018) -- (0.92,0.41600000000000004,0.18720000000000014) -- (0.93,0.41400000000000003,0.19080000000000022) -- (0.9400000000000001,0.41200000000000003,0.19440000000000018) -- (0.9500000000000001,0.41000000000000003,0.1980000000000002) -- (0.96,0.4080000000000001,0.20160000000000014) -- (0.9700000000000001,0.406,0.20520000000000024) -- (0.98,0.4040000000000001,0.20880000000000018) -- (0.9900000000000001,0.402,0.2124000000000002) -- (1.0,0.4000000000000001,0.21600000000000016) -- (0.99,0.39200000000000007,0.17900999999999992) -- (0.98,0.38400000000000006,0.1436400000000001) -- (0.97,0.376,0.10988999999999986) -- (0.96,0.368,0.07776000000000005) -- (0.95,0.36,0.04724999999999983) -- (0.94,0.352,0.01836000000000001) -- (0.9299999999999999,0.344,-0.008910000000000105) -- (0.9199999999999999,0.336,-0.03456000000000003) -- (0.9099999999999999,0.328,-0.05859000000000005) -- (0.8999999999999999,0.32,-0.08100000000000007) -- (0.9000000000000001,0.32999999999999996,-0.057613500000000054) -- (0.8999999999999999,0.34,-0.03340800000000003) -- (0.9,0.35,-0.008464500000000102) -- (0.8999999999999999,0.36,0.017136000000000012) -- (0.9,0.37,0.043312499999999844) -- (0.9,0.38,0.06998400000000006) -- (0.9,0.39,0.09706949999999989) -- (0.9,0.4,0.12448800000000011) -- (0.9,0.41000000000000003,0.15215849999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.42000000000000004,0.18000000000000016) -- (0.9099999999999999,0.42800000000000005,0.21217499999999997) -- (0.92,0.43600000000000005,0.24570000000000022) -- (0.9299999999999999,0.44400000000000006,0.280575) -- (0.9400000000000001,0.45200000000000007,0.3168000000000003) -- (0.95,0.4600000000000001,0.35437500000000005) -- (0.96,0.46799999999999997,0.39329999999999987) -- (0.97,0.4760000000000001,0.4335750000000002) -- (0.98,0.484,0.47519999999999996) -- (0.99,0.4920000000000001,0.5181750000000003) -- (1.0,0.5,0.5625) -- (1.0,0.4900000000000001,0.5285385000000002) -- (1.0,0.48,0.4942079999999999) -- (1.0,0.4700000000000001,0.4595895000000002) -- (1.0,0.45999999999999996,0.42476399999999986) -- (1.0,0.45000000000000007,0.3898125000000001) -- (1.0,0.4400000000000001,0.3548160000000003) -- (1.0,0.43000000000000005,0.31985550000000007) -- (1.0,0.4200000000000001,0.28501200000000027) -- (1.0,0.41000000000000003,0.2503665) -- (1.0,0.4000000000000001,0.21600000000000016) -- (0.9900000000000001,0.402,0.2124000000000002) -- (0.98,0.4040000000000001,0.20880000000000018) -- (0.9700000000000001,0.406,0.20520000000000024) -- (0.96,0.4080000000000001,0.20160000000000014) -- (0.9500000000000001,0.41000000000000003,0.1980000000000002) -- (0.9400000000000001,0.41200000000000003,0.19440000000000018) -- (0.93,0.41400000000000003,0.19080000000000022) -- (0.92,0.41600000000000004,0.18720000000000014) -- (0.91,0.41800000000000004,0.18360000000000018) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.6,0.08000000000000002,-0.0) -- (0.61,0.08800000000000002,-0.026189999999999995) -- (0.62,0.09600000000000002,-0.05075999999999999) -- (0.63,0.10400000000000001,-0.07371) -- (0.64,0.11200000000000002,-0.09503999999999999) -- (0.65,0.12000000000000002,-0.11474999999999998) -- (0.6599999999999999,0.128,-0.13283999999999999) -- (0.6699999999999999,0.136,-0.14931) -- (0.6799999999999999,0.14400000000000002,-0.16415999999999997) -- (0.69,0.15200000000000002,-0.17738999999999996) -- (0.7,0.16000000000000003,-0.18899999999999997) -- (0.7,0.15000000000000002,-0.1803465) -- (0.7,0.14,-0.169632) -- (0.7,0.13,-0.15677549999999998) -- (0.7,0.12000000000000001,-0.141696) -- (0.7000000000000001,0.11000000000000001,-0.1243125) -- (0.7,0.10000000000000003,-0.10454399999999998) -- (0.7000000000000001,0.09000000000000001,-0.08230950000000001) -- (0.7,0.08000000000000003,-0.05752799999999999) -- (0.7000000000000001,0.06999999999999999,-0.0301185) -- (0.7,0.060000000000000026,-0.0) -- (0.6900000000000001,0.062,-0.0) -- (0.6799999999999999,0.06400000000000003,-0.0) -- (0.67,0.066,-0.0) -- (0.6599999999999999,0.06800000000000003,-0.0) -- (0.65,0.07,-0.0) -- (0.64,0.07200000000000001,-0.0) -- (0.63,0.07400000000000001,-0.0) -- (0.62,0.07600000000000001,-0.0) -- (0.61,0.07800000000000001,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.16000000000000003,-0.18899999999999997) -- (0.71,0.15800000000000003,-0.19215000000000002) -- (0.72,0.15600000000000003,-0.1953) -- (0.73,0.15400000000000003,-0.19845000000000002) -- (0.74,0.15200000000000002,-0.20159999999999997) -- (0.75,0.15000000000000002,-0.20475000000000002) -- (0.7599999999999999,0.14800000000000005,-0.20789999999999997) -- (0.77,0.14600000000000002,-0.21105000000000002) -- (0.7799999999999999,0.14400000000000004,-0.21419999999999997) -- (0.79,0.14200000000000002,-0.21735000000000002) -- (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.7899999999999999,0.132,-0.20695499999999997) -- (0.7799999999999999,0.12400000000000003,-0.19152) -- (0.7699999999999999,0.11600000000000002,-0.174195) -- (0.76,0.10800000000000003,-0.15498) -- (0.75,0.10000000000000003,-0.133875) -- (0.74,0.09200000000000003,-0.11088) -- (0.73,0.08400000000000003,-0.085995) -- (0.72,0.07600000000000003,-0.05921999999999999) -- (0.71,0.06800000000000002,-0.030554999999999992) -- (0.7,0.060000000000000026,-0.0) -- (0.7000000000000001,0.07,-0.030118500000000003) -- (0.7,0.08000000000000003,-0.05752799999999999) -- (0.7000000000000001,0.09,-0.08230950000000001) -- (0.7,0.10000000000000003,-0.10454399999999998) -- (0.7000000000000001,0.11000000000000001,-0.1243125) -- (0.7,0.12000000000000001,-0.141696) -- (0.7,0.13,-0.15677549999999998) -- (0.7,0.14,-0.169632) -- (0.7,0.15000000000000002,-0.1803465) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.16000000000000003,-0.18899999999999997) -- (0.71,0.16800000000000004,-0.19898999999999997) -- (0.72,0.17600000000000002,-0.20736) -- (0.73,0.18400000000000002,-0.21411) -- (0.74,0.192,-0.21924) -- (0.75,0.2,-0.22275) -- (0.76,0.20800000000000002,-0.22463999999999998) -- (0.77,0.216,-0.22490999999999994) -- (0.78,0.224,-0.22355999999999995) -- (0.79,0.23200000000000004,-0.22058999999999993) -- (0.8,0.24000000000000005,-0.21599999999999991) -- (0.8,0.23000000000000004,-0.2242665) -- (0.8,0.22,-0.23101199999999997) -- (0.8,0.21,-0.23615549999999996) -- (0.8,0.2,-0.239616) -- (0.8,0.19,-0.24131250000000004) -- (0.7999999999999999,0.18000000000000002,-0.241164) -- (0.8,0.17,-0.2390895) -- (0.7999999999999999,0.16000000000000003,-0.23500799999999994) -- (0.8,0.15000000000000002,-0.22883850000000003) -- (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.79,0.14200000000000002,-0.21735000000000002) -- (0.7799999999999999,0.14400000000000004,-0.21419999999999997) -- (0.77,0.14600000000000002,-0.21105000000000002) -- (0.7599999999999999,0.14800000000000005,-0.20789999999999997) -- (0.75,0.15000000000000002,-0.20475000000000002) -- (0.74,0.15200000000000002,-0.20159999999999997) -- (0.73,0.15400000000000003,-0.19845000000000002) -- (0.72,0.15600000000000003,-0.1953) -- (0.71,0.15800000000000003,-0.19215000000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.24000000000000005,-0.21599999999999991) -- (0.81,0.23800000000000004,-0.21959999999999996) -- (0.8200000000000001,0.23600000000000004,-0.22319999999999998) -- (0.8300000000000001,0.23400000000000004,-0.22679999999999997) -- (0.8400000000000001,0.23200000000000004,-0.23039999999999994) -- (0.8500000000000001,0.23000000000000004,-0.23399999999999999) -- (0.8599999999999999,0.22800000000000006,-0.23759999999999992) -- (0.8700000000000001,0.22600000000000003,-0.24119999999999997) -- (0.8799999999999999,0.22400000000000006,-0.24479999999999993) -- (0.8900000000000001,0.22200000000000003,-0.24839999999999998) -- (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.8899999999999999,0.21200000000000005,-0.257355) -- (0.8799999999999999,0.20400000000000001,-0.26081999999999994) -- (0.8699999999999999,0.196,-0.262395) -- (0.86,0.18800000000000003,-0.26208000000000004) -- (0.85,0.18000000000000002,-0.259875) -- (0.84,0.17200000000000001,-0.25578) -- (0.83,0.16400000000000003,-0.249795) -- (0.82,0.15600000000000003,-0.24192) -- (0.8099999999999999,0.14800000000000005,-0.232155) -- (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.8,0.15000000000000002,-0.22883850000000003) -- (0.7999999999999999,0.16000000000000003,-0.23500799999999994) -- (0.8,0.17,-0.2390895) -- (0.7999999999999999,0.18000000000000002,-0.241164) -- (0.8,0.19,-0.24131250000000004) -- (0.8,0.2,-0.239616) -- (0.8,0.21,-0.23615549999999996) -- (0.8,0.22,-0.23101199999999997) -- (0.8,0.23000000000000004,-0.2242665) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.24000000000000005,-0.21599999999999991) -- (0.81,0.24800000000000005,-0.20978999999999992) -- (0.8200000000000001,0.25600000000000006,-0.20195999999999992) -- (0.83,0.264,-0.19251) -- (0.84,0.272,-0.18144) -- (0.85,0.28,-0.16874999999999998) -- (0.86,0.28800000000000003,-0.15443999999999997) -- (0.87,0.29600000000000004,-0.13850999999999997) -- (0.8799999999999999,0.304,-0.1209600000000001) -- (0.8899999999999999,0.312,-0.10179000000000007) -- (0.8999999999999999,0.32,-0.08100000000000007) -- (0.8999999999999999,0.31,-0.10348650000000008) -- (0.8999999999999999,0.3,-0.12499200000000009) -- (0.9,0.29000000000000004,-0.14543549999999997) -- (0.9,0.28,-0.164736) -- (0.9,0.27,-0.18281250000000002) -- (0.8999999999999999,0.26,-0.19958399999999998) -- (0.9,0.25,-0.21496950000000004) -- (0.8999999999999999,0.24000000000000007,-0.22888799999999992) -- (0.9000000000000001,0.23000000000000004,-0.24125849999999996) -- (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.8900000000000001,0.22200000000000003,-0.24839999999999998) -- (0.8799999999999999,0.22400000000000006,-0.24479999999999993) -- (0.8700000000000001,0.22600000000000003,-0.24119999999999997) -- (0.8599999999999999,0.22800000000000006,-0.23759999999999992) -- (0.8500000000000001,0.23000000000000004,-0.23399999999999999) -- (0.8400000000000001,0.23200000000000004,-0.23039999999999994) -- (0.8300000000000001,0.23400000000000004,-0.22679999999999997) -- (0.8200000000000001,0.23600000000000004,-0.22319999999999998) -- (0.81,0.23800000000000004,-0.21959999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.32,-0.08100000000000007) -- (0.9099999999999999,0.318,-0.08235000000000008) -- (0.9199999999999999,0.316,-0.08370000000000007) -- (0.9299999999999999,0.314,-0.08505000000000007) -- (0.94,0.312,-0.08640000000000007) -- (0.95,0.31,-0.08775000000000008) -- (0.96,0.30800000000000005,-0.08910000000000007) -- (0.97,0.306,-0.09045000000000007) -- (0.98,0.30400000000000005,-0.09180000000000006) -- (0.99,0.302,-0.0931500000000001) -- (1.0,0.30000000000000004,-0.09450000000000008) -- (0.99,0.29200000000000004,-0.11875500000000008) -- (0.98,0.28400000000000003,-0.1411200000000001) -- (0.97,0.276,-0.16159499999999996) -- (0.96,0.268,-0.18017999999999998) -- (0.95,0.26,-0.196875) -- (0.94,0.252,-0.21168000000000003) -- (0.9299999999999999,0.24400000000000002,-0.22459500000000002) -- (0.9199999999999999,0.23600000000000007,-0.2356199999999999) -- (0.9099999999999999,0.22800000000000006,-0.24475499999999994) -- (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.9000000000000001,0.23000000000000004,-0.24125849999999996) -- (0.8999999999999999,0.24000000000000007,-0.22888799999999992) -- (0.9,0.25,-0.21496950000000004) -- (0.8999999999999999,0.26,-0.19958399999999998) -- (0.9,0.27,-0.18281250000000002) -- (0.9,0.28,-0.164736) -- (0.9,0.29000000000000004,-0.14543549999999997) -- (0.8999999999999999,0.3,-0.12499200000000009) -- (0.8999999999999999,0.31,-0.10348650000000008) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.32,-0.08100000000000007) -- (0.9099999999999999,0.328,-0.05859000000000005) -- (0.9199999999999999,0.336,-0.03456000000000003) -- (0.9299999999999999,0.344,-0.008910000000000105) -- (0.94,0.352,0.01836000000000001) -- (0.95,0.36,0.04724999999999983) -- (0.96,0.368,0.07776000000000005) -- (0.97,0.376,0.10988999999999986) -- (0.98,0.38400000000000006,0.1436400000000001) -- (0.99,0.39200000000000007,0.17900999999999992) -- (1.0,0.4000000000000001,0.21600000000000016) -- (1.0,0.39000000000000007,0.18199349999999995) -- (1.0,0.38000000000000006,0.14842800000000014) -- (1.0,0.37,0.11538449999999988) -- (1.0,0.36,0.08294400000000007) -- (1.0,0.35,0.051187499999999816) -- (0.9999999999999999,0.33999999999999997,0.020196000000000013) -- (1.0,0.32999999999999996,-0.009949500000000118) -- (1.0,0.32000000000000006,-0.03916800000000003) -- (1.0,0.31,-0.06737850000000006) -- (1.0,0.30000000000000004,-0.09450000000000008) -- (0.99,0.302,-0.0931500000000001) -- (0.98,0.30400000000000005,-0.09180000000000006) -- (0.97,0.306,-0.09045000000000007) -- (0.96,0.30800000000000005,-0.08910000000000007) -- (0.95,0.31,-0.08775000000000008) -- (0.94,0.312,-0.08640000000000007) -- (0.9299999999999999,0.314,-0.08505000000000007) -- (0.9199999999999999,0.316,-0.08370000000000007) -- (0.9099999999999999,0.318,-0.08235000000000008) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7,0.060000000000000026,-0.0) -- (0.71,0.06800000000000003,-0.030555) -- (0.72,0.07600000000000003,-0.059219999999999995) -- (0.73,0.08400000000000002,-0.085995) -- (0.74,0.09200000000000003,-0.11088) -- (0.75,0.10000000000000003,-0.133875) -- (0.76,0.10800000000000003,-0.15498) -- (0.7699999999999999,0.11600000000000002,-0.174195) -- (0.7799999999999999,0.12400000000000003,-0.19152) -- (0.7899999999999999,0.132,-0.20695499999999997) -- (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.7999999999999999,0.13,-0.20991149999999997) -- (0.7999999999999999,0.12000000000000002,-0.196992) -- (0.7999999999999999,0.11000000000000001,-0.1816605) -- (0.8,0.10000000000000002,-0.163836) -- (0.8,0.09,-0.1434375) -- (0.8,0.07999999999999999,-0.120384) -- (0.8,0.06999999999999999,-0.09459450000000001) -- (0.8,0.059999999999999984,-0.065988) -- (0.8,0.04999999999999998,-0.0344835) -- (0.8,0.03999999999999998,-0.0) -- (0.79,0.04199999999999998,-0.0) -- (0.78,0.043999999999999984,-0.0) -- (0.77,0.045999999999999985,-0.0) -- (0.76,0.04799999999999999,-0.0) -- (0.75,0.04999999999999999,-0.0) -- (0.74,0.05200000000000002,-0.0) -- (0.73,0.05400000000000002,-0.0) -- (0.72,0.05600000000000002,-0.0) -- (0.71,0.058000000000000024,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.8099999999999999,0.13800000000000004,-0.22365) -- (0.82,0.13600000000000004,-0.2268) -- (0.83,0.13400000000000004,-0.22995) -- (0.84,0.13200000000000003,-0.2331) -- (0.85,0.13,-0.23625) -- (0.86,0.128,-0.2394) -- (0.87,0.126,-0.24255000000000002) -- (0.88,0.124,-0.2457) -- (0.89,0.122,-0.24885000000000002) -- (0.9,0.12,-0.252) -- (0.89,0.11199999999999997,-0.23652) -- (0.88,0.10399999999999998,-0.21888000000000002) -- (0.87,0.09599999999999997,-0.19908) -- (0.8600000000000001,0.08799999999999998,-0.17712) -- (0.8500000000000001,0.07999999999999999,-0.15300000000000002) -- (0.8400000000000001,0.07199999999999998,-0.12672000000000003) -- (0.8300000000000001,0.06399999999999999,-0.09828000000000002) -- (0.8200000000000001,0.05599999999999998,-0.06768) -- (0.81,0.04799999999999998,-0.03492) -- (0.8,0.03999999999999998,-0.0) -- (0.8,0.04999999999999998,-0.03448350000000001) -- (0.8,0.059999999999999984,-0.065988) -- (0.8,0.06999999999999998,-0.0945945) -- (0.8,0.07999999999999999,-0.120384) -- (0.8,0.09,-0.1434375) -- (0.8,0.10000000000000002,-0.163836) -- (0.7999999999999999,0.11000000000000001,-0.1816605) -- (0.7999999999999999,0.12000000000000002,-0.196992) -- (0.7999999999999999,0.13,-0.20991149999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.7999999999999999,0.14000000000000004,-0.22049999999999997) -- (0.8099999999999999,0.14800000000000005,-0.232155) -- (0.82,0.15600000000000003,-0.24192) -- (0.83,0.16400000000000003,-0.249795) -- (0.84,0.17200000000000001,-0.25578) -- (0.85,0.18000000000000002,-0.259875) -- (0.86,0.18800000000000003,-0.26208000000000004) -- (0.8699999999999999,0.196,-0.262395) -- (0.8799999999999999,0.20400000000000001,-0.26081999999999994) -- (0.8899999999999999,0.21200000000000005,-0.257355) -- (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.8999999999999999,0.21000000000000005,-0.26103149999999997) -- (0.8999999999999999,0.2,-0.26827199999999995) -- (0.8999999999999999,0.19,-0.2736405) -- (0.9,0.18000000000000002,-0.277056) -- (0.9,0.16999999999999998,-0.2784375) -- (0.9,0.15999999999999998,-0.277704) -- (0.9,0.15,-0.2747745) -- (0.9,0.13999999999999999,-0.26956800000000003) -- (0.9,0.13,-0.2620035) -- (0.9,0.12,-0.252) -- (0.89,0.122,-0.24885000000000002) -- (0.88,0.124,-0.2457) -- (0.87,0.126,-0.24255000000000002) -- (0.86,0.128,-0.2394) -- (0.85,0.13,-0.23625) -- (0.84,0.13200000000000003,-0.2331) -- (0.83,0.13400000000000004,-0.22995) -- (0.82,0.13600000000000004,-0.2268) -- (0.8099999999999999,0.13800000000000004,-0.22365) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.9099999999999999,0.21800000000000005,-0.25559999999999994) -- (0.9199999999999999,0.21600000000000005,-0.25919999999999993) -- (0.9299999999999999,0.21400000000000005,-0.2628) -- (0.94,0.21200000000000005,-0.26639999999999997) -- (0.95,0.21000000000000002,-0.26999999999999996) -- (0.96,0.20800000000000002,-0.27359999999999995) -- (0.97,0.20600000000000002,-0.27719999999999995) -- (0.98,0.20400000000000001,-0.28079999999999994) -- (0.99,0.202,-0.2844) -- (1.0,0.2,-0.288) -- (0.99,0.192,-0.29412) -- (0.98,0.18399999999999997,-0.29808) -- (0.97,0.17599999999999996,-0.29988) -- (0.9600000000000001,0.16799999999999998,-0.29952000000000006) -- (0.9500000000000001,0.15999999999999998,-0.29700000000000004) -- (0.9400000000000001,0.15199999999999997,-0.29232) -- (0.93,0.144,-0.28548) -- (0.92,0.13599999999999998,-0.27648) -- (0.91,0.128,-0.26532) -- (0.9,0.12,-0.252) -- (0.9,0.13,-0.2620035) -- (0.9,0.13999999999999999,-0.26956800000000003) -- (0.9,0.15,-0.2747745) -- (0.9,0.15999999999999998,-0.277704) -- (0.9,0.16999999999999998,-0.2784375) -- (0.9,0.18000000000000002,-0.277056) -- (0.8999999999999999,0.19,-0.2736405) -- (0.8999999999999999,0.2,-0.26827199999999995) -- (0.8999999999999999,0.21000000000000005,-0.26103149999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8999999999999999,0.22000000000000006,-0.25199999999999995) -- (0.9099999999999999,0.22800000000000006,-0.24475499999999994) -- (0.9199999999999999,0.23600000000000007,-0.2356199999999999) -- (0.9299999999999999,0.24400000000000002,-0.22459500000000002) -- (0.94,0.252,-0.21168000000000003) -- (0.95,0.26,-0.196875) -- (0.96,0.268,-0.18017999999999998) -- (0.97,0.276,-0.16159499999999996) -- (0.98,0.28400000000000003,-0.1411200000000001) -- (0.99,0.29200000000000004,-0.11875500000000008) -- (1.0,0.30000000000000004,-0.09450000000000008) -- (1.0,0.29000000000000004,-0.12045150000000009) -- (1.0,0.28,-0.14515200000000011) -- (1.0,0.27,-0.1685205) -- (1.0,0.26,-0.19047599999999998) -- (1.0,0.25,-0.2109375) -- (1.0,0.24,-0.22982400000000003) -- (1.0,0.22999999999999998,-0.2470545) -- (1.0,0.22000000000000003,-0.26254799999999995) -- (1.0,0.21000000000000002,-0.27622349999999996) -- (1.0,0.2,-0.288) -- (0.99,0.202,-0.2844) -- (0.98,0.20400000000000001,-0.28079999999999994) -- (0.97,0.20600000000000002,-0.27719999999999995) -- (0.96,0.20800000000000002,-0.27359999999999995) -- (0.95,0.21000000000000002,-0.26999999999999996) -- (0.94,0.21200000000000005,-0.26639999999999997) -- (0.9299999999999999,0.21400000000000005,-0.2628) -- (0.9199999999999999,0.21600000000000005,-0.25919999999999993) -- (0.9099999999999999,0.21800000000000005,-0.25559999999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.8,0.03999999999999998,-0.0) -- (0.81,0.04799999999999998,-0.03492000000000001) -- (0.8200000000000001,0.05599999999999998,-0.06768) -- (0.8300000000000001,0.06399999999999997,-0.09828) -- (0.8400000000000001,0.07199999999999998,-0.12672000000000003) -- (0.8500000000000001,0.07999999999999999,-0.15300000000000002) -- (0.8600000000000001,0.08799999999999998,-0.17712) -- (0.87,0.09599999999999997,-0.19908) -- (0.88,0.10399999999999998,-0.21888000000000002) -- (0.89,0.11199999999999997,-0.23652) -- (0.9,0.12,-0.252) -- (0.8999999999999999,0.11,-0.23947649999999995) -- (0.8999999999999999,0.1,-0.22435200000000002) -- (0.9,0.08999999999999997,-0.20654550000000002) -- (0.9000000000000001,0.07999999999999997,-0.185976) -- (0.9,0.07,-0.1625625) -- (0.9,0.06,-0.136224) -- (0.8999999999999999,0.05000000000000003,-0.1068795) -- (0.9000000000000001,0.039999999999999966,-0.074448) -- (0.9,0.029999999999999992,-0.038848499999999994) -- (0.9,0.01999999999999999,-0.0) -- (0.89,0.021999999999999992,-0.0) -- (0.8800000000000001,0.023999999999999966,-0.0) -- (0.8699999999999999,0.026000000000000023,-0.0) -- (0.86,0.027999999999999997,-0.0) -- (0.85,0.03,-0.0) -- (0.8400000000000001,0.03199999999999997,-0.0) -- (0.8300000000000001,0.033999999999999975,-0.0) -- (0.82,0.036000000000000004,-0.0) -- (0.8099999999999999,0.038000000000000006,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.12,-0.252) -- (0.9099999999999999,0.11800000000000002,-0.25515) -- (0.9199999999999999,0.11600000000000002,-0.2583) -- (0.93,0.11399999999999999,-0.26145) -- (0.9400000000000001,0.11199999999999999,-0.2646) -- (0.95,0.11000000000000001,-0.26775) -- (0.96,0.10800000000000001,-0.2709) -- (0.9699999999999999,0.10600000000000004,-0.27404999999999996) -- (0.9800000000000001,0.10399999999999998,-0.27720000000000006) -- (0.99,0.10200000000000001,-0.28035) -- (1.0,0.1,-0.2835) -- (0.99,0.09199999999999998,-0.26608499999999996) -- (0.98,0.08399999999999999,-0.24624000000000001) -- (0.97,0.07599999999999998,-0.223965) -- (0.96,0.06799999999999999,-0.19926000000000002) -- (0.9500000000000001,0.06,-0.172125) -- (0.9400000000000001,0.05199999999999999,-0.14256) -- (0.93,0.044,-0.11056500000000001) -- (0.92,0.03599999999999999,-0.07614) -- (0.91,0.02799999999999999,-0.039284999999999994) -- (0.9,0.01999999999999999,-0.0) -- (0.9,0.029999999999999992,-0.0388485) -- (0.9000000000000001,0.039999999999999966,-0.074448) -- (0.8999999999999999,0.050000000000000024,-0.10687949999999999) -- (0.9,0.06,-0.136224) -- (0.9,0.07,-0.1625625) -- (0.9000000000000001,0.07999999999999997,-0.185976) -- (0.9,0.08999999999999997,-0.20654550000000002) -- (0.8999999999999999,0.1,-0.22435200000000002) -- (0.8999999999999999,0.11,-0.23947649999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.12,-0.252) -- (0.91,0.128,-0.26532) -- (0.92,0.13599999999999998,-0.27648) -- (0.93,0.144,-0.28548) -- (0.9400000000000001,0.15199999999999997,-0.29232) -- (0.9500000000000001,0.15999999999999998,-0.29700000000000004) -- (0.9600000000000001,0.16799999999999998,-0.29952000000000006) -- (0.97,0.17599999999999996,-0.29988) -- (0.98,0.18399999999999997,-0.29808) -- (0.99,0.192,-0.29412) -- (1.0,0.2,-0.288) -- (1.0,0.19000000000000003,-0.2977964999999999) -- (1.0,0.18,-0.30553199999999997) -- (1.0,0.16999999999999996,-0.3111255) -- (1.0,0.15999999999999998,-0.314496) -- (1.0,0.15,-0.3155625) -- (1.0,0.13999999999999999,-0.314244) -- (0.9999999999999999,0.13000000000000003,-0.3104595) -- (1.0,0.11999999999999997,-0.304128) -- (1.0,0.11000000000000001,-0.2951685) -- (1.0,0.1,-0.2835) -- (0.99,0.10200000000000001,-0.28035) -- (0.9800000000000001,0.10399999999999998,-0.27720000000000006) -- (0.9699999999999999,0.10600000000000004,-0.27404999999999996) -- (0.96,0.10800000000000001,-0.2709) -- (0.95,0.11000000000000001,-0.26775) -- (0.9400000000000001,0.11199999999999999,-0.2646) -- (0.93,0.11399999999999999,-0.26145) -- (0.9199999999999999,0.11600000000000002,-0.2583) -- (0.9099999999999999,0.11800000000000002,-0.25515) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (0.9,0.01999999999999999,-0.0) -- (0.91,0.02799999999999999,-0.039285) -- (0.92,0.03599999999999999,-0.07614) -- (0.93,0.04399999999999999,-0.110565) -- (0.9400000000000001,0.05199999999999999,-0.14256) -- (0.9500000000000001,0.06,-0.172125) -- (0.96,0.06799999999999999,-0.19926000000000002) -- (0.97,0.07599999999999998,-0.223965) -- (0.98,0.08399999999999999,-0.24624000000000001) -- (0.99,0.09199999999999998,-0.26608499999999996) -- (1.0,0.1,-0.2835) -- (0.9999999999999999,0.09000000000000001,-0.2690415) -- (0.9999999999999999,0.08000000000000002,-0.251712) -- (1.0,0.06999999999999998,-0.2314305) -- (1.0,0.059999999999999984,-0.20811600000000002) -- (1.0,0.05000000000000002,-0.1816875) -- (1.0,0.04000000000000001,-0.152064) -- (1.0,0.030000000000000013,-0.11916450000000002) -- (1.0,0.019999999999999973,-0.082908) -- (1.0,0.01,-0.04321349999999999) -- (1.0,0.0,-0.0) -- (0.99,0.0020000000000000018,-0.0) -- (0.9800000000000001,0.003999999999999976,-0.0) -- (0.97,0.006000000000000005,-0.0) -- (0.96,0.008000000000000007,-0.0) -- (0.95,0.010000000000000009,-0.0) -- (0.9400000000000001,0.011999999999999983,-0.0) -- (0.93,0.013999999999999985,-0.0) -- (0.9199999999999999,0.016000000000000014,-0.0) -- (0.9099999999999999,0.018000000000000016,-0.0) -- cycle;\draw (0,0.2,0) -- (1,0,0) -- (1,1,0);
\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.9,0.6,-0.0) -- (1.891,0.604,-0.0) -- (1.882,0.608,-0.0) -- (1.873,0.612,-0.0) -- (1.8639999999999999,0.616,-0.0) -- (1.855,0.62,-0.0) -- (1.8459999999999999,0.624,-0.0) -- (1.837,0.628,-0.0) -- (1.8279999999999998,0.632,-0.0) -- (1.819,0.636,-0.0) -- (1.8099999999999998,0.64,-0.0) -- (1.8099999999999998,0.63,-0.0039285) -- (1.8099999999999998,0.62,-0.006768) -- (1.8099999999999998,0.61,-0.0085995) -- (1.8099999999999998,0.6,-0.009503999999999999) -- (1.8099999999999998,0.59,-0.009562500000000002) -- (1.8099999999999998,0.58,-0.008856000000000001) -- (1.8099999999999998,0.57,-0.007465500000000001) -- (1.8099999999999998,0.5599999999999999,-0.0054719999999999994) -- (1.8099999999999998,0.5499999999999999,-0.002956499999999999) -- (1.8099999999999998,0.54,-0.0) -- (1.819,0.5459999999999999,-0.0) -- (1.8279999999999998,0.5519999999999999,-0.0) -- (1.837,0.5579999999999999,-0.0) -- (1.8459999999999999,0.564,-0.0) -- (1.855,0.57,-0.0) -- (1.8639999999999999,0.576,-0.0) -- (1.873,0.582,-0.0) -- (1.882,0.588,-0.0) -- (1.891,0.594,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.8099999999999998,0.64,-0.0) -- (1.801,0.634,-0.004365) -- (1.7919999999999998,0.628,-0.008459999999999999) -- (1.783,0.622,-0.012285000000000003) -- (1.7739999999999998,0.616,-0.01584) -- (1.765,0.61,-0.019125000000000003) -- (1.7559999999999998,0.604,-0.022140000000000003) -- (1.7469999999999999,0.598,-0.024884999999999997) -- (1.738,0.592,-0.02736) -- (1.7289999999999999,0.586,-0.029565) -- (1.72,0.5800000000000001,-0.0315) -- (1.7289999999999999,0.5760000000000001,-0.02835) -- (1.738,0.5720000000000001,-0.0252) -- (1.7469999999999999,0.5680000000000001,-0.02205) -- (1.7559999999999998,0.5640000000000001,-0.0189) -- (1.765,0.56,-0.01575) -- (1.7739999999999998,0.556,-0.0126) -- (1.783,0.552,-0.009450000000000002) -- (1.7919999999999998,0.548,-0.006299999999999999) -- (1.801,0.544,-0.0031499999999999996) -- (1.8099999999999998,0.54,-0.0) -- (1.8099999999999998,0.5499999999999999,-0.0029565) -- (1.8099999999999998,0.5599999999999999,-0.005472) -- (1.8099999999999998,0.57,-0.007465499999999999) -- (1.8099999999999998,0.58,-0.008856000000000001) -- (1.8099999999999998,0.59,-0.009562500000000002) -- (1.8099999999999998,0.6,-0.009503999999999999) -- (1.8099999999999998,0.61,-0.008599500000000001) -- (1.8099999999999998,0.62,-0.006768) -- (1.8099999999999998,0.63,-0.003928499999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.8099999999999998,0.64,-0.0) -- (1.801,0.644,-0.0) -- (1.7919999999999998,0.648,-0.0) -- (1.783,0.652,-0.0) -- (1.774,0.6559999999999999,-0.0) -- (1.765,0.6599999999999999,-0.0) -- (1.7559999999999998,0.6639999999999999,-0.0) -- (1.7469999999999999,0.6679999999999999,-0.0) -- (1.738,0.6719999999999999,-0.0) -- (1.7289999999999999,0.6759999999999999,-0.0) -- (1.72,0.6799999999999999,-0.0) -- (1.72,0.6699999999999999,-0.0082935) -- (1.72,0.6599999999999999,-0.015227999999999998) -- (1.72,0.6499999999999999,-0.0208845) -- (1.72,0.6399999999999999,-0.025344) -- (1.72,0.6299999999999999,-0.0286875) -- (1.72,0.6199999999999999,-0.030996000000000003) -- (1.72,0.61,-0.0323505) -- (1.72,0.6,-0.032832) -- (1.72,0.59,-0.0325215) -- (1.72,0.5800000000000001,-0.0315) -- (1.7289999999999999,0.586,-0.029565) -- (1.738,0.592,-0.02736) -- (1.7469999999999999,0.598,-0.024884999999999997) -- (1.7559999999999998,0.604,-0.022140000000000003) -- (1.765,0.61,-0.019125000000000003) -- (1.7739999999999998,0.616,-0.01584) -- (1.783,0.622,-0.012285000000000004) -- (1.7919999999999998,0.628,-0.00846) -- (1.801,0.634,-0.004365) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.72,0.6799999999999999,-0.0) -- (1.7109999999999999,0.6739999999999999,-0.00873) -- (1.702,0.6679999999999999,-0.016919999999999998) -- (1.6929999999999998,0.6619999999999999,-0.024570000000000005) -- (1.684,0.6559999999999999,-0.03168) -- (1.6749999999999998,0.6499999999999999,-0.038250000000000006) -- (1.666,0.6439999999999999,-0.04428000000000001) -- (1.6569999999999998,0.6379999999999999,-0.049769999999999995) -- (1.648,0.6319999999999999,-0.05472) -- (1.6389999999999998,0.6259999999999999,-0.05913) -- (1.63,0.6199999999999999,-0.063) -- (1.6389999999999998,0.6159999999999999,-0.05985) -- (1.648,0.6119999999999999,-0.0567) -- (1.6569999999999998,0.6079999999999999,-0.05354999999999999) -- (1.666,0.6039999999999999,-0.0504) -- (1.6749999999999998,0.5999999999999999,-0.04725) -- (1.684,0.5959999999999999,-0.0441) -- (1.6929999999999998,0.5920000000000001,-0.04095) -- (1.702,0.5880000000000001,-0.0378) -- (1.7109999999999999,0.5840000000000001,-0.03465000000000001) -- (1.72,0.5800000000000001,-0.0315) -- (1.72,0.59,-0.0325215) -- (1.72,0.6,-0.032832) -- (1.72,0.61,-0.0323505) -- (1.72,0.6199999999999999,-0.030996000000000003) -- (1.72,0.6299999999999999,-0.0286875) -- (1.72,0.6399999999999999,-0.025344) -- (1.72,0.6499999999999999,-0.020884500000000004) -- (1.72,0.6599999999999999,-0.015227999999999997) -- (1.72,0.6699999999999999,-0.008293499999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.72,0.6799999999999999,-0.0) -- (1.7109999999999999,0.6839999999999999,-0.0) -- (1.702,0.688,-0.0) -- (1.6929999999999998,0.692,-0.0) -- (1.684,0.696,-0.0) -- (1.6749999999999998,0.7,-0.0) -- (1.666,0.704,-0.0) -- (1.6569999999999998,0.708,-0.0) -- (1.648,0.712,-0.0) -- (1.6389999999999998,0.716,-0.0) -- (1.63,0.72,-0.0) -- (1.63,0.71,-0.0126585) -- (1.63,0.7,-0.023687999999999997) -- (1.63,0.69,-0.033169500000000005) -- (1.63,0.6799999999999999,-0.041184) -- (1.63,0.6699999999999999,-0.0478125) -- (1.63,0.6599999999999999,-0.053136) -- (1.63,0.6499999999999999,-0.057235499999999995) -- (1.63,0.6399999999999999,-0.060192) -- (1.63,0.6299999999999999,-0.062086499999999996) -- (1.63,0.6199999999999999,-0.063) -- (1.6389999999999998,0.6259999999999999,-0.05913) -- (1.648,0.6319999999999999,-0.05472) -- (1.6569999999999998,0.6379999999999999,-0.049769999999999995) -- (1.666,0.6439999999999999,-0.04428000000000001) -- (1.6749999999999998,0.6499999999999999,-0.038250000000000006) -- (1.684,0.6559999999999999,-0.03168) -- (1.6929999999999998,0.6619999999999999,-0.02457000000000001) -- (1.702,0.6679999999999999,-0.01692) -- (1.7109999999999999,0.6739999999999999,-0.00873) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.72,-0.0) -- (1.621,0.714,-0.013094999999999999) -- (1.6119999999999999,0.708,-0.02538) -- (1.603,0.702,-0.036855000000000006) -- (1.5939999999999999,0.696,-0.04752) -- (1.585,0.69,-0.057375) -- (1.5759999999999998,0.6839999999999999,-0.06642) -- (1.567,0.6779999999999999,-0.074655) -- (1.5579999999999998,0.6719999999999999,-0.08208) -- (1.549,0.6659999999999999,-0.08869499999999998) -- (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.549,0.6559999999999999,-0.09135) -- (1.5579999999999998,0.6519999999999999,-0.0882) -- (1.567,0.6479999999999999,-0.08505) -- (1.5759999999999998,0.6439999999999999,-0.0819) -- (1.585,0.6399999999999999,-0.07875) -- (1.5939999999999999,0.6359999999999999,-0.0756) -- (1.603,0.6319999999999999,-0.07244999999999999) -- (1.6119999999999999,0.6279999999999999,-0.06930000000000001) -- (1.6209999999999998,0.6239999999999999,-0.06615) -- (1.63,0.6199999999999999,-0.063) -- (1.63,0.6299999999999999,-0.062086499999999996) -- (1.63,0.6399999999999999,-0.060192) -- (1.63,0.6499999999999999,-0.057235499999999995) -- (1.63,0.6599999999999999,-0.053136) -- (1.63,0.6699999999999999,-0.0478125) -- (1.63,0.6799999999999999,-0.041184) -- (1.63,0.69,-0.033169500000000005) -- (1.63,0.7,-0.023687999999999994) -- (1.63,0.71,-0.012658499999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.72,-0.0) -- (1.621,0.724,-0.0) -- (1.6119999999999999,0.728,-0.0) -- (1.603,0.732,-0.0) -- (1.5939999999999999,0.736,-0.0) -- (1.585,0.74,-0.0) -- (1.5759999999999998,0.744,-0.0) -- (1.567,0.748,-0.0) -- (1.5579999999999998,0.752,-0.0) -- (1.549,0.756,-0.0) -- (1.5399999999999998,0.76,-0.0) -- (1.5399999999999998,0.75,-0.0170235) -- (1.5399999999999998,0.74,-0.032147999999999996) -- (1.5399999999999998,0.73,-0.0454545) -- (1.54,0.72,-0.057024) -- (1.54,0.71,-0.0669375) -- (1.54,0.7,-0.075276) -- (1.54,0.69,-0.08212049999999999) -- (1.5399999999999998,0.6799999999999999,-0.087552) -- (1.5399999999999998,0.6699999999999999,-0.0916515) -- (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.549,0.6659999999999999,-0.08869499999999998) -- (1.5579999999999998,0.6719999999999999,-0.08208) -- (1.567,0.6779999999999999,-0.074655) -- (1.5759999999999998,0.6839999999999999,-0.06642) -- (1.585,0.69,-0.057375) -- (1.5939999999999999,0.696,-0.04752) -- (1.6029999999999998,0.702,-0.036855000000000006) -- (1.6119999999999999,0.708,-0.025379999999999996) -- (1.621,0.714,-0.013094999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.76,-0.0) -- (1.531,0.754,-0.01746) -- (1.5219999999999998,0.748,-0.033839999999999995) -- (1.513,0.742,-0.04914000000000001) -- (1.504,0.736,-0.06336) -- (1.4949999999999999,0.73,-0.07650000000000001) -- (1.4859999999999998,0.724,-0.08856000000000001) -- (1.4769999999999999,0.718,-0.09953999999999999) -- (1.468,0.712,-0.10944) -- (1.4589999999999999,0.706,-0.11826) -- (1.45,0.7,-0.126) -- (1.4589999999999999,0.696,-0.12285) -- (1.468,0.692,-0.1197) -- (1.4769999999999999,0.688,-0.11655) -- (1.486,0.6839999999999999,-0.1134) -- (1.4949999999999999,0.6799999999999999,-0.11024999999999999) -- (1.504,0.6759999999999999,-0.10709999999999999) -- (1.513,0.6719999999999999,-0.10394999999999999) -- (1.5219999999999998,0.6679999999999999,-0.1008) -- (1.531,0.6639999999999999,-0.09765) -- (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.5399999999999998,0.6699999999999999,-0.0916515) -- (1.5399999999999998,0.6799999999999999,-0.087552) -- (1.54,0.69,-0.08212049999999999) -- (1.54,0.7,-0.075276) -- (1.54,0.71,-0.0669375) -- (1.54,0.72,-0.057024) -- (1.5399999999999998,0.73,-0.04545450000000001) -- (1.5399999999999998,0.74,-0.032147999999999996) -- (1.5399999999999998,0.75,-0.017023499999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.76,-0.0) -- (1.531,0.764,-0.0) -- (1.5219999999999998,0.768,-0.0) -- (1.513,0.772,-0.0) -- (1.5039999999999998,0.776,-0.0) -- (1.4949999999999999,0.78,-0.0) -- (1.486,0.784,-0.0) -- (1.4769999999999999,0.788,-0.0) -- (1.468,0.792,-0.0) -- (1.4589999999999999,0.796,-0.0) -- (1.45,0.8,-0.0) -- (1.45,0.79,-0.0213885) -- (1.45,0.78,-0.04060799999999999) -- (1.45,0.77,-0.057739500000000006) -- (1.45,0.76,-0.07286399999999998) -- (1.45,0.75,-0.0860625) -- (1.45,0.74,-0.09741600000000002) -- (1.45,0.73,-0.10700549999999999) -- (1.45,0.72,-0.114912) -- (1.45,0.71,-0.12121649999999998) -- (1.45,0.7,-0.126) -- (1.4589999999999999,0.706,-0.11826) -- (1.468,0.712,-0.10944) -- (1.4769999999999999,0.718,-0.09953999999999999) -- (1.4859999999999998,0.724,-0.08856000000000001) -- (1.4949999999999999,0.73,-0.07650000000000001) -- (1.504,0.736,-0.06336) -- (1.513,0.742,-0.04914000000000002) -- (1.5219999999999998,0.748,-0.03384) -- (1.531,0.754,-0.01746) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.8,-0.0) -- (1.4409999999999998,0.794,-0.021824999999999997) -- (1.432,0.788,-0.0423) -- (1.4229999999999998,0.782,-0.06142500000000001) -- (1.414,0.776,-0.07919999999999999) -- (1.4049999999999998,0.77,-0.095625) -- (1.396,0.764,-0.11070000000000002) -- (1.387,0.758,-0.12442499999999998) -- (1.378,0.752,-0.1368) -- (1.3689999999999998,0.746,-0.14782499999999998) -- (1.3599999999999999,0.74,-0.1575) -- (1.3689999999999998,0.736,-0.15435000000000001) -- (1.378,0.732,-0.1512) -- (1.3869999999999998,0.728,-0.14805000000000001) -- (1.396,0.724,-0.14489999999999997) -- (1.4049999999999998,0.72,-0.14175) -- (1.414,0.716,-0.13860000000000003) -- (1.4229999999999998,0.712,-0.13545) -- (1.432,0.708,-0.1323) -- (1.4409999999999998,0.704,-0.12915) -- (1.45,0.7,-0.126) -- (1.45,0.71,-0.12121649999999998) -- (1.45,0.72,-0.114912) -- (1.45,0.73,-0.10700549999999999) -- (1.45,0.74,-0.09741600000000002) -- (1.45,0.75,-0.0860625) -- (1.45,0.76,-0.07286399999999998) -- (1.45,0.77,-0.05773950000000001) -- (1.45,0.78,-0.04060799999999999) -- (1.45,0.79,-0.021388499999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.8,-0.0) -- (1.4409999999999998,0.804,-0.0) -- (1.432,0.808,-0.0) -- (1.4229999999999998,0.812,-0.0) -- (1.414,0.8160000000000001,-0.0) -- (1.4049999999999998,0.8200000000000001,-0.0) -- (1.396,0.824,-0.0) -- (1.3869999999999998,0.8280000000000001,-0.0) -- (1.378,0.832,-0.0) -- (1.3689999999999998,0.8360000000000001,-0.0) -- (1.3599999999999999,0.84,-0.0) -- (1.3599999999999999,0.8300000000000001,-0.025753500000000002) -- (1.3599999999999999,0.82,-0.049067999999999994) -- (1.3599999999999999,0.81,-0.07002450000000002) -- (1.3599999999999999,0.7999999999999999,-0.08870399999999999) -- (1.3599999999999999,0.79,-0.1051875) -- (1.3599999999999999,0.78,-0.11955600000000002) -- (1.3599999999999999,0.77,-0.1318905) -- (1.3599999999999999,0.76,-0.142272) -- (1.3599999999999999,0.75,-0.15078149999999998) -- (1.3599999999999999,0.74,-0.1575) -- (1.3689999999999998,0.746,-0.14782499999999998) -- (1.378,0.752,-0.1368) -- (1.387,0.758,-0.12442499999999998) -- (1.396,0.764,-0.11070000000000002) -- (1.4049999999999998,0.77,-0.095625) -- (1.414,0.776,-0.07919999999999999) -- (1.4229999999999998,0.782,-0.061425000000000014) -- (1.432,0.788,-0.0423) -- (1.4409999999999998,0.794,-0.021824999999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.84,-0.0) -- (1.351,0.834,-0.026189999999999998) -- (1.3419999999999999,0.828,-0.05076) -- (1.3329999999999997,0.822,-0.07371000000000001) -- (1.3239999999999998,0.816,-0.09504) -- (1.315,0.8099999999999999,-0.11475) -- (1.306,0.8039999999999999,-0.13284) -- (1.297,0.7979999999999999,-0.14931) -- (1.2879999999999998,0.7919999999999999,-0.16416) -- (1.279,0.7859999999999999,-0.17738999999999996) -- (1.27,0.78,-0.189) -- (1.279,0.776,-0.18585000000000004) -- (1.2879999999999998,0.772,-0.1827) -- (1.2969999999999997,0.768,-0.17955000000000004) -- (1.306,0.764,-0.1764) -- (1.315,0.76,-0.17325000000000002) -- (1.3239999999999998,0.756,-0.1701) -- (1.3329999999999997,0.752,-0.16695000000000002) -- (1.3419999999999999,0.748,-0.1638) -- (1.351,0.744,-0.16065) -- (1.3599999999999999,0.74,-0.1575) -- (1.3599999999999999,0.75,-0.15078149999999998) -- (1.3599999999999999,0.76,-0.142272) -- (1.3599999999999999,0.77,-0.1318905) -- (1.3599999999999999,0.78,-0.11955600000000002) -- (1.3599999999999999,0.79,-0.1051875) -- (1.3599999999999999,0.7999999999999999,-0.08870399999999999) -- (1.3599999999999999,0.81,-0.07002450000000002) -- (1.3599999999999999,0.82,-0.049067999999999994) -- (1.3599999999999999,0.8300000000000001,-0.025753499999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.84,-0.0) -- (1.351,0.844,-0.0) -- (1.3419999999999999,0.848,-0.0) -- (1.3329999999999997,0.852,-0.0) -- (1.3239999999999998,0.856,-0.0) -- (1.315,0.86,-0.0) -- (1.306,0.8639999999999999,-0.0) -- (1.2969999999999997,0.868,-0.0) -- (1.2879999999999998,0.8719999999999999,-0.0) -- (1.279,0.876,-0.0) -- (1.27,0.8799999999999999,-0.0) -- (1.2699999999999998,0.87,-0.0301185) -- (1.27,0.8599999999999999,-0.05752799999999999) -- (1.2699999999999998,0.85,-0.08230950000000002) -- (1.27,0.8399999999999999,-0.10454399999999998) -- (1.2699999999999998,0.83,-0.1243125) -- (1.27,0.82,-0.14169600000000002) -- (1.27,0.8099999999999999,-0.15677549999999998) -- (1.27,0.7999999999999999,-0.16963199999999998) -- (1.27,0.7899999999999999,-0.18034649999999997) -- (1.27,0.78,-0.189) -- (1.279,0.7859999999999999,-0.17738999999999996) -- (1.2879999999999998,0.7919999999999999,-0.16416) -- (1.297,0.7979999999999999,-0.14931) -- (1.306,0.8039999999999999,-0.13284) -- (1.315,0.8099999999999999,-0.11475) -- (1.3239999999999998,0.816,-0.09504) -- (1.3329999999999997,0.822,-0.07371000000000001) -- (1.3419999999999999,0.828,-0.05075999999999999) -- (1.351,0.834,-0.02618999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.8799999999999999,-0.0) -- (1.261,0.8739999999999999,-0.030555) -- (1.2519999999999998,0.8679999999999999,-0.059219999999999995) -- (1.2429999999999999,0.8619999999999999,-0.085995) -- (1.234,0.8559999999999999,-0.11088) -- (1.2249999999999999,0.8499999999999999,-0.133875) -- (1.2159999999999997,0.8439999999999999,-0.15498) -- (1.2069999999999999,0.8379999999999999,-0.17419499999999996) -- (1.198,0.8319999999999999,-0.19152) -- (1.189,0.8259999999999998,-0.20695499999999997) -- (1.18,0.8199999999999998,-0.22049999999999997) -- (1.1889999999999998,0.8160000000000001,-0.21735000000000002) -- (1.198,0.8119999999999998,-0.21419999999999997) -- (1.2069999999999999,0.808,-0.21105000000000002) -- (1.216,0.8039999999999998,-0.20789999999999997) -- (1.2249999999999999,0.8,-0.20475000000000002) -- (1.234,0.796,-0.2016) -- (1.2429999999999999,0.792,-0.19845000000000002) -- (1.2519999999999998,0.788,-0.1953) -- (1.261,0.784,-0.19215000000000002) -- (1.27,0.78,-0.189) -- (1.27,0.7899999999999999,-0.18034649999999997) -- (1.27,0.7999999999999999,-0.16963199999999998) -- (1.27,0.8099999999999999,-0.15677549999999998) -- (1.27,0.82,-0.14169600000000002) -- (1.2699999999999998,0.83,-0.1243125) -- (1.27,0.8399999999999999,-0.10454399999999998) -- (1.2699999999999998,0.85,-0.08230950000000002) -- (1.27,0.8599999999999999,-0.05752799999999999) -- (1.2699999999999998,0.87,-0.030118499999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.8799999999999999,-0.0) -- (1.261,0.8839999999999999,-0.0) -- (1.2519999999999998,0.8879999999999999,-0.0) -- (1.2429999999999999,0.8919999999999999,-0.0) -- (1.234,0.8959999999999999,-0.0) -- (1.2249999999999999,0.9,-0.0) -- (1.2159999999999997,0.904,-0.0) -- (1.2069999999999999,0.908,-0.0) -- (1.198,0.912,-0.0) -- (1.1889999999999998,0.916,-0.0) -- (1.1799999999999997,0.92,-0.0) -- (1.1799999999999997,0.91,-0.0344835) -- (1.1799999999999997,0.9,-0.06598799999999999) -- (1.1799999999999997,0.89,-0.09459450000000001) -- (1.1799999999999997,0.88,-0.120384) -- (1.1799999999999997,0.87,-0.1434375) -- (1.1799999999999997,0.8599999999999999,-0.163836) -- (1.18,0.8499999999999999,-0.18166049999999997) -- (1.18,0.8399999999999999,-0.196992) -- (1.18,0.8299999999999998,-0.20991149999999997) -- (1.18,0.8199999999999998,-0.22049999999999997) -- (1.189,0.8259999999999998,-0.20695499999999997) -- (1.198,0.8319999999999999,-0.19152) -- (1.2069999999999999,0.8379999999999999,-0.17419499999999996) -- (1.2159999999999997,0.8439999999999999,-0.15498) -- (1.2249999999999999,0.8499999999999999,-0.133875) -- (1.234,0.8559999999999999,-0.11088) -- (1.2429999999999999,0.8619999999999999,-0.085995) -- (1.2519999999999998,0.8679999999999999,-0.05921999999999999) -- (1.261,0.8739999999999999,-0.030554999999999992) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.92,-0.0) -- (1.1709999999999998,0.914,-0.03492) -- (1.162,0.908,-0.06767999999999999) -- (1.1529999999999998,0.902,-0.09828000000000002) -- (1.1439999999999997,0.896,-0.12672) -- (1.1349999999999998,0.89,-0.15300000000000002) -- (1.126,0.884,-0.17712000000000003) -- (1.117,0.878,-0.19907999999999998) -- (1.1079999999999999,0.872,-0.21888) -- (1.0989999999999998,0.866,-0.23652) -- (1.0899999999999999,0.8600000000000001,-0.252) -- (1.0989999999999998,0.8560000000000001,-0.24885000000000002) -- (1.1079999999999999,0.8520000000000001,-0.2457) -- (1.117,0.8480000000000001,-0.24255000000000002) -- (1.126,0.8440000000000001,-0.2394) -- (1.1349999999999998,0.8400000000000001,-0.23625) -- (1.144,0.8359999999999999,-0.2331) -- (1.153,0.8319999999999999,-0.22995) -- (1.162,0.8279999999999998,-0.2268) -- (1.1709999999999998,0.8239999999999998,-0.22365) -- (1.18,0.8199999999999998,-0.22049999999999997) -- (1.18,0.8299999999999998,-0.20991149999999997) -- (1.18,0.8399999999999999,-0.196992) -- (1.18,0.8499999999999999,-0.18166049999999997) -- (1.1799999999999997,0.8599999999999999,-0.163836) -- (1.1799999999999997,0.87,-0.1434375) -- (1.1799999999999997,0.88,-0.120384) -- (1.1799999999999997,0.89,-0.09459450000000001) -- (1.1799999999999997,0.9,-0.06598799999999999) -- (1.1799999999999997,0.91,-0.0344835) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.92,-0.0) -- (1.1709999999999998,0.9239999999999999,-0.0) -- (1.162,0.9279999999999999,-0.0) -- (1.1529999999999998,0.932,-0.0) -- (1.1439999999999997,0.936,-0.0) -- (1.1349999999999998,0.94,-0.0) -- (1.126,0.944,-0.0) -- (1.117,0.948,-0.0) -- (1.1079999999999997,0.9520000000000001,-0.0) -- (1.0989999999999998,0.956,-0.0) -- (1.0899999999999999,0.96,-0.0) -- (1.0899999999999999,0.95,-0.0388485) -- (1.0899999999999999,0.9400000000000001,-0.074448) -- (1.0899999999999999,0.9299999999999999,-0.1068795) -- (1.0899999999999999,0.9199999999999999,-0.13622399999999998) -- (1.0899999999999999,0.9099999999999999,-0.1625625) -- (1.0899999999999999,0.9,-0.18597600000000003) -- (1.0899999999999999,0.89,-0.20654549999999997) -- (1.0899999999999999,0.8799999999999999,-0.22435199999999997) -- (1.0899999999999999,0.8699999999999999,-0.23947649999999995) -- (1.0899999999999999,0.8600000000000001,-0.252) -- (1.0989999999999998,0.866,-0.23652) -- (1.1079999999999999,0.872,-0.21888) -- (1.117,0.878,-0.19907999999999998) -- (1.126,0.884,-0.17712000000000003) -- (1.1349999999999998,0.89,-0.15300000000000002) -- (1.1439999999999997,0.896,-0.12672) -- (1.1529999999999998,0.902,-0.09828000000000003) -- (1.162,0.908,-0.06768) -- (1.1709999999999998,0.914,-0.03492) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.96,-0.0) -- (1.081,0.954,-0.039285) -- (1.0719999999999998,0.948,-0.07614) -- (1.0629999999999997,0.942,-0.11056500000000001) -- (1.0539999999999998,0.9359999999999999,-0.14256) -- (1.045,0.9299999999999999,-0.172125) -- (1.036,0.9239999999999999,-0.19926000000000002) -- (1.027,0.9179999999999999,-0.223965) -- (1.0179999999999998,0.9119999999999999,-0.24624000000000001) -- (1.009,0.9059999999999999,-0.26608499999999996) -- (0.9999999999999999,0.8999999999999999,-0.2835) -- (1.009,0.8959999999999999,-0.28035) -- (1.0179999999999998,0.8920000000000001,-0.27720000000000006) -- (1.0270000000000001,0.8879999999999999,-0.27404999999999996) -- (1.036,0.8839999999999999,-0.2709) -- (1.045,0.8799999999999999,-0.26775) -- (1.0539999999999998,0.8760000000000001,-0.2646) -- (1.0629999999999997,0.8720000000000001,-0.26145) -- (1.072,0.8679999999999999,-0.2583) -- (1.081,0.8639999999999999,-0.25515) -- (1.0899999999999999,0.8600000000000001,-0.252) -- (1.0899999999999999,0.8699999999999999,-0.23947649999999995) -- (1.0899999999999999,0.8799999999999999,-0.22435199999999997) -- (1.0899999999999999,0.89,-0.20654549999999997) -- (1.0899999999999999,0.9,-0.18597600000000003) -- (1.0899999999999999,0.9099999999999999,-0.1625625) -- (1.0899999999999999,0.9199999999999999,-0.13622399999999998) -- (1.0899999999999999,0.9299999999999999,-0.1068795) -- (1.0899999999999999,0.9400000000000001,-0.074448) -- (1.0899999999999999,0.95,-0.038848499999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.96,-0.0) -- (1.081,0.964,-0.0) -- (1.072,0.968,-0.0) -- (1.0629999999999997,0.972,-0.0) -- (1.0539999999999998,0.976,-0.0) -- (1.045,0.98,-0.0) -- (1.036,0.984,-0.0) -- (1.027,0.988,-0.0) -- (1.0179999999999998,0.992,-0.0) -- (1.009,0.996,-0.0) -- (0.9999999999999999,1.0,-0.0) -- (0.9999999999999999,0.99,-0.043213499999999995) -- (0.9999999999999999,0.98,-0.082908) -- (0.9999999999999999,0.97,-0.11916450000000002) -- (0.9999999999999999,0.96,-0.15206399999999998) -- (0.9999999999999999,0.95,-0.1816875) -- (0.9999999999999999,0.94,-0.20811600000000002) -- (0.9999999999999999,0.9299999999999999,-0.2314305) -- (1.0,0.9199999999999999,-0.25171199999999994) -- (1.0,0.9099999999999999,-0.26904149999999993) -- (0.9999999999999999,0.8999999999999999,-0.2835) -- (1.009,0.9059999999999999,-0.26608499999999996) -- (1.0179999999999998,0.9119999999999999,-0.24624000000000001) -- (1.027,0.9179999999999999,-0.223965) -- (1.036,0.9239999999999999,-0.19926000000000002) -- (1.045,0.9299999999999999,-0.172125) -- (1.0539999999999998,0.9359999999999999,-0.14256) -- (1.0629999999999997,0.942,-0.11056500000000002) -- (1.0719999999999998,0.948,-0.07614) -- (1.081,0.954,-0.039284999999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.8099999999999998,0.54,-0.0) -- (1.801,0.544,-0.00315) -- (1.7919999999999998,0.548,-0.0063) -- (1.783,0.552,-0.00945) -- (1.7739999999999998,0.556,-0.0126) -- (1.765,0.56,-0.01575) -- (1.7559999999999998,0.5640000000000001,-0.0189) -- (1.7469999999999999,0.5680000000000001,-0.02205) -- (1.738,0.5720000000000001,-0.0252) -- (1.7289999999999999,0.5760000000000001,-0.02835) -- (1.72,0.5800000000000001,-0.0315) -- (1.72,0.5700000000000001,-0.0298485) -- (1.72,0.56,-0.027648000000000002) -- (1.72,0.55,-0.024979499999999995) -- (1.72,0.54,-0.021924) -- (1.72,0.53,-0.0185625) -- (1.72,0.52,-0.014976) -- (1.72,0.51,-0.0112455) -- (1.72,0.5,-0.007451999999999998) -- (1.72,0.49,-0.0036764999999999988) -- (1.72,0.48,-0.0) -- (1.7289999999999999,0.486,-0.0) -- (1.738,0.492,-0.0) -- (1.7469999999999999,0.498,-0.0) -- (1.7559999999999998,0.504,-0.0) -- (1.765,0.51,-0.0) -- (1.774,0.516,-0.0) -- (1.783,0.522,-0.0) -- (1.7919999999999998,0.528,-0.0) -- (1.801,0.534,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.72,0.5800000000000001,-0.0315) -- (1.7109999999999999,0.5740000000000001,-0.033165) -- (1.702,0.5680000000000001,-0.03456000000000001) -- (1.6929999999999998,0.562,-0.035684999999999995) -- (1.684,0.556,-0.036539999999999996) -- (1.6749999999999998,0.55,-0.037125) -- (1.666,0.544,-0.03744) -- (1.6569999999999998,0.538,-0.037485) -- (1.648,0.532,-0.03726) -- (1.6389999999999998,0.526,-0.036765) -- (1.63,0.52,-0.036) -- (1.6389999999999998,0.516,-0.03239999999999999) -- (1.648,0.512,-0.028799999999999996) -- (1.6569999999999998,0.508,-0.025199999999999993) -- (1.666,0.504,-0.021599999999999994) -- (1.6749999999999998,0.5,-0.018) -- (1.684,0.496,-0.014399999999999998) -- (1.6929999999999998,0.492,-0.0108) -- (1.702,0.488,-0.007199999999999998) -- (1.7109999999999999,0.484,-0.003599999999999999) -- (1.72,0.48,-0.0) -- (1.72,0.49,-0.0036764999999999996) -- (1.72,0.5,-0.007451999999999999) -- (1.72,0.51,-0.011245499999999997) -- (1.72,0.52,-0.014976) -- (1.72,0.53,-0.0185625) -- (1.72,0.54,-0.021924) -- (1.72,0.55,-0.024979499999999995) -- (1.72,0.56,-0.027648000000000002) -- (1.72,0.5700000000000001,-0.0298485) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.72,0.5800000000000001,-0.0315) -- (1.7109999999999999,0.5840000000000001,-0.03465000000000001) -- (1.702,0.5880000000000001,-0.0378) -- (1.6929999999999998,0.5920000000000001,-0.04095) -- (1.684,0.5959999999999999,-0.0441) -- (1.6749999999999998,0.5999999999999999,-0.04725) -- (1.666,0.6039999999999999,-0.0504) -- (1.6569999999999998,0.6079999999999999,-0.05354999999999999) -- (1.648,0.6119999999999999,-0.0567) -- (1.6389999999999998,0.6159999999999999,-0.05985) -- (1.63,0.6199999999999999,-0.063) -- (1.63,0.6099999999999999,-0.0630135) -- (1.63,0.6,-0.062208000000000006) -- (1.63,0.59,-0.06066449999999999) -- (1.63,0.58,-0.058464) -- (1.63,0.57,-0.0556875) -- (1.63,0.5599999999999999,-0.052416) -- (1.63,0.55,-0.048730499999999996) -- (1.63,0.54,-0.044711999999999995) -- (1.63,0.53,-0.0404415) -- (1.63,0.52,-0.036) -- (1.6389999999999998,0.526,-0.036765) -- (1.648,0.532,-0.03726) -- (1.6569999999999998,0.538,-0.037485) -- (1.666,0.544,-0.03744) -- (1.6749999999999998,0.55,-0.037125) -- (1.684,0.556,-0.036539999999999996) -- (1.6929999999999998,0.562,-0.035684999999999995) -- (1.702,0.5680000000000001,-0.03456000000000001) -- (1.7109999999999999,0.5740000000000001,-0.033165) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.6199999999999999,-0.063) -- (1.6209999999999998,0.6139999999999999,-0.06633) -- (1.6119999999999999,0.608,-0.06912000000000001) -- (1.6029999999999998,0.602,-0.07136999999999999) -- (1.5939999999999999,0.596,-0.07307999999999999) -- (1.585,0.59,-0.07425) -- (1.5759999999999998,0.584,-0.07488) -- (1.567,0.578,-0.07497) -- (1.5579999999999998,0.572,-0.07452) -- (1.549,0.566,-0.07353) -- (1.5399999999999998,0.5599999999999999,-0.072) -- (1.549,0.5559999999999999,-0.06839999999999999) -- (1.5579999999999998,0.5519999999999999,-0.06479999999999998) -- (1.567,0.5479999999999999,-0.061199999999999984) -- (1.5759999999999998,0.5439999999999999,-0.05759999999999999) -- (1.585,0.5399999999999999,-0.05399999999999999) -- (1.5939999999999999,0.5359999999999999,-0.050399999999999986) -- (1.6029999999999998,0.532,-0.046799999999999994) -- (1.6119999999999999,0.528,-0.04319999999999999) -- (1.6209999999999998,0.524,-0.039599999999999996) -- (1.63,0.52,-0.036) -- (1.63,0.53,-0.0404415) -- (1.63,0.54,-0.044711999999999995) -- (1.63,0.55,-0.048730499999999996) -- (1.63,0.5599999999999999,-0.052416) -- (1.63,0.57,-0.0556875) -- (1.63,0.58,-0.058464) -- (1.63,0.59,-0.06066449999999999) -- (1.63,0.6,-0.062208000000000006) -- (1.63,0.6099999999999999,-0.0630135) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.6199999999999999,-0.063) -- (1.6209999999999998,0.6239999999999999,-0.06615) -- (1.6119999999999999,0.6279999999999999,-0.06930000000000001) -- (1.603,0.6319999999999999,-0.07244999999999999) -- (1.5939999999999999,0.6359999999999999,-0.0756) -- (1.585,0.6399999999999999,-0.07875) -- (1.5759999999999998,0.6439999999999999,-0.0819) -- (1.567,0.6479999999999999,-0.08505) -- (1.5579999999999998,0.6519999999999999,-0.0882) -- (1.549,0.6559999999999999,-0.09135) -- (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.5399999999999998,0.6499999999999999,-0.0961785) -- (1.54,0.64,-0.096768) -- (1.5399999999999998,0.63,-0.0963495) -- (1.5399999999999998,0.62,-0.09500399999999999) -- (1.5399999999999998,0.61,-0.09281249999999999) -- (1.5399999999999998,0.6,-0.08985599999999999) -- (1.54,0.59,-0.08621549999999999) -- (1.5399999999999998,0.58,-0.08197199999999999) -- (1.5399999999999998,0.57,-0.0772065) -- (1.5399999999999998,0.5599999999999999,-0.072) -- (1.549,0.566,-0.07353) -- (1.5579999999999998,0.572,-0.07452) -- (1.567,0.578,-0.07497) -- (1.5759999999999998,0.584,-0.07488) -- (1.585,0.59,-0.07425) -- (1.5939999999999999,0.596,-0.07307999999999999) -- (1.6029999999999998,0.602,-0.07136999999999999) -- (1.6119999999999999,0.608,-0.06912000000000001) -- (1.6209999999999998,0.6139999999999999,-0.06633) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.531,0.6539999999999999,-0.099495) -- (1.5219999999999998,0.648,-0.10368000000000001) -- (1.513,0.642,-0.107055) -- (1.504,0.636,-0.10962) -- (1.4949999999999999,0.63,-0.111375) -- (1.486,0.624,-0.11232) -- (1.4769999999999999,0.618,-0.11245499999999997) -- (1.468,0.612,-0.11177999999999998) -- (1.4589999999999999,0.606,-0.11029499999999999) -- (1.45,0.6,-0.10799999999999998) -- (1.4589999999999999,0.596,-0.10439999999999998) -- (1.468,0.592,-0.10079999999999997) -- (1.4769999999999999,0.588,-0.09719999999999998) -- (1.4859999999999998,0.584,-0.09359999999999999) -- (1.4949999999999999,0.58,-0.08999999999999998) -- (1.504,0.576,-0.08639999999999998) -- (1.513,0.572,-0.08279999999999997) -- (1.5219999999999998,0.568,-0.07919999999999999) -- (1.531,0.564,-0.0756) -- (1.5399999999999998,0.5599999999999999,-0.072) -- (1.5399999999999998,0.57,-0.0772065) -- (1.5399999999999998,0.58,-0.08197199999999999) -- (1.54,0.59,-0.08621549999999999) -- (1.5399999999999998,0.6,-0.08985599999999999) -- (1.5399999999999998,0.61,-0.09281249999999999) -- (1.5399999999999998,0.62,-0.09500399999999999) -- (1.5399999999999998,0.63,-0.0963495) -- (1.54,0.64,-0.096768) -- (1.5399999999999998,0.6499999999999999,-0.0961785) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.6599999999999999,-0.0945) -- (1.531,0.6639999999999999,-0.09765) -- (1.5219999999999998,0.6679999999999999,-0.1008) -- (1.513,0.6719999999999999,-0.10394999999999999) -- (1.504,0.6759999999999999,-0.10709999999999999) -- (1.4949999999999999,0.6799999999999999,-0.11024999999999999) -- (1.486,0.6839999999999999,-0.1134) -- (1.4769999999999999,0.688,-0.11655) -- (1.468,0.692,-0.1197) -- (1.4589999999999999,0.696,-0.12285) -- (1.45,0.7,-0.126) -- (1.45,0.69,-0.1293435) -- (1.45,0.68,-0.13132800000000003) -- (1.45,0.67,-0.13203449999999997) -- (1.45,0.66,-0.131544) -- (1.45,0.65,-0.12993749999999998) -- (1.45,0.64,-0.127296) -- (1.45,0.63,-0.12370049999999998) -- (1.45,0.62,-0.11923199999999999) -- (1.45,0.61,-0.11397149999999999) -- (1.45,0.6,-0.10799999999999998) -- (1.4589999999999999,0.606,-0.11029499999999999) -- (1.468,0.612,-0.11177999999999998) -- (1.4769999999999999,0.618,-0.11245499999999997) -- (1.486,0.624,-0.11232) -- (1.4949999999999999,0.63,-0.111375) -- (1.504,0.636,-0.10962) -- (1.513,0.642,-0.107055) -- (1.5219999999999998,0.648,-0.10368000000000001) -- (1.531,0.6539999999999999,-0.099495) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.7,-0.126) -- (1.4409999999999998,0.694,-0.13266) -- (1.432,0.6880000000000001,-0.13824000000000003) -- (1.4229999999999998,0.682,-0.14273999999999998) -- (1.414,0.676,-0.14615999999999998) -- (1.4049999999999998,0.67,-0.1485) -- (1.396,0.664,-0.14976) -- (1.3869999999999998,0.658,-0.14994) -- (1.3779999999999997,0.652,-0.14904) -- (1.3689999999999998,0.646,-0.14706) -- (1.3599999999999999,0.64,-0.144) -- (1.3689999999999998,0.636,-0.14039999999999997) -- (1.3779999999999997,0.632,-0.13679999999999998) -- (1.3869999999999998,0.628,-0.13319999999999999) -- (1.396,0.624,-0.12959999999999997) -- (1.4049999999999998,0.62,-0.12599999999999997) -- (1.414,0.616,-0.12239999999999997) -- (1.4229999999999998,0.612,-0.11879999999999996) -- (1.432,0.608,-0.11519999999999998) -- (1.4409999999999998,0.604,-0.11159999999999999) -- (1.45,0.6,-0.10799999999999998) -- (1.45,0.61,-0.11397149999999999) -- (1.45,0.62,-0.11923199999999999) -- (1.45,0.63,-0.12370049999999998) -- (1.45,0.64,-0.127296) -- (1.45,0.65,-0.12993749999999998) -- (1.45,0.66,-0.131544) -- (1.45,0.67,-0.13203449999999997) -- (1.45,0.68,-0.13132800000000003) -- (1.45,0.69,-0.1293435) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.7,-0.126) -- (1.4409999999999998,0.704,-0.12915) -- (1.432,0.708,-0.1323) -- (1.4229999999999998,0.712,-0.13545) -- (1.414,0.716,-0.13860000000000003) -- (1.4049999999999998,0.72,-0.14175) -- (1.396,0.724,-0.14489999999999997) -- (1.3869999999999998,0.728,-0.14805000000000001) -- (1.378,0.732,-0.1512) -- (1.3689999999999998,0.736,-0.15435000000000001) -- (1.3599999999999999,0.74,-0.1575) -- (1.3599999999999999,0.73,-0.1625085) -- (1.3599999999999999,0.7200000000000001,-0.165888) -- (1.3599999999999999,0.7100000000000001,-0.16771950000000002) -- (1.3599999999999999,0.7000000000000001,-0.16808399999999998) -- (1.3599999999999999,0.6900000000000001,-0.1670625) -- (1.3599999999999999,0.68,-0.16473600000000002) -- (1.3599999999999999,0.67,-0.16118549999999998) -- (1.3599999999999999,0.66,-0.156492) -- (1.3599999999999999,0.65,-0.15073649999999997) -- (1.3599999999999999,0.64,-0.144) -- (1.3689999999999998,0.646,-0.14706) -- (1.3779999999999997,0.652,-0.14904) -- (1.3869999999999998,0.658,-0.14994) -- (1.396,0.664,-0.14976) -- (1.4049999999999998,0.67,-0.1485) -- (1.414,0.676,-0.14615999999999998) -- (1.4229999999999998,0.682,-0.14273999999999998) -- (1.432,0.6880000000000001,-0.13824000000000003) -- (1.4409999999999998,0.694,-0.13266) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.74,-0.1575) -- (1.351,0.734,-0.165825) -- (1.3419999999999999,0.7280000000000001,-0.1728) -- (1.3329999999999997,0.7220000000000001,-0.17842499999999997) -- (1.3239999999999998,0.7160000000000001,-0.1827) -- (1.315,0.7100000000000001,-0.18562499999999998) -- (1.3059999999999998,0.7040000000000001,-0.1872) -- (1.297,0.6980000000000001,-0.18742499999999998) -- (1.2879999999999998,0.6920000000000001,-0.18629999999999997) -- (1.279,0.686,-0.18382499999999996) -- (1.27,0.68,-0.17999999999999997) -- (1.279,0.676,-0.17639999999999997) -- (1.2879999999999998,0.672,-0.17279999999999995) -- (1.2969999999999997,0.668,-0.1692) -- (1.306,0.664,-0.16559999999999994) -- (1.315,0.66,-0.16199999999999998) -- (1.3239999999999998,0.656,-0.15839999999999999) -- (1.3329999999999997,0.652,-0.15479999999999997) -- (1.3419999999999996,0.648,-0.1512) -- (1.351,0.644,-0.14759999999999995) -- (1.3599999999999999,0.64,-0.144) -- (1.3599999999999999,0.65,-0.15073649999999997) -- (1.3599999999999999,0.66,-0.156492) -- (1.3599999999999999,0.67,-0.16118549999999998) -- (1.3599999999999999,0.68,-0.16473600000000002) -- (1.3599999999999999,0.6900000000000001,-0.1670625) -- (1.3599999999999999,0.7000000000000001,-0.16808399999999998) -- (1.3599999999999999,0.7100000000000001,-0.16771950000000002) -- (1.3599999999999999,0.7200000000000001,-0.165888) -- (1.3599999999999999,0.73,-0.1625085) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.74,-0.1575) -- (1.351,0.744,-0.16065) -- (1.3419999999999999,0.748,-0.1638) -- (1.3329999999999997,0.752,-0.16695000000000002) -- (1.3239999999999998,0.756,-0.1701) -- (1.315,0.76,-0.17325000000000002) -- (1.306,0.764,-0.1764) -- (1.2969999999999997,0.768,-0.17955000000000004) -- (1.2879999999999998,0.772,-0.1827) -- (1.279,0.776,-0.18585000000000004) -- (1.27,0.78,-0.189) -- (1.2699999999999998,0.77,-0.19567350000000003) -- (1.27,0.76,-0.200448) -- (1.2699999999999998,0.7500000000000001,-0.20340450000000002) -- (1.27,0.74,-0.20462399999999997) -- (1.2699999999999998,0.7300000000000001,-0.2041875) -- (1.2699999999999998,0.7200000000000001,-0.20217600000000002) -- (1.27,0.7100000000000001,-0.19867049999999997) -- (1.27,0.7000000000000001,-0.19375199999999998) -- (1.27,0.6900000000000001,-0.18750149999999996) -- (1.27,0.68,-0.17999999999999997) -- (1.279,0.686,-0.18382499999999996) -- (1.2879999999999998,0.6920000000000001,-0.18629999999999997) -- (1.297,0.6980000000000001,-0.18742499999999998) -- (1.3059999999999998,0.7040000000000001,-0.1872) -- (1.315,0.7100000000000001,-0.18562499999999998) -- (1.3239999999999998,0.7160000000000001,-0.1827) -- (1.3329999999999997,0.7220000000000001,-0.17842499999999997) -- (1.3419999999999999,0.7280000000000001,-0.1728) -- (1.351,0.734,-0.165825) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.78,-0.189) -- (1.261,0.774,-0.19899) -- (1.2519999999999998,0.768,-0.20736000000000002) -- (1.2429999999999999,0.762,-0.21411) -- (1.234,0.756,-0.21924) -- (1.2249999999999999,0.75,-0.22275) -- (1.2159999999999997,0.744,-0.22464) -- (1.2069999999999999,0.738,-0.22490999999999994) -- (1.198,0.732,-0.22355999999999995) -- (1.1889999999999998,0.726,-0.22058999999999998) -- (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1889999999999998,0.7160000000000001,-0.2124) -- (1.198,0.712,-0.20879999999999996) -- (1.2069999999999999,0.7080000000000001,-0.2052) -- (1.2159999999999997,0.704,-0.20159999999999995) -- (1.2249999999999999,0.7000000000000001,-0.19799999999999998) -- (1.234,0.6960000000000001,-0.19439999999999996) -- (1.2429999999999999,0.6920000000000001,-0.19079999999999997) -- (1.2519999999999998,0.6880000000000001,-0.18719999999999998) -- (1.261,0.684,-0.18359999999999996) -- (1.27,0.68,-0.17999999999999997) -- (1.27,0.6900000000000001,-0.18750149999999996) -- (1.27,0.7000000000000001,-0.19375199999999998) -- (1.27,0.7100000000000001,-0.19867049999999997) -- (1.2699999999999998,0.7200000000000001,-0.20217600000000002) -- (1.2699999999999998,0.7300000000000001,-0.2041875) -- (1.27,0.74,-0.20462399999999997) -- (1.2699999999999998,0.7500000000000001,-0.20340450000000002) -- (1.27,0.76,-0.200448) -- (1.2699999999999998,0.77,-0.19567350000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.78,-0.189) -- (1.261,0.784,-0.19215000000000002) -- (1.2519999999999998,0.788,-0.1953) -- (1.2429999999999999,0.792,-0.19845000000000002) -- (1.234,0.796,-0.2016) -- (1.2249999999999999,0.8,-0.20475000000000002) -- (1.216,0.8039999999999998,-0.20789999999999997) -- (1.2069999999999999,0.808,-0.21105000000000002) -- (1.198,0.8119999999999998,-0.21419999999999997) -- (1.1889999999999998,0.8160000000000001,-0.21735000000000002) -- (1.18,0.8199999999999998,-0.22049999999999997) -- (1.1799999999999997,0.81,-0.22883850000000003) -- (1.18,0.7999999999999999,-0.235008) -- (1.1799999999999997,0.79,-0.2390895) -- (1.18,0.7799999999999999,-0.24116399999999996) -- (1.1799999999999997,0.77,-0.2413125) -- (1.1799999999999997,0.76,-0.239616) -- (1.1799999999999997,0.75,-0.23615549999999996) -- (1.1799999999999997,0.74,-0.23101199999999997) -- (1.1799999999999997,0.73,-0.22426649999999995) -- (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1889999999999998,0.726,-0.22058999999999998) -- (1.198,0.732,-0.22355999999999995) -- (1.2069999999999999,0.738,-0.22490999999999994) -- (1.2159999999999997,0.744,-0.22464) -- (1.2249999999999999,0.75,-0.22275) -- (1.234,0.756,-0.21924) -- (1.2429999999999999,0.762,-0.21411) -- (1.2519999999999998,0.768,-0.20736000000000002) -- (1.261,0.774,-0.19899) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.18,0.8199999999999998,-0.22049999999999997) -- (1.1709999999999998,0.8139999999999998,-0.232155) -- (1.162,0.8079999999999999,-0.24192) -- (1.153,0.8019999999999999,-0.249795) -- (1.144,0.7959999999999999,-0.25577999999999995) -- (1.1349999999999998,0.7899999999999999,-0.25987499999999997) -- (1.126,0.7839999999999999,-0.26208000000000004) -- (1.117,0.7779999999999999,-0.26239499999999993) -- (1.108,0.7719999999999999,-0.26081999999999994) -- (1.099,0.7659999999999999,-0.25735499999999994) -- (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.0989999999999998,0.756,-0.24839999999999998) -- (1.108,0.7519999999999999,-0.24479999999999993) -- (1.1169999999999998,0.748,-0.24119999999999997) -- (1.126,0.7439999999999999,-0.23759999999999992) -- (1.1349999999999998,0.74,-0.23399999999999999) -- (1.1439999999999997,0.736,-0.23039999999999997) -- (1.1529999999999998,0.732,-0.22679999999999997) -- (1.162,0.728,-0.22319999999999998) -- (1.1709999999999998,0.724,-0.21959999999999996) -- (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1799999999999997,0.73,-0.22426649999999995) -- (1.1799999999999997,0.74,-0.23101199999999997) -- (1.1799999999999997,0.75,-0.23615549999999996) -- (1.1799999999999997,0.76,-0.239616) -- (1.1799999999999997,0.77,-0.2413125) -- (1.18,0.7799999999999999,-0.24116399999999996) -- (1.1799999999999997,0.79,-0.2390895) -- (1.18,0.7999999999999999,-0.235008) -- (1.1799999999999997,0.81,-0.22883850000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.18,0.8199999999999998,-0.22049999999999997) -- (1.1709999999999998,0.8239999999999998,-0.22365) -- (1.162,0.8279999999999998,-0.2268) -- (1.153,0.8319999999999999,-0.22995) -- (1.144,0.8359999999999999,-0.2331) -- (1.1349999999999998,0.8400000000000001,-0.23625) -- (1.126,0.8440000000000001,-0.2394) -- (1.117,0.8480000000000001,-0.24255000000000002) -- (1.1079999999999999,0.8520000000000001,-0.2457) -- (1.0989999999999998,0.8560000000000001,-0.24885000000000002) -- (1.0899999999999999,0.8600000000000001,-0.252) -- (1.0899999999999999,0.8500000000000001,-0.2620035) -- (1.0899999999999999,0.8400000000000001,-0.26956800000000003) -- (1.0899999999999999,0.8300000000000001,-0.2747745) -- (1.0899999999999999,0.8200000000000001,-0.277704) -- (1.0899999999999999,0.81,-0.2784375) -- (1.0899999999999999,0.7999999999999999,-0.27705599999999997) -- (1.0899999999999999,0.7899999999999999,-0.27364049999999995) -- (1.0899999999999999,0.7799999999999999,-0.26827199999999995) -- (1.0899999999999999,0.7699999999999999,-0.26103149999999997) -- (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.099,0.7659999999999999,-0.25735499999999994) -- (1.108,0.7719999999999999,-0.26081999999999994) -- (1.117,0.7779999999999999,-0.26239499999999993) -- (1.126,0.7839999999999999,-0.26208000000000004) -- (1.1349999999999998,0.7899999999999999,-0.25987499999999997) -- (1.144,0.7959999999999999,-0.25577999999999995) -- (1.153,0.8019999999999999,-0.249795) -- (1.162,0.8079999999999999,-0.24192) -- (1.1709999999999998,0.8139999999999998,-0.232155) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.8600000000000001,-0.252) -- (1.081,0.8540000000000001,-0.26532) -- (1.0719999999999998,0.8480000000000001,-0.27648000000000006) -- (1.0629999999999997,0.8420000000000001,-0.28547999999999996) -- (1.0539999999999998,0.8360000000000001,-0.29231999999999997) -- (1.045,0.8300000000000001,-0.297) -- (1.0359999999999998,0.8240000000000001,-0.29952) -- (1.027,0.8180000000000001,-0.29988) -- (1.0179999999999998,0.812,-0.29808) -- (1.009,0.806,-0.29412) -- (0.9999999999999999,0.8,-0.288) -- (1.009,0.796,-0.2844) -- (1.0179999999999998,0.792,-0.28079999999999994) -- (1.027,0.788,-0.27719999999999995) -- (1.036,0.784,-0.27359999999999995) -- (1.045,0.78,-0.26999999999999996) -- (1.0539999999999998,0.7759999999999999,-0.26639999999999997) -- (1.063,0.7719999999999999,-0.2628) -- (1.072,0.7679999999999999,-0.25919999999999993) -- (1.081,0.7639999999999999,-0.25559999999999994) -- (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.0899999999999999,0.7699999999999999,-0.26103149999999997) -- (1.0899999999999999,0.7799999999999999,-0.26827199999999995) -- (1.0899999999999999,0.7899999999999999,-0.27364049999999995) -- (1.0899999999999999,0.7999999999999999,-0.27705599999999997) -- (1.0899999999999999,0.81,-0.2784375) -- (1.0899999999999999,0.8200000000000001,-0.277704) -- (1.0899999999999999,0.8300000000000001,-0.2747745) -- (1.0899999999999999,0.8400000000000001,-0.26956800000000003) -- (1.0899999999999999,0.8500000000000001,-0.2620035) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.8600000000000001,-0.252) -- (1.081,0.8639999999999999,-0.25515) -- (1.072,0.8679999999999999,-0.2583) -- (1.0629999999999997,0.8720000000000001,-0.26145) -- (1.0539999999999998,0.8760000000000001,-0.2646) -- (1.045,0.8799999999999999,-0.26775) -- (1.036,0.8839999999999999,-0.2709) -- (1.0270000000000001,0.8879999999999999,-0.27404999999999996) -- (1.0179999999999998,0.8920000000000001,-0.27720000000000006) -- (1.009,0.8959999999999999,-0.28035) -- (0.9999999999999999,0.8999999999999999,-0.2835) -- (0.9999999999999999,0.8899999999999999,-0.2951685) -- (0.9999999999999999,0.8800000000000001,-0.30412800000000006) -- (1.0,0.87,-0.31045949999999994) -- (0.9999999999999999,0.86,-0.314244) -- (0.9999999999999999,0.85,-0.3155625) -- (0.9999999999999999,0.8400000000000001,-0.314496) -- (0.9999999999999999,0.8300000000000001,-0.3111255) -- (0.9999999999999999,0.82,-0.3055319999999999) -- (0.9999999999999999,0.8099999999999999,-0.2977964999999999) -- (0.9999999999999999,0.8,-0.288) -- (1.009,0.806,-0.29412) -- (1.0179999999999998,0.812,-0.29808) -- (1.027,0.8180000000000001,-0.29988) -- (1.0359999999999998,0.8240000000000001,-0.29952) -- (1.045,0.8300000000000001,-0.297) -- (1.0539999999999998,0.8360000000000001,-0.29231999999999997) -- (1.0629999999999997,0.8420000000000001,-0.28547999999999996) -- (1.0719999999999998,0.8480000000000001,-0.27648000000000006) -- (1.081,0.8540000000000001,-0.26532) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.72,0.48,-0.0) -- (1.7109999999999999,0.484,-0.0035999999999999995) -- (1.702,0.488,-0.007199999999999999) -- (1.6929999999999998,0.492,-0.010799999999999997) -- (1.684,0.496,-0.014399999999999998) -- (1.6749999999999998,0.5,-0.018) -- (1.666,0.504,-0.021599999999999994) -- (1.6569999999999998,0.508,-0.025199999999999993) -- (1.648,0.512,-0.028799999999999996) -- (1.6389999999999998,0.516,-0.03239999999999999) -- (1.63,0.52,-0.036) -- (1.63,0.51,-0.03146849999999999) -- (1.63,0.5,-0.02692799999999999) -- (1.63,0.49,-0.0224595) -- (1.63,0.48,-0.018144) -- (1.63,0.47,-0.0140625) -- (1.63,0.45999999999999996,-0.010296) -- (1.63,0.44999999999999996,-0.0069255) -- (1.63,0.44,-0.004032000000000003) -- (1.63,0.43,-0.0016965000000000012) -- (1.63,0.42,-0.0) -- (1.6389999999999998,0.426,-0.0) -- (1.648,0.432,-0.0) -- (1.6569999999999998,0.43799999999999994,-0.0) -- (1.666,0.44399999999999995,-0.0) -- (1.6749999999999998,0.44999999999999996,-0.0) -- (1.684,0.45599999999999996,-0.0) -- (1.6929999999999998,0.46199999999999997,-0.0) -- (1.702,0.46799999999999997,-0.0) -- (1.7109999999999999,0.474,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.52,-0.036) -- (1.6209999999999998,0.514,-0.034964999999999996) -- (1.6119999999999999,0.508,-0.033659999999999995) -- (1.603,0.502,-0.032085) -- (1.5939999999999999,0.496,-0.030240000000000006) -- (1.585,0.49,-0.028125) -- (1.5759999999999998,0.484,-0.025739999999999996) -- (1.567,0.478,-0.023084999999999994) -- (1.5579999999999998,0.47200000000000003,-0.020160000000000015) -- (1.549,0.466,-0.016965000000000015) -- (1.5399999999999998,0.46,-0.01350000000000001) -- (1.549,0.456,-0.01215000000000001) -- (1.5579999999999998,0.452,-0.010800000000000008) -- (1.567,0.448,-0.009450000000000007) -- (1.5759999999999998,0.444,-0.008100000000000007) -- (1.585,0.44,-0.006750000000000005) -- (1.5939999999999999,0.436,-0.005400000000000004) -- (1.6029999999999998,0.432,-0.004050000000000004) -- (1.6119999999999999,0.428,-0.002700000000000002) -- (1.621,0.424,-0.001350000000000001) -- (1.63,0.42,-0.0) -- (1.63,0.43,-0.0016965000000000014) -- (1.63,0.44,-0.0040320000000000035) -- (1.63,0.44999999999999996,-0.0069254999999999985) -- (1.63,0.45999999999999996,-0.010296) -- (1.63,0.47,-0.0140625) -- (1.63,0.48,-0.018144) -- (1.63,0.49,-0.0224595) -- (1.63,0.5,-0.02692799999999999) -- (1.63,0.51,-0.03146849999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.52,-0.036) -- (1.6209999999999998,0.524,-0.039599999999999996) -- (1.6119999999999999,0.528,-0.04319999999999999) -- (1.6029999999999998,0.532,-0.046799999999999994) -- (1.5939999999999999,0.5359999999999999,-0.050399999999999986) -- (1.585,0.5399999999999999,-0.05399999999999999) -- (1.5759999999999998,0.5439999999999999,-0.05759999999999999) -- (1.567,0.5479999999999999,-0.061199999999999984) -- (1.5579999999999998,0.5519999999999999,-0.06479999999999998) -- (1.549,0.5559999999999999,-0.06839999999999999) -- (1.5399999999999998,0.5599999999999999,-0.072) -- (1.5399999999999998,0.5499999999999999,-0.06643349999999998) -- (1.5399999999999998,0.5399999999999999,-0.06058799999999998) -- (1.54,0.5299999999999999,-0.0545445) -- (1.5399999999999998,0.5199999999999999,-0.04838400000000001) -- (1.5399999999999998,0.5099999999999999,-0.042187499999999996) -- (1.5399999999999998,0.4999999999999999,-0.03603599999999999) -- (1.5399999999999998,0.49,-0.030010499999999992) -- (1.54,0.48000000000000004,-0.024192000000000016) -- (1.5399999999999998,0.47000000000000003,-0.01866150000000002) -- (1.5399999999999998,0.46,-0.01350000000000001) -- (1.549,0.466,-0.016965000000000015) -- (1.5579999999999998,0.47200000000000003,-0.020160000000000015) -- (1.567,0.478,-0.023084999999999994) -- (1.5759999999999998,0.484,-0.025739999999999996) -- (1.585,0.49,-0.028125) -- (1.5939999999999999,0.496,-0.030240000000000006) -- (1.603,0.502,-0.032085) -- (1.6119999999999999,0.508,-0.033659999999999995) -- (1.6209999999999998,0.514,-0.034964999999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.5599999999999999,-0.072) -- (1.531,0.5539999999999999,-0.06992999999999999) -- (1.5219999999999998,0.5479999999999999,-0.06731999999999999) -- (1.513,0.5419999999999999,-0.06417) -- (1.504,0.5359999999999999,-0.06048000000000001) -- (1.4949999999999999,0.5299999999999999,-0.05625) -- (1.4859999999999998,0.5239999999999999,-0.05147999999999999) -- (1.4769999999999999,0.5179999999999999,-0.04616999999999999) -- (1.468,0.512,-0.04032000000000003) -- (1.4589999999999999,0.506,-0.03393000000000003) -- (1.45,0.49999999999999994,-0.02700000000000002) -- (1.4589999999999999,0.49599999999999994,-0.025650000000000017) -- (1.468,0.49199999999999994,-0.02430000000000002) -- (1.4769999999999999,0.48799999999999993,-0.022950000000000016) -- (1.486,0.48399999999999993,-0.021600000000000015) -- (1.4949999999999999,0.4799999999999999,-0.020250000000000018) -- (1.504,0.4759999999999999,-0.018900000000000014) -- (1.513,0.47200000000000003,-0.017550000000000014) -- (1.5219999999999998,0.468,-0.016200000000000013) -- (1.531,0.464,-0.014850000000000012) -- (1.5399999999999998,0.46,-0.01350000000000001) -- (1.5399999999999998,0.47000000000000003,-0.01866150000000002) -- (1.54,0.48000000000000004,-0.024192000000000016) -- (1.5399999999999998,0.49,-0.030010499999999992) -- (1.5399999999999998,0.4999999999999999,-0.03603599999999999) -- (1.5399999999999998,0.5099999999999999,-0.042187499999999996) -- (1.5399999999999998,0.5199999999999999,-0.04838400000000001) -- (1.54,0.5299999999999999,-0.0545445) -- (1.5399999999999998,0.5399999999999999,-0.06058799999999998) -- (1.5399999999999998,0.5499999999999999,-0.06643349999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.5599999999999999,-0.072) -- (1.531,0.564,-0.0756) -- (1.5219999999999998,0.568,-0.07919999999999999) -- (1.513,0.572,-0.08279999999999997) -- (1.504,0.576,-0.08639999999999998) -- (1.4949999999999999,0.58,-0.08999999999999998) -- (1.4859999999999998,0.584,-0.09359999999999999) -- (1.4769999999999999,0.588,-0.09719999999999998) -- (1.468,0.592,-0.10079999999999997) -- (1.4589999999999999,0.596,-0.10439999999999998) -- (1.45,0.6,-0.10799999999999998) -- (1.45,0.59,-0.10139849999999997) -- (1.45,0.58,-0.09424799999999996) -- (1.45,0.57,-0.08662950000000001) -- (1.45,0.5599999999999999,-0.07862400000000003) -- (1.45,0.5499999999999999,-0.0703125) -- (1.45,0.5399999999999999,-0.06177599999999999) -- (1.45,0.5299999999999999,-0.05309549999999998) -- (1.45,0.52,-0.04435200000000004) -- (1.45,0.51,-0.03562650000000003) -- (1.45,0.49999999999999994,-0.02700000000000002) -- (1.4589999999999999,0.506,-0.03393000000000003) -- (1.468,0.512,-0.04032000000000003) -- (1.4769999999999999,0.5179999999999999,-0.04616999999999999) -- (1.4859999999999998,0.5239999999999999,-0.05147999999999999) -- (1.4949999999999999,0.5299999999999999,-0.05625) -- (1.504,0.5359999999999999,-0.06048000000000001) -- (1.513,0.5419999999999999,-0.06417) -- (1.5219999999999998,0.5479999999999999,-0.06731999999999999) -- (1.531,0.5539999999999999,-0.06992999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.6,-0.10799999999999998) -- (1.4409999999999998,0.594,-0.10489499999999997) -- (1.432,0.588,-0.10097999999999997) -- (1.4229999999999998,0.582,-0.096255) -- (1.414,0.576,-0.09072000000000001) -- (1.4049999999999998,0.57,-0.08437499999999999) -- (1.396,0.564,-0.07721999999999998) -- (1.3869999999999998,0.5579999999999999,-0.06925499999999998) -- (1.378,0.552,-0.06048000000000005) -- (1.3689999999999998,0.546,-0.05089500000000004) -- (1.3599999999999999,0.54,-0.040500000000000036) -- (1.3689999999999998,0.536,-0.03915000000000003) -- (1.378,0.532,-0.03780000000000003) -- (1.3869999999999998,0.528,-0.03645000000000003) -- (1.396,0.524,-0.03510000000000003) -- (1.4049999999999998,0.52,-0.03375000000000003) -- (1.414,0.516,-0.032400000000000026) -- (1.4229999999999998,0.512,-0.031050000000000022) -- (1.432,0.508,-0.029700000000000025) -- (1.4409999999999998,0.504,-0.02835000000000002) -- (1.45,0.49999999999999994,-0.02700000000000002) -- (1.45,0.51,-0.03562650000000003) -- (1.45,0.52,-0.04435200000000004) -- (1.45,0.5299999999999999,-0.05309549999999998) -- (1.45,0.5399999999999999,-0.06177599999999999) -- (1.45,0.5499999999999999,-0.0703125) -- (1.45,0.5599999999999999,-0.07862400000000003) -- (1.45,0.57,-0.08662950000000001) -- (1.45,0.58,-0.09424799999999996) -- (1.45,0.59,-0.10139849999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.6,-0.10799999999999998) -- (1.4409999999999998,0.604,-0.11159999999999999) -- (1.432,0.608,-0.11519999999999998) -- (1.4229999999999998,0.612,-0.11879999999999996) -- (1.414,0.616,-0.12239999999999997) -- (1.4049999999999998,0.62,-0.12599999999999997) -- (1.396,0.624,-0.12959999999999997) -- (1.3869999999999998,0.628,-0.13319999999999999) -- (1.3779999999999997,0.632,-0.13679999999999998) -- (1.3689999999999998,0.636,-0.14039999999999997) -- (1.3599999999999999,0.64,-0.144) -- (1.3599999999999999,0.63,-0.13636349999999997) -- (1.3599999999999999,0.62,-0.12790799999999997) -- (1.3599999999999999,0.61,-0.1187145) -- (1.3599999999999999,0.6,-0.10886400000000002) -- (1.3599999999999999,0.59,-0.0984375) -- (1.3599999999999999,0.58,-0.08751599999999997) -- (1.3599999999999999,0.57,-0.07618049999999997) -- (1.3599999999999999,0.56,-0.06451200000000006) -- (1.3599999999999999,0.55,-0.05259150000000004) -- (1.3599999999999999,0.54,-0.040500000000000036) -- (1.3689999999999998,0.546,-0.05089500000000004) -- (1.378,0.552,-0.06048000000000005) -- (1.3869999999999998,0.5579999999999999,-0.06925499999999998) -- (1.396,0.564,-0.07721999999999998) -- (1.4049999999999998,0.57,-0.08437499999999999) -- (1.414,0.576,-0.09072000000000001) -- (1.4229999999999998,0.582,-0.096255) -- (1.432,0.588,-0.10097999999999997) -- (1.4409999999999998,0.594,-0.10489499999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.64,-0.144) -- (1.3509999999999998,0.634,-0.13985999999999998) -- (1.3419999999999996,0.628,-0.13463999999999998) -- (1.3329999999999997,0.622,-0.12834) -- (1.3239999999999998,0.616,-0.12096000000000003) -- (1.315,0.61,-0.1125) -- (1.3059999999999998,0.604,-0.10295999999999998) -- (1.2969999999999997,0.598,-0.09233999999999998) -- (1.2879999999999998,0.5920000000000001,-0.08064000000000006) -- (1.279,0.5860000000000001,-0.06786000000000006) -- (1.27,0.5800000000000001,-0.05400000000000004) -- (1.279,0.5760000000000001,-0.052650000000000044) -- (1.2879999999999998,0.5720000000000001,-0.05130000000000003) -- (1.297,0.5680000000000001,-0.049950000000000036) -- (1.306,0.5640000000000001,-0.04860000000000004) -- (1.315,0.56,-0.047250000000000035) -- (1.3239999999999998,0.556,-0.04590000000000003) -- (1.333,0.552,-0.04455000000000003) -- (1.3419999999999999,0.548,-0.04320000000000003) -- (1.351,0.544,-0.04185000000000003) -- (1.3599999999999999,0.54,-0.040500000000000036) -- (1.3599999999999999,0.55,-0.05259150000000004) -- (1.3599999999999999,0.56,-0.06451200000000006) -- (1.3599999999999999,0.57,-0.07618049999999997) -- (1.3599999999999999,0.58,-0.08751599999999997) -- (1.3599999999999999,0.59,-0.0984375) -- (1.3599999999999999,0.6,-0.10886400000000002) -- (1.3599999999999999,0.61,-0.1187145) -- (1.3599999999999999,0.62,-0.12790799999999997) -- (1.3599999999999999,0.63,-0.13636349999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.64,-0.144) -- (1.351,0.644,-0.14759999999999995) -- (1.3419999999999996,0.648,-0.1512) -- (1.3329999999999997,0.652,-0.15479999999999997) -- (1.3239999999999998,0.656,-0.15839999999999999) -- (1.315,0.66,-0.16199999999999998) -- (1.306,0.664,-0.16559999999999994) -- (1.2969999999999997,0.668,-0.1692) -- (1.2879999999999998,0.672,-0.17279999999999995) -- (1.279,0.676,-0.17639999999999997) -- (1.27,0.68,-0.17999999999999997) -- (1.2699999999999998,0.67,-0.17132849999999997) -- (1.27,0.66,-0.16156799999999993) -- (1.27,0.65,-0.15079950000000003) -- (1.27,0.64,-0.139104) -- (1.27,0.63,-0.1265625) -- (1.2699999999999998,0.62,-0.113256) -- (1.27,0.61,-0.09926549999999999) -- (1.27,0.6000000000000001,-0.08467200000000008) -- (1.27,0.5900000000000001,-0.06955650000000005) -- (1.27,0.5800000000000001,-0.05400000000000004) -- (1.279,0.5860000000000001,-0.06786000000000006) -- (1.2879999999999998,0.5920000000000001,-0.08064000000000006) -- (1.2969999999999997,0.598,-0.09233999999999998) -- (1.3059999999999998,0.604,-0.10295999999999998) -- (1.315,0.61,-0.1125) -- (1.3239999999999998,0.616,-0.12096000000000003) -- (1.3329999999999997,0.622,-0.12834) -- (1.3419999999999996,0.628,-0.13463999999999998) -- (1.3509999999999998,0.634,-0.13985999999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.68,-0.17999999999999997) -- (1.261,0.674,-0.17482499999999995) -- (1.2519999999999998,0.668,-0.16829999999999995) -- (1.2429999999999999,0.662,-0.160425) -- (1.234,0.656,-0.15120000000000003) -- (1.2249999999999999,0.65,-0.140625) -- (1.2159999999999997,0.644,-0.12869999999999998) -- (1.2069999999999999,0.638,-0.11542499999999997) -- (1.198,0.6320000000000001,-0.10080000000000007) -- (1.1889999999999998,0.6260000000000001,-0.08482500000000007) -- (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1889999999999998,0.6160000000000001,-0.06615000000000006) -- (1.198,0.6120000000000001,-0.06480000000000005) -- (1.2069999999999999,0.6080000000000001,-0.06345000000000005) -- (1.2159999999999997,0.6040000000000001,-0.062100000000000044) -- (1.2249999999999999,0.6000000000000001,-0.06075000000000005) -- (1.234,0.5960000000000001,-0.05940000000000005) -- (1.2429999999999999,0.5920000000000001,-0.05805000000000004) -- (1.2519999999999998,0.5880000000000001,-0.05670000000000004) -- (1.261,0.5840000000000001,-0.05535000000000004) -- (1.27,0.5800000000000001,-0.05400000000000004) -- (1.27,0.5900000000000001,-0.06955650000000005) -- (1.27,0.6000000000000001,-0.08467200000000008) -- (1.27,0.61,-0.09926549999999999) -- (1.2699999999999998,0.62,-0.113256) -- (1.27,0.63,-0.1265625) -- (1.27,0.64,-0.139104) -- (1.27,0.65,-0.15079950000000003) -- (1.27,0.66,-0.16156799999999993) -- (1.2699999999999998,0.67,-0.17132849999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.68,-0.17999999999999997) -- (1.261,0.684,-0.18359999999999996) -- (1.2519999999999998,0.6880000000000001,-0.18719999999999998) -- (1.2429999999999999,0.6920000000000001,-0.19079999999999997) -- (1.234,0.6960000000000001,-0.19439999999999996) -- (1.2249999999999999,0.7000000000000001,-0.19799999999999998) -- (1.2159999999999997,0.704,-0.20159999999999995) -- (1.2069999999999999,0.7080000000000001,-0.2052) -- (1.198,0.712,-0.20879999999999996) -- (1.1889999999999998,0.7160000000000001,-0.2124) -- (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1799999999999997,0.7100000000000001,-0.20629349999999996) -- (1.1799999999999997,0.7,-0.19522799999999993) -- (1.1799999999999997,0.6900000000000001,-0.18288450000000003) -- (1.18,0.6799999999999999,-0.16934400000000002) -- (1.1799999999999997,0.67,-0.1546875) -- (1.1799999999999997,0.66,-0.13899599999999998) -- (1.1799999999999997,0.65,-0.12235049999999997) -- (1.1799999999999997,0.6400000000000001,-0.10483200000000008) -- (1.1799999999999997,0.6300000000000001,-0.08652150000000007) -- (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1889999999999998,0.6260000000000001,-0.08482500000000007) -- (1.198,0.6320000000000001,-0.10080000000000007) -- (1.2069999999999999,0.638,-0.11542499999999997) -- (1.2159999999999997,0.644,-0.12869999999999998) -- (1.2249999999999999,0.65,-0.140625) -- (1.234,0.656,-0.15120000000000003) -- (1.2429999999999999,0.662,-0.160425) -- (1.2519999999999998,0.668,-0.16829999999999995) -- (1.261,0.674,-0.17482499999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1709999999999998,0.714,-0.20978999999999995) -- (1.162,0.708,-0.20195999999999995) -- (1.153,0.702,-0.19251) -- (1.144,0.696,-0.18144000000000002) -- (1.1349999999999998,0.69,-0.16874999999999998) -- (1.126,0.6839999999999999,-0.15443999999999997) -- (1.117,0.6779999999999999,-0.13850999999999997) -- (1.108,0.6719999999999999,-0.1209600000000001) -- (1.099,0.6659999999999999,-0.10179000000000007) -- (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.0989999999999998,0.6560000000000001,-0.07965000000000007) -- (1.108,0.6519999999999999,-0.07830000000000006) -- (1.1169999999999998,0.6480000000000001,-0.07695000000000006) -- (1.126,0.6439999999999999,-0.07560000000000006) -- (1.1349999999999998,0.6400000000000001,-0.07425000000000007) -- (1.1439999999999997,0.6360000000000001,-0.07290000000000006) -- (1.1529999999999998,0.6320000000000001,-0.07155000000000006) -- (1.162,0.6280000000000001,-0.07020000000000005) -- (1.1709999999999998,0.6240000000000001,-0.06885000000000005) -- (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1799999999999997,0.6300000000000001,-0.08652150000000007) -- (1.1799999999999997,0.6400000000000001,-0.10483200000000008) -- (1.1799999999999997,0.65,-0.12235049999999997) -- (1.1799999999999997,0.66,-0.13899599999999998) -- (1.1799999999999997,0.67,-0.1546875) -- (1.18,0.6799999999999999,-0.16934400000000002) -- (1.1799999999999997,0.6900000000000001,-0.18288450000000003) -- (1.1799999999999997,0.7,-0.19522799999999993) -- (1.1799999999999997,0.7100000000000001,-0.20629349999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.72,-0.21599999999999997) -- (1.1709999999999998,0.724,-0.21959999999999996) -- (1.162,0.728,-0.22319999999999998) -- (1.1529999999999998,0.732,-0.22679999999999997) -- (1.1439999999999997,0.736,-0.23039999999999997) -- (1.1349999999999998,0.74,-0.23399999999999999) -- (1.126,0.7439999999999999,-0.23759999999999992) -- (1.1169999999999998,0.748,-0.24119999999999997) -- (1.108,0.7519999999999999,-0.24479999999999993) -- (1.0989999999999998,0.756,-0.24839999999999998) -- (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.0899999999999999,0.75,-0.24125849999999996) -- (1.0899999999999999,0.7399999999999999,-0.22888799999999992) -- (1.0899999999999999,0.73,-0.21496950000000004) -- (1.0899999999999999,0.7199999999999999,-0.199584) -- (1.0899999999999999,0.71,-0.18281250000000002) -- (1.0899999999999999,0.7,-0.164736) -- (1.0899999999999999,0.69,-0.14543549999999997) -- (1.0899999999999999,0.6799999999999999,-0.12499200000000009) -- (1.0899999999999999,0.6699999999999999,-0.10348650000000008) -- (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.099,0.6659999999999999,-0.10179000000000007) -- (1.108,0.6719999999999999,-0.1209600000000001) -- (1.117,0.6779999999999999,-0.13850999999999997) -- (1.126,0.6839999999999999,-0.15443999999999997) -- (1.1349999999999998,0.69,-0.16874999999999998) -- (1.144,0.696,-0.18144000000000002) -- (1.153,0.702,-0.19251) -- (1.162,0.708,-0.20195999999999995) -- (1.1709999999999998,0.714,-0.20978999999999995) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.081,0.7539999999999999,-0.24475499999999992) -- (1.072,0.7479999999999999,-0.2356199999999999) -- (1.063,0.7419999999999999,-0.22459500000000002) -- (1.0539999999999998,0.7359999999999999,-0.21168000000000003) -- (1.045,0.7299999999999999,-0.196875) -- (1.036,0.7239999999999999,-0.18017999999999998) -- (1.027,0.7179999999999999,-0.16159499999999996) -- (1.0179999999999998,0.712,-0.14112000000000008) -- (1.009,0.706,-0.11875500000000008) -- (0.9999999999999999,0.7,-0.09450000000000007) -- (1.009,0.696,-0.09315000000000008) -- (1.0179999999999998,0.692,-0.09180000000000006) -- (1.027,0.688,-0.09045000000000007) -- (1.036,0.6839999999999999,-0.08910000000000005) -- (1.045,0.6799999999999999,-0.08775000000000008) -- (1.0539999999999998,0.6759999999999999,-0.08640000000000006) -- (1.063,0.6719999999999999,-0.08505000000000007) -- (1.072,0.6679999999999999,-0.08370000000000007) -- (1.081,0.6639999999999999,-0.08235000000000006) -- (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.0899999999999999,0.6699999999999999,-0.10348650000000008) -- (1.0899999999999999,0.6799999999999999,-0.12499200000000009) -- (1.0899999999999999,0.69,-0.14543549999999997) -- (1.0899999999999999,0.7,-0.164736) -- (1.0899999999999999,0.71,-0.18281250000000002) -- (1.0899999999999999,0.7199999999999999,-0.199584) -- (1.0899999999999999,0.73,-0.21496950000000004) -- (1.0899999999999999,0.7399999999999999,-0.22888799999999992) -- (1.0899999999999999,0.75,-0.24125849999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.7599999999999999,-0.25199999999999995) -- (1.081,0.7639999999999999,-0.25559999999999994) -- (1.072,0.7679999999999999,-0.25919999999999993) -- (1.063,0.7719999999999999,-0.2628) -- (1.0539999999999998,0.7759999999999999,-0.26639999999999997) -- (1.045,0.78,-0.26999999999999996) -- (1.036,0.784,-0.27359999999999995) -- (1.027,0.788,-0.27719999999999995) -- (1.0179999999999998,0.792,-0.28079999999999994) -- (1.009,0.796,-0.2844) -- (0.9999999999999999,0.8,-0.288) -- (0.9999999999999999,0.79,-0.27622349999999996) -- (0.9999999999999999,0.78,-0.26254799999999995) -- (0.9999999999999999,0.77,-0.2470545) -- (0.9999999999999999,0.76,-0.22982400000000006) -- (0.9999999999999999,0.75,-0.2109375) -- (0.9999999999999999,0.7399999999999999,-0.19047599999999995) -- (0.9999999999999999,0.7299999999999999,-0.16852049999999996) -- (0.9999999999999999,0.72,-0.1451520000000001) -- (0.9999999999999999,0.71,-0.12045150000000009) -- (0.9999999999999999,0.7,-0.09450000000000007) -- (1.009,0.706,-0.11875500000000008) -- (1.0179999999999998,0.712,-0.14112000000000008) -- (1.027,0.7179999999999999,-0.16159499999999996) -- (1.036,0.7239999999999999,-0.18017999999999998) -- (1.045,0.7299999999999999,-0.196875) -- (1.0539999999999998,0.7359999999999999,-0.21168000000000003) -- (1.063,0.7419999999999999,-0.22459500000000002) -- (1.072,0.7479999999999999,-0.2356199999999999) -- (1.081,0.7539999999999999,-0.24475499999999992) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.63,0.42,-0.0) -- (1.621,0.424,-0.001350000000000001) -- (1.6119999999999999,0.428,-0.002700000000000002) -- (1.603,0.432,-0.004050000000000003) -- (1.5939999999999999,0.436,-0.005400000000000004) -- (1.585,0.44,-0.006750000000000005) -- (1.5759999999999998,0.444,-0.008100000000000007) -- (1.567,0.448,-0.009450000000000007) -- (1.5579999999999998,0.452,-0.010800000000000008) -- (1.549,0.456,-0.01215000000000001) -- (1.5399999999999998,0.46,-0.01350000000000001) -- (1.5399999999999998,0.45,-0.008788500000000008) -- (1.5399999999999998,0.44,-0.004608000000000004) -- (1.54,0.43000000000000005,-0.0010395000000000124) -- (1.54,0.42000000000000004,0.0018360000000000013) -- (1.54,0.41000000000000003,0.003937499999999986) -- (1.54,0.4,0.005184000000000005) -- (1.5399999999999998,0.39,0.005494499999999995) -- (1.5399999999999998,0.38,0.004788000000000003) -- (1.5399999999999998,0.37,0.0029834999999999987) -- (1.5399999999999998,0.36,0.0) -- (1.549,0.366,0.0) -- (1.5579999999999998,0.372,0.0) -- (1.567,0.378,0.0) -- (1.5759999999999998,0.384,0.0) -- (1.585,0.39,0.0) -- (1.5939999999999999,0.396,0.0) -- (1.603,0.402,-0.0) -- (1.6119999999999999,0.408,-0.0) -- (1.621,0.414,-0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.46,-0.01350000000000001) -- (1.531,0.454,-0.00976500000000001) -- (1.5219999999999998,0.448,-0.005760000000000005) -- (1.513,0.44200000000000006,-0.0014850000000000178) -- (1.504,0.43600000000000005,0.003060000000000003) -- (1.4949999999999999,0.43000000000000005,0.007874999999999972) -- (1.486,0.42400000000000004,0.012960000000000011) -- (1.4769999999999999,0.41800000000000004,0.01831499999999998) -- (1.468,0.41200000000000003,0.023940000000000024) -- (1.4589999999999999,0.406,0.02983499999999999) -- (1.45,0.4,0.03600000000000004) -- (1.4589999999999999,0.396,0.03240000000000003) -- (1.468,0.392,0.02880000000000003) -- (1.4769999999999999,0.388,0.02520000000000002) -- (1.4859999999999998,0.384,0.02160000000000002) -- (1.4949999999999999,0.38,0.01800000000000002) -- (1.504,0.376,0.014400000000000015) -- (1.513,0.372,0.010800000000000013) -- (1.5219999999999998,0.368,0.007200000000000006) -- (1.531,0.364,0.003600000000000003) -- (1.5399999999999998,0.36,0.0) -- (1.5399999999999998,0.37,0.002983499999999999) -- (1.5399999999999998,0.38,0.004788000000000004) -- (1.5399999999999998,0.39,0.005494499999999994) -- (1.54,0.4,0.005184000000000005) -- (1.54,0.41000000000000003,0.003937499999999986) -- (1.54,0.42000000000000004,0.0018360000000000013) -- (1.54,0.43000000000000005,-0.0010395000000000124) -- (1.5399999999999998,0.44,-0.004608000000000004) -- (1.5399999999999998,0.45,-0.008788500000000008) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.46,-0.01350000000000001) -- (1.531,0.464,-0.014850000000000012) -- (1.5219999999999998,0.468,-0.016200000000000013) -- (1.513,0.47200000000000003,-0.017550000000000014) -- (1.504,0.4759999999999999,-0.018900000000000014) -- (1.4949999999999999,0.4799999999999999,-0.020250000000000018) -- (1.486,0.48399999999999993,-0.021600000000000015) -- (1.4769999999999999,0.48799999999999993,-0.022950000000000016) -- (1.468,0.49199999999999994,-0.02430000000000002) -- (1.4589999999999999,0.49599999999999994,-0.025650000000000017) -- (1.45,0.49999999999999994,-0.02700000000000002) -- (1.45,0.48999999999999994,-0.018553500000000018) -- (1.45,0.4799999999999999,-0.01036800000000001) -- (1.45,0.47,-0.0025245000000000298) -- (1.45,0.45999999999999996,0.004896000000000004) -- (1.45,0.44999999999999996,0.011812499999999957) -- (1.45,0.43999999999999995,0.018144000000000014) -- (1.45,0.43000000000000005,0.023809499999999973) -- (1.45,0.42000000000000004,0.028728000000000024) -- (1.45,0.41000000000000003,0.032818499999999994) -- (1.45,0.4,0.03600000000000004) -- (1.4589999999999999,0.406,0.02983499999999999) -- (1.468,0.41200000000000003,0.023940000000000024) -- (1.4769999999999999,0.41800000000000004,0.01831499999999998) -- (1.486,0.42400000000000004,0.012960000000000011) -- (1.4949999999999999,0.43000000000000005,0.007874999999999972) -- (1.504,0.43600000000000005,0.003060000000000003) -- (1.513,0.44200000000000006,-0.0014850000000000178) -- (1.5219999999999998,0.448,-0.005760000000000005) -- (1.531,0.454,-0.00976500000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.49999999999999994,-0.02700000000000002) -- (1.4409999999999998,0.49399999999999994,-0.01953000000000002) -- (1.432,0.48799999999999993,-0.01152000000000001) -- (1.4229999999999998,0.482,-0.0029700000000000355) -- (1.414,0.476,0.006120000000000006) -- (1.4049999999999998,0.47,0.015749999999999945) -- (1.396,0.46399999999999997,0.025920000000000023) -- (1.3869999999999998,0.45799999999999996,0.03662999999999996) -- (1.3779999999999997,0.45199999999999996,0.04788000000000005) -- (1.3689999999999998,0.44599999999999995,0.05966999999999998) -- (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.3689999999999998,0.43599999999999994,0.06840000000000007) -- (1.3779999999999997,0.43199999999999994,0.06480000000000007) -- (1.3869999999999998,0.42799999999999994,0.06120000000000005) -- (1.396,0.42399999999999993,0.05760000000000006) -- (1.4049999999999998,0.41999999999999993,0.054000000000000055) -- (1.414,0.4159999999999999,0.05040000000000004) -- (1.4229999999999998,0.41200000000000003,0.04680000000000004) -- (1.432,0.40800000000000003,0.04320000000000004) -- (1.4409999999999998,0.404,0.039600000000000045) -- (1.45,0.4,0.03600000000000004) -- (1.45,0.41000000000000003,0.032818499999999994) -- (1.45,0.42000000000000004,0.028728000000000024) -- (1.45,0.43000000000000005,0.023809499999999973) -- (1.45,0.43999999999999995,0.018144000000000014) -- (1.45,0.44999999999999996,0.011812499999999957) -- (1.45,0.45999999999999996,0.004896000000000004) -- (1.45,0.47,-0.0025245000000000298) -- (1.45,0.4799999999999999,-0.01036800000000001) -- (1.45,0.48999999999999994,-0.018553500000000018) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.49999999999999994,-0.02700000000000002) -- (1.4409999999999998,0.504,-0.02835000000000002) -- (1.432,0.508,-0.029700000000000025) -- (1.4229999999999998,0.512,-0.031050000000000022) -- (1.414,0.516,-0.032400000000000026) -- (1.4049999999999998,0.52,-0.03375000000000003) -- (1.396,0.524,-0.03510000000000003) -- (1.3869999999999998,0.528,-0.03645000000000003) -- (1.378,0.532,-0.03780000000000003) -- (1.3689999999999998,0.536,-0.03915000000000003) -- (1.3599999999999999,0.54,-0.040500000000000036) -- (1.3599999999999999,0.53,-0.028318500000000024) -- (1.3599999999999999,0.52,-0.016128000000000014) -- (1.3599999999999999,0.51,-0.004009500000000048) -- (1.3599999999999999,0.5,0.007956000000000006) -- (1.3599999999999999,0.49,0.01968749999999993) -- (1.3599999999999999,0.48,0.031104000000000027) -- (1.3599999999999999,0.47,0.04212449999999995) -- (1.3599999999999999,0.45999999999999996,0.052668000000000055) -- (1.3599999999999999,0.44999999999999996,0.06265349999999999) -- (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.3689999999999998,0.44599999999999995,0.05966999999999998) -- (1.3779999999999997,0.45199999999999996,0.04788000000000005) -- (1.3869999999999998,0.45799999999999996,0.03662999999999996) -- (1.396,0.46399999999999997,0.025920000000000023) -- (1.4049999999999998,0.47,0.015749999999999945) -- (1.414,0.476,0.006120000000000006) -- (1.4229999999999998,0.482,-0.0029700000000000355) -- (1.432,0.48799999999999993,-0.01152000000000001) -- (1.4409999999999998,0.49399999999999994,-0.01953000000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.54,-0.040500000000000036) -- (1.351,0.534,-0.029295000000000026) -- (1.3419999999999999,0.528,-0.017280000000000014) -- (1.333,0.522,-0.004455000000000053) -- (1.3239999999999998,0.516,0.009180000000000006) -- (1.315,0.51,0.023624999999999913) -- (1.306,0.504,0.038880000000000026) -- (1.297,0.498,0.05494499999999994) -- (1.2879999999999998,0.492,0.07182000000000006) -- (1.279,0.486,0.08950499999999996) -- (1.27,0.48,0.10800000000000011) -- (1.279,0.476,0.10440000000000009) -- (1.2879999999999998,0.472,0.10080000000000008) -- (1.2969999999999997,0.46799999999999997,0.09720000000000009) -- (1.3059999999999998,0.46399999999999997,0.09360000000000009) -- (1.315,0.45999999999999996,0.09000000000000008) -- (1.3239999999999998,0.45599999999999996,0.08640000000000007) -- (1.3329999999999997,0.45199999999999996,0.08280000000000007) -- (1.3419999999999996,0.44799999999999995,0.07920000000000009) -- (1.3509999999999998,0.44399999999999995,0.07560000000000008) -- (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.3599999999999999,0.44999999999999996,0.06265349999999999) -- (1.3599999999999999,0.45999999999999996,0.052668000000000055) -- (1.3599999999999999,0.47,0.04212449999999995) -- (1.3599999999999999,0.48,0.031104000000000027) -- (1.3599999999999999,0.49,0.01968749999999993) -- (1.3599999999999999,0.5,0.007956000000000006) -- (1.3599999999999999,0.51,-0.004009500000000048) -- (1.3599999999999999,0.52,-0.016128000000000014) -- (1.3599999999999999,0.53,-0.028318500000000024) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.54,-0.040500000000000036) -- (1.351,0.544,-0.04185000000000003) -- (1.3419999999999999,0.548,-0.04320000000000003) -- (1.333,0.552,-0.04455000000000003) -- (1.3239999999999998,0.556,-0.04590000000000003) -- (1.315,0.56,-0.047250000000000035) -- (1.306,0.5640000000000001,-0.04860000000000004) -- (1.297,0.5680000000000001,-0.049950000000000036) -- (1.2879999999999998,0.5720000000000001,-0.05130000000000003) -- (1.279,0.5760000000000001,-0.052650000000000044) -- (1.27,0.5800000000000001,-0.05400000000000004) -- (1.27,0.5700000000000001,-0.038083500000000034) -- (1.27,0.56,-0.02188800000000002) -- (1.27,0.55,-0.005494500000000066) -- (1.27,0.54,0.011016000000000008) -- (1.27,0.53,0.027562499999999896) -- (1.27,0.52,0.044064000000000034) -- (1.27,0.51,0.06043949999999993) -- (1.27,0.5,0.07660800000000006) -- (1.27,0.49,0.09248849999999997) -- (1.27,0.48,0.10800000000000011) -- (1.279,0.486,0.08950499999999996) -- (1.2879999999999998,0.492,0.07182000000000006) -- (1.297,0.498,0.05494499999999994) -- (1.306,0.504,0.038880000000000026) -- (1.315,0.51,0.023624999999999913) -- (1.3239999999999998,0.516,0.009180000000000006) -- (1.333,0.522,-0.004455000000000053) -- (1.3419999999999999,0.528,-0.017280000000000014) -- (1.351,0.534,-0.029295000000000026) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.5800000000000001,-0.05400000000000004) -- (1.261,0.5740000000000001,-0.03906000000000004) -- (1.2519999999999998,0.5680000000000001,-0.02304000000000002) -- (1.2429999999999999,0.562,-0.005940000000000071) -- (1.234,0.556,0.012240000000000011) -- (1.2249999999999999,0.55,0.03149999999999989) -- (1.2159999999999997,0.544,0.051840000000000046) -- (1.2069999999999999,0.538,0.07325999999999992) -- (1.198,0.532,0.0957600000000001) -- (1.1889999999999998,0.526,0.11933999999999996) -- (1.1799999999999997,0.52,0.14400000000000016) -- (1.1889999999999998,0.516,0.14040000000000014) -- (1.198,0.512,0.13680000000000014) -- (1.2069999999999999,0.508,0.13320000000000012) -- (1.2159999999999997,0.504,0.12960000000000013) -- (1.2249999999999999,0.5,0.1260000000000001) -- (1.234,0.496,0.1224000000000001) -- (1.2429999999999999,0.492,0.1188000000000001) -- (1.2519999999999998,0.488,0.11520000000000012) -- (1.261,0.484,0.11160000000000012) -- (1.27,0.48,0.10800000000000011) -- (1.27,0.49,0.09248849999999997) -- (1.27,0.5,0.07660800000000006) -- (1.27,0.51,0.06043949999999993) -- (1.27,0.52,0.044064000000000034) -- (1.27,0.53,0.027562499999999896) -- (1.27,0.54,0.011016000000000008) -- (1.27,0.55,-0.005494500000000066) -- (1.27,0.56,-0.02188800000000002) -- (1.27,0.5700000000000001,-0.038083500000000034) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.5800000000000001,-0.05400000000000004) -- (1.261,0.5840000000000001,-0.05535000000000004) -- (1.2519999999999998,0.5880000000000001,-0.05670000000000004) -- (1.2429999999999999,0.5920000000000001,-0.05805000000000004) -- (1.234,0.5960000000000001,-0.05940000000000005) -- (1.2249999999999999,0.6000000000000001,-0.06075000000000005) -- (1.2159999999999997,0.6040000000000001,-0.062100000000000044) -- (1.2069999999999999,0.6080000000000001,-0.06345000000000005) -- (1.198,0.6120000000000001,-0.06480000000000005) -- (1.1889999999999998,0.6160000000000001,-0.06615000000000006) -- (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1799999999999997,0.6100000000000001,-0.04784850000000005) -- (1.1799999999999997,0.6000000000000001,-0.027648000000000023) -- (1.1799999999999997,0.5900000000000001,-0.006979500000000083) -- (1.18,0.5800000000000001,0.01407600000000001) -- (1.1799999999999997,0.5700000000000001,0.03543749999999987) -- (1.1799999999999997,0.56,0.05702400000000005) -- (1.1799999999999997,0.55,0.07875449999999991) -- (1.1799999999999997,0.54,0.1005480000000001) -- (1.1799999999999997,0.53,0.12232349999999995) -- (1.1799999999999997,0.52,0.14400000000000016) -- (1.1889999999999998,0.526,0.11933999999999996) -- (1.198,0.532,0.0957600000000001) -- (1.2069999999999999,0.538,0.07325999999999992) -- (1.2159999999999997,0.544,0.051840000000000046) -- (1.2249999999999999,0.55,0.03149999999999989) -- (1.234,0.556,0.012240000000000011) -- (1.2429999999999999,0.562,-0.005940000000000071) -- (1.2519999999999998,0.5680000000000001,-0.02304000000000002) -- (1.261,0.5740000000000001,-0.03906000000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1709999999999998,0.6140000000000001,-0.04882500000000004) -- (1.162,0.6080000000000001,-0.028800000000000023) -- (1.153,0.6020000000000001,-0.007425000000000089) -- (1.144,0.5960000000000001,0.015300000000000012) -- (1.1349999999999998,0.5900000000000001,0.03937499999999986) -- (1.126,0.5840000000000001,0.06480000000000005) -- (1.117,0.5780000000000001,0.09157499999999989) -- (1.1079999999999999,0.5720000000000001,0.1197000000000001) -- (1.0989999999999998,0.5660000000000001,0.14917499999999995) -- (1.0899999999999999,0.56,0.18000000000000016) -- (1.0989999999999998,0.556,0.17640000000000017) -- (1.1079999999999999,0.552,0.17280000000000015) -- (1.1169999999999998,0.548,0.16920000000000016) -- (1.126,0.544,0.16560000000000014) -- (1.1349999999999998,0.54,0.16200000000000014) -- (1.1439999999999997,0.536,0.15840000000000018) -- (1.1529999999999998,0.532,0.15480000000000013) -- (1.162,0.528,0.15120000000000017) -- (1.1709999999999998,0.524,0.14760000000000012) -- (1.1799999999999997,0.52,0.14400000000000016) -- (1.1799999999999997,0.53,0.12232349999999995) -- (1.1799999999999997,0.54,0.1005480000000001) -- (1.1799999999999997,0.55,0.07875449999999991) -- (1.1799999999999997,0.56,0.05702400000000005) -- (1.1799999999999997,0.5700000000000001,0.03543749999999987) -- (1.18,0.5800000000000001,0.01407600000000001) -- (1.1799999999999997,0.5900000000000001,-0.006979500000000083) -- (1.1799999999999997,0.6000000000000001,-0.027648000000000023) -- (1.1799999999999997,0.6100000000000001,-0.04784850000000005) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.6200000000000001,-0.06750000000000006) -- (1.1709999999999998,0.6240000000000001,-0.06885000000000005) -- (1.162,0.6280000000000001,-0.07020000000000005) -- (1.1529999999999998,0.6320000000000001,-0.07155000000000006) -- (1.1439999999999997,0.6360000000000001,-0.07290000000000006) -- (1.1349999999999998,0.6400000000000001,-0.07425000000000007) -- (1.126,0.6439999999999999,-0.07560000000000006) -- (1.1169999999999998,0.6480000000000001,-0.07695000000000006) -- (1.108,0.6519999999999999,-0.07830000000000006) -- (1.0989999999999998,0.6560000000000001,-0.07965000000000007) -- (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.0899999999999999,0.6500000000000001,-0.05761350000000006) -- (1.0899999999999999,0.6399999999999999,-0.03340800000000003) -- (1.0899999999999999,0.6300000000000001,-0.008464500000000102) -- (1.0899999999999999,0.62,0.017136000000000012) -- (1.0899999999999999,0.6100000000000001,0.04331249999999985) -- (1.0899999999999999,0.6000000000000001,0.06998400000000006) -- (1.0899999999999999,0.5900000000000001,0.09706949999999989) -- (1.0899999999999999,0.5800000000000001,0.12448800000000011) -- (1.0899999999999999,0.5700000000000001,0.15215849999999995) -- (1.0899999999999999,0.56,0.18000000000000016) -- (1.0989999999999998,0.5660000000000001,0.14917499999999995) -- (1.1079999999999999,0.5720000000000001,0.1197000000000001) -- (1.117,0.5780000000000001,0.09157499999999989) -- (1.126,0.5840000000000001,0.06480000000000005) -- (1.1349999999999998,0.5900000000000001,0.03937499999999986) -- (1.144,0.5960000000000001,0.015300000000000012) -- (1.153,0.6020000000000001,-0.007425000000000089) -- (1.162,0.6080000000000001,-0.028800000000000023) -- (1.1709999999999998,0.6140000000000001,-0.04882500000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.081,0.6539999999999999,-0.05859000000000005) -- (1.072,0.6479999999999999,-0.03456000000000003) -- (1.063,0.642,-0.008910000000000105) -- (1.0539999999999998,0.636,0.01836000000000001) -- (1.045,0.63,0.04724999999999983) -- (1.036,0.624,0.07776000000000005) -- (1.027,0.618,0.10988999999999988) -- (1.0179999999999998,0.612,0.14364000000000013) -- (1.009,0.606,0.17900999999999992) -- (0.9999999999999999,0.6,0.21600000000000022) -- (1.009,0.5960000000000001,0.21240000000000026) -- (1.0179999999999998,0.592,0.20880000000000018) -- (1.0269999999999997,0.5880000000000001,0.20520000000000024) -- (1.036,0.584,0.20160000000000017) -- (1.045,0.5800000000000001,0.1980000000000002) -- (1.0539999999999998,0.5760000000000001,0.19440000000000018) -- (1.0629999999999997,0.5720000000000001,0.1908000000000002) -- (1.0719999999999998,0.5680000000000001,0.18720000000000017) -- (1.081,0.5640000000000001,0.18360000000000018) -- (1.0899999999999999,0.56,0.18000000000000016) -- (1.0899999999999999,0.5700000000000001,0.15215849999999995) -- (1.0899999999999999,0.5800000000000001,0.12448800000000011) -- (1.0899999999999999,0.5900000000000001,0.09706949999999989) -- (1.0899999999999999,0.6000000000000001,0.06998400000000006) -- (1.0899999999999999,0.6100000000000001,0.04331249999999985) -- (1.0899999999999999,0.62,0.017136000000000012) -- (1.0899999999999999,0.6300000000000001,-0.008464500000000102) -- (1.0899999999999999,0.6399999999999999,-0.03340800000000003) -- (1.0899999999999999,0.6500000000000001,-0.05761350000000006) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.6599999999999999,-0.08100000000000007) -- (1.081,0.6639999999999999,-0.08235000000000006) -- (1.072,0.6679999999999999,-0.08370000000000007) -- (1.063,0.6719999999999999,-0.08505000000000007) -- (1.0539999999999998,0.6759999999999999,-0.08640000000000006) -- (1.045,0.6799999999999999,-0.08775000000000008) -- (1.036,0.6839999999999999,-0.08910000000000005) -- (1.027,0.688,-0.09045000000000007) -- (1.0179999999999998,0.692,-0.09180000000000006) -- (1.009,0.696,-0.09315000000000008) -- (0.9999999999999999,0.7,-0.09450000000000007) -- (0.9999999999999999,0.69,-0.06737850000000006) -- (0.9999999999999999,0.6799999999999999,-0.03916800000000003) -- (0.9999999999999999,0.67,-0.00994950000000012) -- (1.0,0.6599999999999999,0.020196000000000013) -- (0.9999999999999999,0.65,0.051187499999999816) -- (0.9999999999999999,0.64,0.08294400000000007) -- (0.9999999999999999,0.63,0.11538449999999988) -- (0.9999999999999999,0.62,0.14842800000000014) -- (0.9999999999999999,0.61,0.18199349999999995) -- (0.9999999999999999,0.6,0.21600000000000022) -- (1.009,0.606,0.17900999999999992) -- (1.0179999999999998,0.612,0.14364000000000013) -- (1.027,0.618,0.10988999999999988) -- (1.036,0.624,0.07776000000000005) -- (1.045,0.63,0.04724999999999983) -- (1.0539999999999998,0.636,0.01836000000000001) -- (1.063,0.642,-0.008910000000000105) -- (1.072,0.6479999999999999,-0.03456000000000003) -- (1.081,0.6539999999999999,-0.05859000000000005) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.5399999999999998,0.36,0.0) -- (1.531,0.364,0.003600000000000004) -- (1.5219999999999998,0.368,0.007200000000000008) -- (1.513,0.372,0.01080000000000001) -- (1.504,0.376,0.014400000000000015) -- (1.4949999999999999,0.38,0.01800000000000002) -- (1.4859999999999998,0.384,0.02160000000000002) -- (1.4769999999999999,0.388,0.02520000000000002) -- (1.468,0.392,0.02880000000000003) -- (1.4589999999999999,0.396,0.03240000000000003) -- (1.45,0.4,0.03600000000000004) -- (1.45,0.39,0.038191499999999996) -- (1.45,0.38,0.039312000000000034) -- (1.45,0.37,0.0392805) -- (1.45,0.36,0.038016000000000036) -- (1.45,0.35,0.03543750000000001) -- (1.45,0.34,0.03146399999999999) -- (1.45,0.32999999999999996,0.026014500000000017) -- (1.45,0.32,0.019007999999999997) -- (1.45,0.30999999999999994,0.010363500000000003) -- (1.45,0.3,0.0) -- (1.4589999999999999,0.30599999999999994,0.0) -- (1.468,0.312,0.0) -- (1.4769999999999999,0.31799999999999995,0.0) -- (1.486,0.324,0.0) -- (1.4949999999999999,0.32999999999999996,0.0) -- (1.5039999999999998,0.33599999999999997,0.0) -- (1.513,0.34199999999999997,0.0) -- (1.5219999999999998,0.348,0.0) -- (1.531,0.354,0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.4,0.03600000000000004) -- (1.4409999999999998,0.394,0.042434999999999994) -- (1.432,0.388,0.04914000000000005) -- (1.4229999999999998,0.382,0.056115000000000005) -- (1.414,0.376,0.06336000000000007) -- (1.4049999999999998,0.37,0.07087500000000002) -- (1.396,0.36400000000000005,0.07865999999999998) -- (1.3869999999999998,0.358,0.08671500000000004) -- (1.378,0.35200000000000004,0.09504) -- (1.3689999999999998,0.346,0.10363500000000006) -- (1.3599999999999999,0.34,0.1125) -- (1.3689999999999998,0.336,0.10124999999999999) -- (1.378,0.332,0.09) -- (1.387,0.328,0.07874999999999999) -- (1.396,0.324,0.0675) -- (1.4049999999999998,0.32,0.05625) -- (1.414,0.316,0.045) -- (1.4229999999999998,0.312,0.03375000000000001) -- (1.432,0.308,0.022499999999999996) -- (1.4409999999999998,0.304,0.011249999999999998) -- (1.45,0.3,0.0) -- (1.45,0.30999999999999994,0.010363500000000005) -- (1.45,0.32,0.019007999999999997) -- (1.45,0.32999999999999996,0.026014500000000013) -- (1.45,0.34,0.03146399999999999) -- (1.45,0.35,0.03543750000000001) -- (1.45,0.36,0.038016000000000036) -- (1.45,0.37,0.0392805) -- (1.45,0.38,0.039312000000000034) -- (1.45,0.39,0.038191499999999996) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.4,0.03600000000000004) -- (1.4409999999999998,0.404,0.039600000000000045) -- (1.432,0.40800000000000003,0.04320000000000004) -- (1.4229999999999998,0.41200000000000003,0.04680000000000004) -- (1.414,0.4159999999999999,0.05040000000000004) -- (1.4049999999999998,0.41999999999999993,0.054000000000000055) -- (1.396,0.42399999999999993,0.05760000000000006) -- (1.3869999999999998,0.42799999999999994,0.06120000000000005) -- (1.3779999999999997,0.43199999999999994,0.06480000000000007) -- (1.3689999999999998,0.43599999999999994,0.06840000000000007) -- (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.3599999999999999,0.42999999999999994,0.08062649999999999) -- (1.3599999999999999,0.41999999999999993,0.08845200000000009) -- (1.3599999999999999,0.4099999999999999,0.09539550000000001) -- (1.3599999999999999,0.3999999999999999,0.1013760000000001) -- (1.3599999999999999,0.3899999999999999,0.10631250000000002) -- (1.3599999999999999,0.37999999999999995,0.11012399999999994) -- (1.3599999999999999,0.37,0.11272950000000005) -- (1.3599999999999999,0.36000000000000004,0.11404799999999998) -- (1.3599999999999999,0.35,0.11399850000000007) -- (1.3599999999999999,0.34,0.1125) -- (1.3689999999999998,0.346,0.10363500000000006) -- (1.378,0.35200000000000004,0.09504) -- (1.3869999999999998,0.358,0.08671500000000004) -- (1.396,0.36400000000000005,0.07865999999999998) -- (1.4049999999999998,0.37,0.07087500000000002) -- (1.414,0.376,0.06336000000000007) -- (1.4229999999999998,0.382,0.056115000000000005) -- (1.432,0.388,0.04914000000000005) -- (1.4409999999999998,0.394,0.042434999999999994) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.351,0.43399999999999994,0.08486999999999999) -- (1.3419999999999996,0.42799999999999994,0.0982800000000001) -- (1.3329999999999997,0.42199999999999993,0.11223000000000001) -- (1.3239999999999998,0.4159999999999999,0.12672000000000014) -- (1.315,0.4099999999999999,0.14175000000000004) -- (1.306,0.40399999999999997,0.15731999999999996) -- (1.2969999999999997,0.3979999999999999,0.17343000000000008) -- (1.2879999999999998,0.39199999999999996,0.19008) -- (1.279,0.3859999999999999,0.20727000000000012) -- (1.27,0.37999999999999995,0.225) -- (1.279,0.37599999999999995,0.21375) -- (1.2879999999999998,0.37199999999999994,0.20249999999999999) -- (1.297,0.36799999999999994,0.19124999999999998) -- (1.3059999999999998,0.36399999999999993,0.18) -- (1.315,0.35999999999999993,0.16874999999999998) -- (1.3239999999999998,0.3559999999999999,0.15749999999999997) -- (1.3329999999999997,0.35200000000000004,0.14625) -- (1.3419999999999999,0.34800000000000003,0.135) -- (1.351,0.34400000000000003,0.12375000000000001) -- (1.3599999999999999,0.34,0.1125) -- (1.3599999999999999,0.35,0.11399850000000007) -- (1.3599999999999999,0.36000000000000004,0.11404799999999998) -- (1.3599999999999999,0.37,0.11272950000000005) -- (1.3599999999999999,0.37999999999999995,0.11012399999999994) -- (1.3599999999999999,0.3899999999999999,0.10631250000000002) -- (1.3599999999999999,0.3999999999999999,0.1013760000000001) -- (1.3599999999999999,0.4099999999999999,0.09539550000000001) -- (1.3599999999999999,0.41999999999999993,0.08845200000000009) -- (1.3599999999999999,0.42999999999999994,0.08062649999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.43999999999999995,0.07200000000000008) -- (1.3509999999999998,0.44399999999999995,0.07560000000000008) -- (1.3419999999999996,0.44799999999999995,0.07920000000000009) -- (1.3329999999999997,0.45199999999999996,0.08280000000000007) -- (1.3239999999999998,0.45599999999999996,0.08640000000000007) -- (1.315,0.45999999999999996,0.09000000000000008) -- (1.3059999999999998,0.46399999999999997,0.09360000000000009) -- (1.2969999999999997,0.46799999999999997,0.09720000000000009) -- (1.2879999999999998,0.472,0.10080000000000008) -- (1.279,0.476,0.10440000000000009) -- (1.27,0.48,0.10800000000000011) -- (1.27,0.47,0.12306149999999998) -- (1.27,0.45999999999999996,0.13759200000000013) -- (1.27,0.44999999999999996,0.15151050000000005) -- (1.2699999999999998,0.43999999999999995,0.16473600000000016) -- (1.27,0.42999999999999994,0.17718750000000003) -- (1.27,0.42,0.18878399999999992) -- (1.27,0.4099999999999999,0.19944450000000008) -- (1.27,0.39999999999999997,0.209088) -- (1.2699999999999998,0.3899999999999999,0.21763350000000012) -- (1.27,0.37999999999999995,0.225) -- (1.279,0.3859999999999999,0.20727000000000012) -- (1.2879999999999998,0.39199999999999996,0.19008) -- (1.2969999999999997,0.3979999999999999,0.17343000000000008) -- (1.306,0.40399999999999997,0.15731999999999996) -- (1.315,0.4099999999999999,0.14175000000000004) -- (1.3239999999999998,0.4159999999999999,0.12672000000000014) -- (1.3329999999999997,0.42199999999999993,0.11223000000000001) -- (1.3419999999999996,0.42799999999999994,0.0982800000000001) -- (1.351,0.43399999999999994,0.08486999999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.48,0.10800000000000011) -- (1.261,0.474,0.127305) -- (1.2519999999999998,0.46799999999999997,0.14742000000000013) -- (1.2429999999999999,0.46199999999999997,0.16834500000000002) -- (1.234,0.45599999999999996,0.1900800000000002) -- (1.2249999999999999,0.44999999999999996,0.21262500000000004) -- (1.2159999999999997,0.444,0.23597999999999988) -- (1.2069999999999999,0.43799999999999994,0.2601450000000001) -- (1.198,0.432,0.28512) -- (1.1889999999999998,0.42599999999999993,0.3109050000000001) -- (1.1799999999999997,0.42,0.33749999999999997) -- (1.1889999999999998,0.416,0.32625) -- (1.198,0.412,0.31499999999999995) -- (1.2069999999999999,0.408,0.30375) -- (1.2159999999999997,0.40399999999999997,0.2925) -- (1.2249999999999999,0.39999999999999997,0.28125) -- (1.234,0.39599999999999996,0.27) -- (1.2429999999999999,0.39199999999999996,0.25875) -- (1.2519999999999998,0.38799999999999996,0.24750000000000003) -- (1.261,0.38399999999999995,0.23625000000000002) -- (1.27,0.37999999999999995,0.225) -- (1.2699999999999998,0.3899999999999999,0.21763350000000012) -- (1.27,0.39999999999999997,0.209088) -- (1.27,0.4099999999999999,0.19944450000000008) -- (1.27,0.42,0.18878399999999992) -- (1.27,0.42999999999999994,0.17718750000000003) -- (1.2699999999999998,0.43999999999999995,0.16473600000000016) -- (1.27,0.44999999999999996,0.15151050000000005) -- (1.27,0.45999999999999996,0.13759200000000013) -- (1.27,0.47,0.12306149999999998) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.48,0.10800000000000011) -- (1.261,0.484,0.11160000000000012) -- (1.2519999999999998,0.488,0.11520000000000012) -- (1.2429999999999999,0.492,0.1188000000000001) -- (1.234,0.496,0.1224000000000001) -- (1.2249999999999999,0.5,0.1260000000000001) -- (1.2159999999999997,0.504,0.12960000000000013) -- (1.2069999999999999,0.508,0.13320000000000012) -- (1.198,0.512,0.13680000000000014) -- (1.1889999999999998,0.516,0.14040000000000014) -- (1.1799999999999997,0.52,0.14400000000000016) -- (1.1799999999999997,0.51,0.1654965) -- (1.1799999999999997,0.5,0.18673200000000018) -- (1.1799999999999997,0.49,0.20762550000000002) -- (1.1799999999999997,0.48,0.22809600000000024) -- (1.1799999999999997,0.47,0.24806250000000002) -- (1.18,0.46,0.26744399999999985) -- (1.1799999999999997,0.44999999999999996,0.28615950000000007) -- (1.1799999999999997,0.44,0.30412799999999995) -- (1.1799999999999997,0.42999999999999994,0.3212685000000001) -- (1.1799999999999997,0.42,0.33749999999999997) -- (1.1889999999999998,0.42599999999999993,0.3109050000000001) -- (1.198,0.432,0.28512) -- (1.2069999999999999,0.43799999999999994,0.2601450000000001) -- (1.2159999999999997,0.444,0.23597999999999988) -- (1.2249999999999999,0.44999999999999996,0.21262500000000004) -- (1.234,0.45599999999999996,0.1900800000000002) -- (1.2429999999999999,0.46199999999999997,0.16834500000000002) -- (1.2519999999999998,0.46799999999999997,0.14742000000000013) -- (1.261,0.474,0.127305) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.52,0.14400000000000016) -- (1.1709999999999998,0.514,0.16973999999999997) -- (1.162,0.508,0.1965600000000002) -- (1.1529999999999998,0.502,0.22446000000000002) -- (1.1439999999999997,0.496,0.2534400000000003) -- (1.1349999999999998,0.49,0.2835000000000001) -- (1.126,0.48400000000000004,0.3146399999999999) -- (1.1169999999999998,0.478,0.34686000000000017) -- (1.1079999999999999,0.47200000000000003,0.38016) -- (1.0989999999999998,0.46599999999999997,0.41454000000000024) -- (1.0899999999999999,0.46,0.45) -- (1.0989999999999998,0.456,0.43875000000000003) -- (1.1079999999999999,0.452,0.4275) -- (1.117,0.448,0.41625) -- (1.126,0.444,0.40499999999999997) -- (1.1349999999999998,0.44,0.39375) -- (1.144,0.436,0.38249999999999995) -- (1.153,0.432,0.37124999999999997) -- (1.162,0.428,0.36) -- (1.1709999999999998,0.424,0.34875) -- (1.1799999999999997,0.42,0.33749999999999997) -- (1.1799999999999997,0.42999999999999994,0.3212685000000001) -- (1.1799999999999997,0.44,0.30412799999999995) -- (1.1799999999999997,0.44999999999999996,0.28615950000000007) -- (1.18,0.46,0.26744399999999985) -- (1.1799999999999997,0.47,0.24806250000000002) -- (1.1799999999999997,0.48,0.22809600000000024) -- (1.1799999999999997,0.49,0.20762550000000002) -- (1.1799999999999997,0.5,0.18673200000000018) -- (1.1799999999999997,0.51,0.1654965) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.52,0.14400000000000016) -- (1.1709999999999998,0.524,0.14760000000000012) -- (1.162,0.528,0.15120000000000017) -- (1.1529999999999998,0.532,0.15480000000000013) -- (1.1439999999999997,0.536,0.15840000000000018) -- (1.1349999999999998,0.54,0.16200000000000014) -- (1.126,0.544,0.16560000000000014) -- (1.1169999999999998,0.548,0.16920000000000016) -- (1.1079999999999999,0.552,0.17280000000000015) -- (1.0989999999999998,0.556,0.17640000000000017) -- (1.0899999999999999,0.56,0.18000000000000016) -- (1.0899999999999999,0.55,0.2079315) -- (1.0899999999999999,0.54,0.23587200000000022) -- (1.0899999999999999,0.53,0.26374050000000004) -- (1.0899999999999999,0.52,0.29145600000000027) -- (1.0899999999999999,0.51,0.3189375000000001) -- (1.0899999999999999,0.5,0.3461039999999999) -- (1.0899999999999999,0.49,0.37287450000000016) -- (1.0899999999999999,0.48000000000000004,0.399168) -- (1.0899999999999999,0.47,0.4249035000000002) -- (1.0899999999999999,0.46,0.45) -- (1.0989999999999998,0.46599999999999997,0.41454000000000024) -- (1.1079999999999999,0.47200000000000003,0.38016) -- (1.1169999999999998,0.478,0.34686000000000017) -- (1.126,0.48400000000000004,0.3146399999999999) -- (1.1349999999999998,0.49,0.2835000000000001) -- (1.1439999999999997,0.496,0.2534400000000003) -- (1.1529999999999998,0.502,0.22446000000000002) -- (1.162,0.508,0.1965600000000002) -- (1.1709999999999998,0.514,0.16973999999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.56,0.18000000000000016) -- (1.081,0.554,0.21217499999999997) -- (1.0719999999999998,0.548,0.24570000000000022) -- (1.063,0.542,0.280575) -- (1.0539999999999998,0.536,0.3168000000000003) -- (1.045,0.53,0.35437500000000005) -- (1.036,0.524,0.39329999999999987) -- (1.027,0.518,0.4335750000000002) -- (1.0179999999999998,0.512,0.47519999999999996) -- (1.009,0.506,0.5181750000000003) -- (0.9999999999999999,0.5,0.5625) -- (1.009,0.49600000000000005,0.55125) -- (1.0179999999999998,0.49200000000000005,0.54) -- (1.027,0.48800000000000004,0.52875) -- (1.036,0.48400000000000004,0.5175) -- (1.045,0.48000000000000004,0.50625) -- (1.0539999999999998,0.47600000000000003,0.49500000000000005) -- (1.063,0.47200000000000003,0.48375) -- (1.0719999999999998,0.468,0.47250000000000003) -- (1.081,0.464,0.46125) -- (1.0899999999999999,0.46,0.45) -- (1.0899999999999999,0.47,0.4249035000000002) -- (1.0899999999999999,0.48000000000000004,0.399168) -- (1.0899999999999999,0.49,0.37287450000000016) -- (1.0899999999999999,0.5,0.3461039999999999) -- (1.0899999999999999,0.51,0.3189375000000001) -- (1.0899999999999999,0.52,0.29145600000000027) -- (1.0899999999999999,0.53,0.26374050000000004) -- (1.0899999999999999,0.54,0.23587200000000022) -- (1.0899999999999999,0.55,0.2079315) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.56,0.18000000000000016) -- (1.081,0.5640000000000001,0.18360000000000018) -- (1.0719999999999998,0.5680000000000001,0.18720000000000017) -- (1.0629999999999997,0.5720000000000001,0.1908000000000002) -- (1.0539999999999998,0.5760000000000001,0.19440000000000018) -- (1.045,0.5800000000000001,0.1980000000000002) -- (1.036,0.584,0.20160000000000017) -- (1.0269999999999997,0.5880000000000001,0.20520000000000024) -- (1.0179999999999998,0.592,0.20880000000000018) -- (1.009,0.5960000000000001,0.21240000000000026) -- (0.9999999999999999,0.6,0.21600000000000022) -- (0.9999999999999999,0.5900000000000001,0.2503665) -- (0.9999999999999999,0.58,0.28501200000000027) -- (0.9999999999999999,0.5700000000000001,0.31985550000000007) -- (0.9999999999999999,0.5599999999999999,0.3548160000000003) -- (0.9999999999999999,0.55,0.3898125000000001) -- (0.9999999999999999,0.54,0.42476399999999986) -- (0.9999999999999999,0.53,0.4595895000000002) -- (0.9999999999999999,0.52,0.49420800000000004) -- (0.9999999999999999,0.51,0.5285385000000002) -- (0.9999999999999999,0.5,0.5625) -- (1.009,0.506,0.5181750000000003) -- (1.0179999999999998,0.512,0.47519999999999996) -- (1.027,0.518,0.4335750000000002) -- (1.036,0.524,0.39329999999999987) -- (1.045,0.53,0.35437500000000005) -- (1.0539999999999998,0.536,0.3168000000000003) -- (1.063,0.542,0.280575) -- (1.0719999999999998,0.548,0.24570000000000022) -- (1.081,0.554,0.21217499999999997) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.45,0.3,0.0) -- (1.4409999999999998,0.304,0.01125) -- (1.432,0.308,0.0225) -- (1.4229999999999998,0.312,0.03375) -- (1.414,0.316,0.045) -- (1.4049999999999998,0.32,0.05625) -- (1.396,0.324,0.0675) -- (1.387,0.328,0.07874999999999999) -- (1.378,0.332,0.09) -- (1.3689999999999998,0.336,0.10124999999999999) -- (1.3599999999999999,0.34,0.1125) -- (1.3599999999999999,0.33,0.1094715) -- (1.3599999999999999,0.32,0.10483200000000001) -- (1.3599999999999999,0.31,0.0985005) -- (1.3599999999999999,0.3,0.09039600000000002) -- (1.3599999999999999,0.29,0.08043750000000002) -- (1.3599999999999999,0.28,0.06854399999999997) -- (1.3599999999999999,0.26999999999999996,0.05463450000000004) -- (1.3599999999999999,0.26,0.03862799999999998) -- (1.3599999999999999,0.24999999999999994,0.020443500000000003) -- (1.3599999999999999,0.24,0.0) -- (1.3689999999999998,0.24599999999999994,0.0) -- (1.378,0.252,0.0) -- (1.3869999999999998,0.25799999999999995,0.0) -- (1.396,0.264,0.0) -- (1.4049999999999998,0.26999999999999996,0.0) -- (1.414,0.27599999999999997,0.0) -- (1.4229999999999998,0.282,0.0) -- (1.432,0.288,0.0) -- (1.4409999999999998,0.294,0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.34,0.1125) -- (1.351,0.334,0.12163500000000001) -- (1.3419999999999999,0.328,0.13104000000000002) -- (1.3329999999999997,0.322,0.14071500000000003) -- (1.3239999999999998,0.316,0.15066000000000004) -- (1.315,0.31,0.16087500000000005) -- (1.306,0.30400000000000005,0.1713599999999999) -- (1.2969999999999997,0.298,0.18211500000000008) -- (1.2879999999999998,0.29200000000000004,0.19313999999999995) -- (1.279,0.286,0.20443500000000006) -- (1.27,0.28,0.21599999999999991) -- (1.279,0.276,0.19439999999999993) -- (1.2879999999999998,0.272,0.17279999999999993) -- (1.297,0.268,0.15119999999999995) -- (1.306,0.264,0.12959999999999997) -- (1.315,0.26,0.10799999999999996) -- (1.3239999999999998,0.256,0.08639999999999996) -- (1.3329999999999997,0.252,0.06479999999999998) -- (1.3419999999999999,0.248,0.04319999999999998) -- (1.351,0.244,0.02159999999999999) -- (1.3599999999999999,0.24,0.0) -- (1.3599999999999999,0.24999999999999994,0.02044350000000001) -- (1.3599999999999999,0.26,0.03862799999999999) -- (1.3599999999999999,0.26999999999999996,0.054634500000000016) -- (1.3599999999999999,0.28,0.06854399999999997) -- (1.3599999999999999,0.29,0.08043750000000002) -- (1.3599999999999999,0.3,0.09039600000000002) -- (1.3599999999999999,0.31,0.0985005) -- (1.3599999999999999,0.32,0.10483200000000001) -- (1.3599999999999999,0.33,0.1094715) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.34,0.1125) -- (1.351,0.34400000000000003,0.12375000000000001) -- (1.3419999999999999,0.34800000000000003,0.135) -- (1.3329999999999997,0.35200000000000004,0.14625) -- (1.3239999999999998,0.3559999999999999,0.15749999999999997) -- (1.315,0.35999999999999993,0.16874999999999998) -- (1.3059999999999998,0.36399999999999993,0.18) -- (1.297,0.36799999999999994,0.19124999999999998) -- (1.2879999999999998,0.37199999999999994,0.20249999999999999) -- (1.279,0.37599999999999995,0.21375) -- (1.27,0.37999999999999995,0.225) -- (1.27,0.36999999999999994,0.23110650000000002) -- (1.27,0.35999999999999993,0.235872) -- (1.27,0.3499999999999999,0.23921550000000003) -- (1.2699999999999998,0.3399999999999999,0.24105600000000008) -- (1.2699999999999998,0.3299999999999999,0.24131250000000007) -- (1.27,0.31999999999999995,0.23990399999999984) -- (1.2699999999999998,0.31,0.2367495000000001) -- (1.27,0.30000000000000004,0.23176799999999992) -- (1.2699999999999998,0.29,0.22487850000000015) -- (1.27,0.28,0.21599999999999991) -- (1.279,0.286,0.20443500000000006) -- (1.2879999999999998,0.29200000000000004,0.19313999999999995) -- (1.2969999999999997,0.298,0.18211500000000008) -- (1.306,0.30400000000000005,0.1713599999999999) -- (1.315,0.31,0.16087500000000005) -- (1.3239999999999998,0.316,0.15066000000000004) -- (1.3329999999999997,0.322,0.14071500000000003) -- (1.3419999999999999,0.328,0.13104000000000002) -- (1.351,0.334,0.12163500000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.37999999999999995,0.225) -- (1.261,0.37399999999999994,0.24327000000000001) -- (1.2519999999999998,0.36799999999999994,0.26208000000000004) -- (1.2429999999999999,0.36199999999999993,0.28143000000000007) -- (1.234,0.3559999999999999,0.3013200000000001) -- (1.2249999999999999,0.3499999999999999,0.3217500000000001) -- (1.2159999999999997,0.344,0.3427199999999998) -- (1.2069999999999999,0.3379999999999999,0.36423000000000016) -- (1.198,0.33199999999999996,0.3862799999999999) -- (1.1889999999999998,0.3259999999999999,0.4088700000000001) -- (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1889999999999998,0.31599999999999995,0.4103999999999998) -- (1.198,0.31199999999999994,0.38879999999999987) -- (1.2069999999999999,0.30799999999999994,0.36719999999999986) -- (1.2159999999999997,0.30399999999999994,0.34559999999999985) -- (1.2249999999999999,0.29999999999999993,0.3239999999999999) -- (1.234,0.29599999999999993,0.3023999999999999) -- (1.2429999999999999,0.29200000000000004,0.28079999999999994) -- (1.2519999999999998,0.28800000000000003,0.25919999999999993) -- (1.261,0.28400000000000003,0.23759999999999992) -- (1.27,0.28,0.21599999999999991) -- (1.2699999999999998,0.29,0.22487850000000015) -- (1.27,0.30000000000000004,0.23176799999999992) -- (1.2699999999999998,0.31,0.2367495000000001) -- (1.27,0.31999999999999995,0.23990399999999984) -- (1.2699999999999998,0.3299999999999999,0.24131250000000007) -- (1.2699999999999998,0.3399999999999999,0.24105600000000008) -- (1.27,0.3499999999999999,0.23921550000000003) -- (1.27,0.35999999999999993,0.235872) -- (1.27,0.36999999999999994,0.23110650000000002) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.37999999999999995,0.225) -- (1.261,0.38399999999999995,0.23625000000000002) -- (1.2519999999999998,0.38799999999999996,0.24750000000000003) -- (1.2429999999999999,0.39199999999999996,0.25875) -- (1.234,0.39599999999999996,0.27) -- (1.2249999999999999,0.39999999999999997,0.28125) -- (1.2159999999999997,0.40399999999999997,0.2925) -- (1.2069999999999999,0.408,0.30375) -- (1.198,0.412,0.31499999999999995) -- (1.1889999999999998,0.416,0.32625) -- (1.1799999999999997,0.42,0.33749999999999997) -- (1.1799999999999997,0.41,0.3527415) -- (1.1799999999999997,0.39999999999999997,0.36691199999999996) -- (1.1799999999999997,0.38999999999999996,0.3799305000000001) -- (1.1799999999999997,0.37999999999999995,0.39171600000000006) -- (1.1799999999999997,0.36999999999999994,0.4021875000000001) -- (1.18,0.36,0.41126399999999974) -- (1.1799999999999997,0.3499999999999999,0.4188645000000002) -- (1.1799999999999997,0.33999999999999997,0.4249079999999999) -- (1.1799999999999997,0.3299999999999999,0.42931350000000024) -- (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1889999999999998,0.3259999999999999,0.4088700000000001) -- (1.198,0.33199999999999996,0.3862799999999999) -- (1.2069999999999999,0.3379999999999999,0.36423000000000016) -- (1.2159999999999997,0.344,0.3427199999999998) -- (1.2249999999999999,0.3499999999999999,0.3217500000000001) -- (1.234,0.3559999999999999,0.3013200000000001) -- (1.2429999999999999,0.36199999999999993,0.28143000000000007) -- (1.2519999999999998,0.36799999999999994,0.26208000000000004) -- (1.261,0.37399999999999994,0.24327000000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.42,0.33749999999999997) -- (1.1709999999999998,0.414,0.36490500000000003) -- (1.162,0.408,0.39312) -- (1.1529999999999998,0.40199999999999997,0.42214500000000005) -- (1.1439999999999997,0.39599999999999996,0.45198000000000005) -- (1.1349999999999998,0.38999999999999996,0.48262500000000014) -- (1.126,0.384,0.5140799999999998) -- (1.1169999999999998,0.37799999999999995,0.5463450000000002) -- (1.108,0.372,0.5794199999999997) -- (1.0989999999999998,0.36599999999999994,0.6133050000000002) -- (1.0899999999999999,0.36,0.6479999999999998) -- (1.099,0.356,0.6263999999999998) -- (1.108,0.352,0.6047999999999998) -- (1.117,0.348,0.5831999999999998) -- (1.126,0.344,0.5615999999999999) -- (1.1349999999999998,0.33999999999999997,0.5399999999999998) -- (1.144,0.33599999999999997,0.5183999999999999) -- (1.153,0.33199999999999996,0.4967999999999998) -- (1.162,0.32799999999999996,0.47519999999999984) -- (1.1709999999999998,0.32399999999999995,0.45359999999999984) -- (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1799999999999997,0.3299999999999999,0.42931350000000024) -- (1.1799999999999997,0.33999999999999997,0.4249079999999999) -- (1.1799999999999997,0.3499999999999999,0.4188645000000002) -- (1.18,0.36,0.41126399999999974) -- (1.1799999999999997,0.36999999999999994,0.4021875000000001) -- (1.1799999999999997,0.37999999999999995,0.39171600000000006) -- (1.1799999999999997,0.38999999999999996,0.3799305000000001) -- (1.1799999999999997,0.39999999999999997,0.36691199999999996) -- (1.1799999999999997,0.41,0.3527415) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.42,0.33749999999999997) -- (1.1709999999999998,0.424,0.34875) -- (1.162,0.428,0.36) -- (1.153,0.432,0.37124999999999997) -- (1.144,0.436,0.38249999999999995) -- (1.1349999999999998,0.44,0.39375) -- (1.126,0.444,0.40499999999999997) -- (1.117,0.448,0.41625) -- (1.1079999999999999,0.452,0.4275) -- (1.0989999999999998,0.456,0.43875000000000003) -- (1.0899999999999999,0.46,0.45) -- (1.0899999999999999,0.45,0.47437650000000003) -- (1.0899999999999999,0.44,0.49795200000000006) -- (1.0899999999999999,0.43,0.5206455000000001) -- (1.0899999999999999,0.42,0.5423760000000001) -- (1.0899999999999999,0.41,0.5630625000000001) -- (1.0899999999999999,0.4,0.5826239999999996) -- (1.0899999999999999,0.38999999999999996,0.6009795000000002) -- (1.0899999999999999,0.38,0.6180479999999998) -- (1.0899999999999999,0.36999999999999994,0.6337485000000003) -- (1.0899999999999999,0.36,0.6479999999999998) -- (1.0989999999999998,0.36599999999999994,0.6133050000000002) -- (1.108,0.372,0.5794199999999997) -- (1.1169999999999998,0.37799999999999995,0.5463450000000002) -- (1.126,0.384,0.5140799999999998) -- (1.1349999999999998,0.38999999999999996,0.48262500000000014) -- (1.1439999999999997,0.39599999999999996,0.45198000000000005) -- (1.1529999999999998,0.40199999999999997,0.42214500000000005) -- (1.162,0.408,0.39312) -- (1.1709999999999998,0.414,0.36490500000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.46,0.45) -- (1.081,0.454,0.48654000000000003) -- (1.0719999999999998,0.448,0.5241600000000001) -- (1.0629999999999997,0.442,0.5628600000000001) -- (1.0539999999999998,0.436,0.6026400000000002) -- (1.045,0.43,0.6435000000000002) -- (1.036,0.42400000000000004,0.6854399999999996) -- (1.0269999999999997,0.418,0.7284600000000003) -- (1.0179999999999998,0.41200000000000003,0.7725599999999998) -- (1.009,0.40599999999999997,0.8177400000000002) -- (0.9999999999999999,0.4,0.8639999999999997) -- (1.009,0.396,0.8423999999999998) -- (1.0179999999999998,0.392,0.8207999999999996) -- (1.027,0.388,0.7991999999999997) -- (1.036,0.384,0.7775999999999997) -- (1.045,0.38,0.7559999999999997) -- (1.0539999999999998,0.376,0.7343999999999997) -- (1.063,0.372,0.7127999999999997) -- (1.072,0.368,0.6911999999999997) -- (1.081,0.364,0.6695999999999999) -- (1.0899999999999999,0.36,0.6479999999999998) -- (1.0899999999999999,0.36999999999999994,0.6337485000000003) -- (1.0899999999999999,0.38,0.6180479999999998) -- (1.0899999999999999,0.38999999999999996,0.6009795000000002) -- (1.0899999999999999,0.4,0.5826239999999996) -- (1.0899999999999999,0.41,0.5630625000000001) -- (1.0899999999999999,0.42,0.5423760000000001) -- (1.0899999999999999,0.43,0.5206455000000001) -- (1.0899999999999999,0.44,0.49795200000000006) -- (1.0899999999999999,0.45,0.47437650000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.46,0.45) -- (1.081,0.464,0.46125) -- (1.0719999999999998,0.468,0.47250000000000003) -- (1.063,0.47200000000000003,0.48375) -- (1.0539999999999998,0.47600000000000003,0.49500000000000005) -- (1.045,0.48000000000000004,0.50625) -- (1.036,0.48400000000000004,0.5175) -- (1.027,0.48800000000000004,0.52875) -- (1.0179999999999998,0.49200000000000005,0.54) -- (1.009,0.49600000000000005,0.55125) -- (0.9999999999999999,0.5,0.5625) -- (0.9999999999999999,0.49000000000000005,0.5960115000000001) -- (0.9999999999999999,0.48000000000000004,0.628992) -- (0.9999999999999999,0.47000000000000003,0.6613605000000001) -- (0.9999999999999999,0.46,0.6930360000000001) -- (0.9999999999999999,0.45,0.7239375000000001) -- (0.9999999999999999,0.44000000000000006,0.7539839999999997) -- (0.9999999999999999,0.43,0.7830945000000002) -- (0.9999999999999999,0.42000000000000004,0.8111879999999998) -- (0.9999999999999999,0.41,0.8381835000000004) -- (0.9999999999999999,0.4,0.8639999999999997) -- (1.009,0.40599999999999997,0.8177400000000002) -- (1.0179999999999998,0.41200000000000003,0.7725599999999998) -- (1.0269999999999997,0.418,0.7284600000000003) -- (1.036,0.42400000000000004,0.6854399999999996) -- (1.045,0.43,0.6435000000000002) -- (1.0539999999999998,0.436,0.6026400000000002) -- (1.0629999999999997,0.442,0.5628600000000001) -- (1.0719999999999998,0.448,0.5241600000000001) -- (1.081,0.454,0.48654000000000003) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.3599999999999999,0.24,0.0) -- (1.351,0.244,0.02159999999999999) -- (1.3419999999999999,0.248,0.04319999999999998) -- (1.3329999999999997,0.252,0.06479999999999998) -- (1.3239999999999998,0.256,0.08639999999999996) -- (1.315,0.26,0.10799999999999996) -- (1.306,0.264,0.12959999999999997) -- (1.297,0.268,0.15119999999999995) -- (1.2879999999999998,0.272,0.17279999999999993) -- (1.279,0.276,0.19439999999999993) -- (1.27,0.28,0.21599999999999991) -- (1.27,0.27,0.2050515) -- (1.27,0.26,0.19195199999999998) -- (1.27,0.25,0.1766205) -- (1.27,0.24,0.15897599999999998) -- (1.2699999999999998,0.22999999999999998,0.13893750000000005) -- (1.27,0.22000000000000003,0.11642399999999996) -- (1.2699999999999998,0.20999999999999996,0.09135450000000003) -- (1.27,0.2,0.06364799999999998) -- (1.2699999999999998,0.18999999999999995,0.03322350000000001) -- (1.27,0.18,0.0) -- (1.279,0.18599999999999994,0.0) -- (1.2879999999999998,0.192,0.0) -- (1.2969999999999997,0.19799999999999995,0.0) -- (1.306,0.20400000000000001,0.0) -- (1.315,0.20999999999999996,0.0) -- (1.3239999999999998,0.21599999999999997,0.0) -- (1.3329999999999997,0.22199999999999998,0.0) -- (1.3419999999999999,0.22799999999999998,0.0) -- (1.351,0.23399999999999999,0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.28,0.21599999999999991) -- (1.261,0.274,0.22783500000000004) -- (1.2519999999999998,0.268,0.23994) -- (1.2429999999999999,0.262,0.25231500000000007) -- (1.234,0.256,0.26496) -- (1.2249999999999999,0.25,0.2778750000000001) -- (1.216,0.24400000000000005,0.29105999999999993) -- (1.2069999999999999,0.238,0.3045150000000001) -- (1.198,0.23200000000000004,0.31824) -- (1.1889999999999998,0.22599999999999998,0.33223500000000017) -- (1.18,0.22000000000000003,0.34649999999999986) -- (1.189,0.21600000000000003,0.31184999999999985) -- (1.198,0.21200000000000002,0.2771999999999999) -- (1.2069999999999999,0.20800000000000002,0.2425499999999999) -- (1.2159999999999997,0.20400000000000001,0.20789999999999995) -- (1.2249999999999999,0.2,0.17324999999999993) -- (1.234,0.196,0.13859999999999995) -- (1.2429999999999999,0.192,0.10394999999999999) -- (1.2519999999999998,0.188,0.06929999999999996) -- (1.261,0.184,0.03464999999999998) -- (1.27,0.18,0.0) -- (1.2699999999999998,0.18999999999999995,0.03322350000000002) -- (1.27,0.2,0.063648) -- (1.2699999999999998,0.20999999999999996,0.09135450000000002) -- (1.27,0.22000000000000003,0.11642399999999996) -- (1.2699999999999998,0.22999999999999998,0.13893750000000005) -- (1.27,0.24,0.15897599999999998) -- (1.27,0.25,0.1766205) -- (1.27,0.26,0.19195199999999998) -- (1.27,0.27,0.2050515) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.28,0.21599999999999991) -- (1.261,0.28400000000000003,0.23759999999999992) -- (1.2519999999999998,0.28800000000000003,0.25919999999999993) -- (1.2429999999999999,0.29200000000000004,0.28079999999999994) -- (1.234,0.29599999999999993,0.3023999999999999) -- (1.2249999999999999,0.29999999999999993,0.3239999999999999) -- (1.2159999999999997,0.30399999999999994,0.34559999999999985) -- (1.2069999999999999,0.30799999999999994,0.36719999999999986) -- (1.198,0.31199999999999994,0.38879999999999987) -- (1.1889999999999998,0.31599999999999995,0.4103999999999998) -- (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1799999999999997,0.30999999999999994,0.4328865000000001) -- (1.1799999999999997,0.29999999999999993,0.43189199999999994) -- (1.1799999999999997,0.2899999999999999,0.4289355) -- (1.1799999999999997,0.2799999999999999,0.423936) -- (1.1799999999999997,0.2699999999999999,0.4168125000000001) -- (1.18,0.25999999999999995,0.40748399999999985) -- (1.1799999999999997,0.25,0.3958695000000001) -- (1.18,0.24000000000000005,0.38188799999999995) -- (1.1799999999999997,0.22999999999999998,0.3654585000000002) -- (1.18,0.22000000000000003,0.34649999999999986) -- (1.1889999999999998,0.22599999999999998,0.33223500000000017) -- (1.198,0.23200000000000004,0.31824) -- (1.2069999999999999,0.238,0.3045150000000001) -- (1.216,0.24400000000000005,0.29105999999999993) -- (1.2249999999999999,0.25,0.2778750000000001) -- (1.234,0.256,0.26496) -- (1.2429999999999999,0.262,0.25231500000000007) -- (1.2519999999999998,0.268,0.23994) -- (1.261,0.274,0.22783500000000004) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1709999999999998,0.31399999999999995,0.4556700000000001) -- (1.162,0.30799999999999994,0.47988) -- (1.1529999999999998,0.30199999999999994,0.5046300000000001) -- (1.1439999999999997,0.29599999999999993,0.52992) -- (1.1349999999999998,0.2899999999999999,0.5557500000000002) -- (1.126,0.284,0.5821199999999999) -- (1.1169999999999998,0.2779999999999999,0.6090300000000002) -- (1.108,0.27199999999999996,0.63648) -- (1.0989999999999998,0.2659999999999999,0.6644700000000003) -- (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.099,0.25599999999999995,0.6583499999999998) -- (1.108,0.25199999999999995,0.6236999999999997) -- (1.117,0.24799999999999994,0.5890499999999997) -- (1.126,0.24399999999999994,0.5543999999999998) -- (1.1349999999999998,0.23999999999999994,0.5197499999999998) -- (1.144,0.23599999999999993,0.4850999999999998) -- (1.153,0.23200000000000004,0.45044999999999985) -- (1.162,0.22800000000000004,0.4157999999999999) -- (1.1709999999999998,0.22400000000000003,0.38114999999999993) -- (1.18,0.22000000000000003,0.34649999999999986) -- (1.1799999999999997,0.22999999999999998,0.3654585000000002) -- (1.18,0.24000000000000005,0.38188799999999995) -- (1.1799999999999997,0.25,0.3958695000000001) -- (1.18,0.25999999999999995,0.40748399999999985) -- (1.1799999999999997,0.2699999999999999,0.4168125000000001) -- (1.1799999999999997,0.2799999999999999,0.423936) -- (1.1799999999999997,0.2899999999999999,0.4289355) -- (1.1799999999999997,0.29999999999999993,0.43189199999999994) -- (1.1799999999999997,0.30999999999999994,0.4328865000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.31999999999999995,0.43199999999999983) -- (1.1709999999999998,0.32399999999999995,0.45359999999999984) -- (1.162,0.32799999999999996,0.47519999999999984) -- (1.153,0.33199999999999996,0.4967999999999998) -- (1.144,0.33599999999999997,0.5183999999999999) -- (1.1349999999999998,0.33999999999999997,0.5399999999999998) -- (1.126,0.344,0.5615999999999999) -- (1.117,0.348,0.5831999999999998) -- (1.108,0.352,0.6047999999999998) -- (1.099,0.356,0.6263999999999998) -- (1.0899999999999999,0.36,0.6479999999999998) -- (1.0899999999999999,0.35,0.6607215) -- (1.0899999999999999,0.33999999999999997,0.6718319999999998) -- (1.0899999999999999,0.32999999999999996,0.6812505000000002) -- (1.0899999999999999,0.31999999999999995,0.688896) -- (1.0899999999999999,0.30999999999999994,0.6946875000000002) -- (1.0899999999999999,0.3,0.6985439999999997) -- (1.0899999999999999,0.2899999999999999,0.7003845000000002) -- (1.0899999999999999,0.27999999999999997,0.7001280000000001) -- (1.0899999999999999,0.2699999999999999,0.6976935000000003) -- (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.0989999999999998,0.2659999999999999,0.6644700000000003) -- (1.108,0.27199999999999996,0.63648) -- (1.1169999999999998,0.2779999999999999,0.6090300000000002) -- (1.126,0.284,0.5821199999999999) -- (1.1349999999999998,0.2899999999999999,0.5557500000000002) -- (1.1439999999999997,0.29599999999999993,0.52992) -- (1.1529999999999998,0.30199999999999994,0.5046300000000001) -- (1.162,0.30799999999999994,0.47988) -- (1.1709999999999998,0.31399999999999995,0.4556700000000001) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.36,0.6479999999999998) -- (1.081,0.354,0.683505) -- (1.072,0.348,0.7198199999999999) -- (1.063,0.34199999999999997,0.7569450000000001) -- (1.0539999999999998,0.33599999999999997,0.7948799999999999) -- (1.045,0.32999999999999996,0.8336250000000002) -- (1.036,0.324,0.8731799999999997) -- (1.027,0.31799999999999995,0.9135450000000002) -- (1.0179999999999998,0.312,0.9547199999999998) -- (1.009,0.30599999999999994,0.9967050000000004) -- (0.9999999999999999,0.3,1.0394999999999996) -- (1.009,0.296,1.0048499999999996) -- (1.0179999999999998,0.292,0.9701999999999996) -- (1.027,0.288,0.9355499999999998) -- (1.036,0.284,0.9008999999999997) -- (1.045,0.27999999999999997,0.8662499999999997) -- (1.0539999999999998,0.27599999999999997,0.8315999999999998) -- (1.063,0.27199999999999996,0.7969499999999996) -- (1.072,0.26799999999999996,0.7622999999999999) -- (1.081,0.26399999999999996,0.7276499999999999) -- (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.0899999999999999,0.2699999999999999,0.6976935000000003) -- (1.0899999999999999,0.27999999999999997,0.7001280000000001) -- (1.0899999999999999,0.2899999999999999,0.7003845000000002) -- (1.0899999999999999,0.3,0.6985439999999997) -- (1.0899999999999999,0.30999999999999994,0.6946875000000002) -- (1.0899999999999999,0.31999999999999995,0.688896) -- (1.0899999999999999,0.32999999999999996,0.6812505000000002) -- (1.0899999999999999,0.33999999999999997,0.6718319999999998) -- (1.0899999999999999,0.35,0.6607215) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.36,0.6479999999999998) -- (1.081,0.364,0.6695999999999999) -- (1.072,0.368,0.6911999999999997) -- (1.063,0.372,0.7127999999999997) -- (1.0539999999999998,0.376,0.7343999999999997) -- (1.045,0.38,0.7559999999999997) -- (1.036,0.384,0.7775999999999997) -- (1.027,0.388,0.7991999999999997) -- (1.0179999999999998,0.392,0.8207999999999996) -- (1.009,0.396,0.8423999999999998) -- (0.9999999999999999,0.4,0.8639999999999997) -- (0.9999999999999999,0.39,0.8885565000000002) -- (0.9999999999999999,0.38,0.9117719999999999) -- (0.9999999999999999,0.37,0.9335655000000002) -- (0.9999999999999999,0.36,0.9538559999999999) -- (0.9999999999999999,0.35,0.9725625000000001) -- (1.0,0.34,0.9896039999999996) -- (0.9999999999999999,0.32999999999999996,1.0048995) -- (0.9999999999999999,0.32,1.018368) -- (0.9999999999999999,0.30999999999999994,1.0299285000000005) -- (0.9999999999999999,0.3,1.0394999999999996) -- (1.009,0.30599999999999994,0.9967050000000004) -- (1.0179999999999998,0.312,0.9547199999999998) -- (1.027,0.31799999999999995,0.9135450000000002) -- (1.036,0.324,0.8731799999999997) -- (1.045,0.32999999999999996,0.8336250000000002) -- (1.0539999999999998,0.33599999999999997,0.7948799999999999) -- (1.063,0.34199999999999997,0.7569450000000001) -- (1.072,0.348,0.7198199999999999) -- (1.081,0.354,0.683505) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.27,0.18,0.0) -- (1.261,0.184,0.034649999999999986) -- (1.2519999999999998,0.188,0.06929999999999997) -- (1.2429999999999999,0.192,0.10394999999999997) -- (1.234,0.196,0.13859999999999995) -- (1.2249999999999999,0.2,0.17324999999999993) -- (1.2159999999999997,0.20400000000000001,0.20789999999999995) -- (1.2069999999999999,0.20800000000000002,0.2425499999999999) -- (1.198,0.21200000000000002,0.2771999999999999) -- (1.189,0.21600000000000003,0.31184999999999985) -- (1.18,0.22000000000000003,0.34649999999999986) -- (1.18,0.21000000000000002,0.32493149999999993) -- (1.18,0.2,0.300672) -- (1.18,0.19,0.27364049999999995) -- (1.1799999999999997,0.18,0.24375599999999994) -- (1.1799999999999997,0.17000000000000004,0.2109375) -- (1.1799999999999997,0.16000000000000003,0.17510400000000004) -- (1.1799999999999997,0.15000000000000002,0.13617450000000003) -- (1.1799999999999997,0.14,0.09406799999999998) -- (1.1799999999999997,0.13,0.048703500000000004) -- (1.1799999999999997,0.12,0.0) -- (1.1889999999999998,0.126,0.0) -- (1.198,0.132,0.0) -- (1.2069999999999999,0.138,0.0) -- (1.2159999999999997,0.14400000000000002,0.0) -- (1.2249999999999999,0.15000000000000002,0.0) -- (1.234,0.15599999999999997,0.0) -- (1.2429999999999999,0.16199999999999998,0.0) -- (1.2519999999999998,0.16799999999999998,0.0) -- (1.261,0.174,0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.18,0.22000000000000003,0.34649999999999986) -- (1.1709999999999998,0.21400000000000002,0.361035) -- (1.162,0.20800000000000002,0.37584000000000006) -- (1.153,0.202,0.390915) -- (1.144,0.196,0.40625999999999995) -- (1.1349999999999998,0.19000000000000006,0.421875) -- (1.126,0.18400000000000005,0.4377600000000001) -- (1.117,0.17800000000000005,0.45391500000000007) -- (1.1079999999999999,0.17200000000000004,0.47034) -- (1.0989999999999998,0.16600000000000004,0.4870350000000001) -- (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.0989999999999998,0.15600000000000003,0.4536000000000001) -- (1.1079999999999999,0.15200000000000002,0.40320000000000017) -- (1.117,0.14800000000000002,0.3528000000000001) -- (1.126,0.14400000000000002,0.30240000000000006) -- (1.1349999999999998,0.14,0.2520000000000001) -- (1.1439999999999997,0.136,0.20160000000000008) -- (1.1529999999999998,0.132,0.15120000000000008) -- (1.162,0.128,0.10080000000000001) -- (1.1709999999999998,0.124,0.05040000000000001) -- (1.1799999999999997,0.12,0.0) -- (1.1799999999999997,0.13,0.04870350000000001) -- (1.1799999999999997,0.14,0.09406800000000001) -- (1.1799999999999997,0.15000000000000002,0.13617449999999998) -- (1.1799999999999997,0.16000000000000003,0.17510400000000004) -- (1.1799999999999997,0.17000000000000004,0.2109375) -- (1.1799999999999997,0.18,0.24375599999999994) -- (1.18,0.19,0.27364049999999995) -- (1.18,0.2,0.300672) -- (1.18,0.21000000000000002,0.32493149999999993) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.18,0.22000000000000003,0.34649999999999986) -- (1.1709999999999998,0.22400000000000003,0.38114999999999993) -- (1.162,0.22800000000000004,0.4157999999999999) -- (1.153,0.23200000000000004,0.45044999999999985) -- (1.144,0.23599999999999993,0.4850999999999998) -- (1.1349999999999998,0.23999999999999994,0.5197499999999998) -- (1.126,0.24399999999999994,0.5543999999999998) -- (1.117,0.24799999999999994,0.5890499999999997) -- (1.108,0.25199999999999995,0.6236999999999997) -- (1.099,0.25599999999999995,0.6583499999999998) -- (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.0899999999999999,0.24999999999999994,0.6859664999999999) -- (1.0899999999999999,0.23999999999999994,0.676512) -- (1.0899999999999999,0.22999999999999993,0.6645555) -- (1.0899999999999999,0.21999999999999992,0.6500159999999999) -- (1.0899999999999999,0.20999999999999996,0.6328125) -- (1.0899999999999999,0.19999999999999996,0.6128640000000001) -- (1.0899999999999999,0.19000000000000006,0.5900895) -- (1.0899999999999999,0.18000000000000005,0.564408) -- (1.0899999999999999,0.17000000000000004,0.5357385000000001) -- (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.0989999999999998,0.16600000000000004,0.4870350000000001) -- (1.1079999999999999,0.17200000000000004,0.47034) -- (1.117,0.17800000000000005,0.45391500000000007) -- (1.126,0.18400000000000005,0.4377600000000001) -- (1.1349999999999998,0.19000000000000006,0.421875) -- (1.144,0.196,0.40625999999999995) -- (1.153,0.202,0.390915) -- (1.162,0.20800000000000002,0.37584000000000006) -- (1.1709999999999998,0.21400000000000002,0.361035) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.081,0.25399999999999995,0.72207) -- (1.072,0.24799999999999994,0.7516800000000001) -- (1.063,0.24199999999999994,0.78183) -- (1.0539999999999998,0.23599999999999993,0.8125199999999999) -- (1.045,0.22999999999999998,0.84375) -- (1.036,0.22399999999999998,0.8755200000000002) -- (1.027,0.21799999999999997,0.9078300000000001) -- (1.0179999999999998,0.21199999999999997,0.94068) -- (1.009,0.20599999999999996,0.9740700000000002) -- (0.9999999999999999,0.19999999999999996,1.0080000000000005) -- (1.009,0.19599999999999995,0.9576000000000003) -- (1.0179999999999998,0.19199999999999995,0.9072000000000002) -- (1.027,0.18799999999999994,0.8568000000000002) -- (1.0359999999999998,0.18399999999999994,0.8064000000000003) -- (1.045,0.17999999999999994,0.7560000000000002) -- (1.0539999999999998,0.17599999999999993,0.7056000000000002) -- (1.0629999999999997,0.17200000000000004,0.6552000000000002) -- (1.0719999999999998,0.16800000000000004,0.6048000000000001) -- (1.081,0.16400000000000003,0.5544000000000002) -- (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.0899999999999999,0.17000000000000004,0.5357385000000001) -- (1.0899999999999999,0.18000000000000005,0.564408) -- (1.0899999999999999,0.19000000000000006,0.5900895) -- (1.0899999999999999,0.19999999999999996,0.6128640000000001) -- (1.0899999999999999,0.20999999999999996,0.6328125) -- (1.0899999999999999,0.21999999999999992,0.6500159999999999) -- (1.0899999999999999,0.22999999999999993,0.6645555) -- (1.0899999999999999,0.23999999999999994,0.676512) -- (1.0899999999999999,0.24999999999999994,0.6859664999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.25999999999999995,0.6929999999999997) -- (1.081,0.26399999999999996,0.7276499999999999) -- (1.072,0.26799999999999996,0.7622999999999999) -- (1.063,0.27199999999999996,0.7969499999999996) -- (1.0539999999999998,0.27599999999999997,0.8315999999999998) -- (1.045,0.27999999999999997,0.8662499999999997) -- (1.036,0.284,0.9008999999999997) -- (1.027,0.288,0.9355499999999998) -- (1.0179999999999998,0.292,0.9701999999999996) -- (1.009,0.296,1.0048499999999996) -- (0.9999999999999999,0.3,1.0394999999999996) -- (0.9999999999999999,0.29,1.0470014999999997) -- (0.9999999999999999,0.27999999999999997,1.052352) -- (0.9999999999999999,0.26999999999999996,1.0554705000000002) -- (0.9999999999999999,0.25999999999999995,1.0562759999999998) -- (0.9999999999999999,0.25,1.0546875) -- (0.9999999999999999,0.24,1.0506240000000002) -- (0.9999999999999999,0.22999999999999998,1.0440045) -- (0.9999999999999999,0.21999999999999997,1.034748) -- (0.9999999999999999,0.20999999999999996,1.0227735000000002) -- (0.9999999999999999,0.19999999999999996,1.0080000000000005) -- (1.009,0.20599999999999996,0.9740700000000002) -- (1.0179999999999998,0.21199999999999997,0.94068) -- (1.027,0.21799999999999997,0.9078300000000001) -- (1.036,0.22399999999999998,0.8755200000000002) -- (1.045,0.22999999999999998,0.84375) -- (1.0539999999999998,0.23599999999999993,0.8125199999999999) -- (1.063,0.24199999999999994,0.78183) -- (1.072,0.24799999999999994,0.7516800000000001) -- (1.081,0.25399999999999995,0.72207) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.1799999999999997,0.12,0.0) -- (1.1709999999999998,0.124,0.05040000000000002) -- (1.162,0.128,0.10080000000000004) -- (1.1529999999999998,0.132,0.15120000000000003) -- (1.1439999999999997,0.136,0.20160000000000008) -- (1.1349999999999998,0.14,0.2520000000000001) -- (1.126,0.14400000000000002,0.30240000000000006) -- (1.117,0.14800000000000002,0.3528000000000001) -- (1.1079999999999999,0.15200000000000002,0.40320000000000017) -- (1.0989999999999998,0.15600000000000003,0.4536000000000001) -- (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.0899999999999999,0.15000000000000008,0.46911149999999985) -- (1.0899999999999999,0.14000000000000007,0.43099200000000004) -- (1.0899999999999999,0.13,0.3895605000000001) -- (1.0899999999999999,0.12,0.3447360000000001) -- (1.0899999999999999,0.10999999999999999,0.29643749999999996) -- (1.0899999999999999,0.09999999999999998,0.24458400000000005) -- (1.0899999999999999,0.09000000000000008,0.18909449999999994) -- (1.0899999999999999,0.07999999999999996,0.12988800000000003) -- (1.0899999999999999,0.06999999999999995,0.06688349999999998) -- (1.0899999999999999,0.05999999999999994,0.0) -- (1.0989999999999998,0.06599999999999995,0.0) -- (1.1079999999999997,0.07199999999999995,0.0) -- (1.117,0.07800000000000007,0.0) -- (1.126,0.08399999999999996,0.0) -- (1.1349999999999998,0.08999999999999997,0.0) -- (1.1439999999999997,0.09599999999999997,0.0) -- (1.1529999999999998,0.10199999999999998,0.0) -- (1.162,0.10800000000000004,0.0) -- (1.1709999999999998,0.11400000000000005,0.0) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.081,0.15400000000000008,0.5212349999999999) -- (1.072,0.14800000000000008,0.53874) -- (1.0629999999999997,0.14200000000000002,0.5565150000000002) -- (1.0539999999999998,0.136,0.5745600000000003) -- (1.045,0.13,0.5928749999999999) -- (1.036,0.124,0.61146) -- (1.0270000000000001,0.1180000000000001,0.6303149999999997) -- (1.0179999999999998,0.11199999999999999,0.6494400000000004) -- (1.009,0.10599999999999998,0.668835) -- (0.9999999999999999,0.09999999999999998,0.6885000000000001) -- (1.009,0.09599999999999997,0.61965) -- (1.0179999999999998,0.09199999999999997,0.5508000000000001) -- (1.027,0.08799999999999997,0.48195) -- (1.036,0.08399999999999996,0.4131) -- (1.045,0.07999999999999996,0.34425000000000006) -- (1.0539999999999998,0.07599999999999996,0.27540000000000003) -- (1.0629999999999997,0.07199999999999995,0.20655000000000007) -- (1.0719999999999998,0.06799999999999995,0.1377) -- (1.081,0.06399999999999995,0.06885) -- (1.0899999999999999,0.05999999999999994,0.0) -- (1.0899999999999999,0.06999999999999995,0.0668835) -- (1.0899999999999999,0.07999999999999996,0.12988800000000006) -- (1.0899999999999999,0.09000000000000008,0.18909449999999992) -- (1.0899999999999999,0.09999999999999998,0.24458400000000005) -- (1.0899999999999999,0.10999999999999999,0.29643749999999996) -- (1.0899999999999999,0.12,0.3447360000000001) -- (1.0899999999999999,0.13,0.3895605000000001) -- (1.0899999999999999,0.14000000000000007,0.43099200000000004) -- (1.0899999999999999,0.15000000000000008,0.46911149999999985) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.16000000000000003,0.5040000000000002) -- (1.081,0.16400000000000003,0.5544000000000002) -- (1.0719999999999998,0.16800000000000004,0.6048000000000001) -- (1.0629999999999997,0.17200000000000004,0.6552000000000002) -- (1.0539999999999998,0.17599999999999993,0.7056000000000002) -- (1.045,0.17999999999999994,0.7560000000000002) -- (1.0359999999999998,0.18399999999999994,0.8064000000000003) -- (1.027,0.18799999999999994,0.8568000000000002) -- (1.0179999999999998,0.19199999999999995,0.9072000000000002) -- (1.009,0.19599999999999995,0.9576000000000003) -- (0.9999999999999999,0.19999999999999996,1.0080000000000005) -- (0.9999999999999999,0.19,0.9903464999999997) -- (0.9999999999999999,0.18,0.969732) -- (0.9999999999999999,0.16999999999999993,0.9460755000000002) -- (0.9999999999999999,0.15999999999999992,0.9192960000000003) -- (0.9999999999999999,0.1499999999999999,0.8893124999999998) -- (0.9999999999999999,0.1399999999999999,0.8560439999999999) -- (1.0,0.13000000000000012,0.8194094999999997) -- (0.9999999999999999,0.12,0.7793280000000002) -- (0.9999999999999999,0.10999999999999999,0.7357185) -- (0.9999999999999999,0.09999999999999998,0.6885000000000001) -- (1.009,0.10599999999999998,0.668835) -- (1.0179999999999998,0.11199999999999999,0.6494400000000004) -- (1.0270000000000001,0.1180000000000001,0.6303149999999997) -- (1.036,0.124,0.61146) -- (1.045,0.13,0.5928749999999999) -- (1.0539999999999998,0.136,0.5745600000000003) -- (1.0629999999999997,0.14200000000000002,0.5565150000000002) -- (1.072,0.14800000000000008,0.53874) -- (1.081,0.15400000000000008,0.5212349999999999) -- cycle;\draw[cyan,line width=0.5pt,fill=cyan!30!white] (1.0899999999999999,0.05999999999999994,0.0) -- (1.081,0.06399999999999995,0.06885000000000001) -- (1.0719999999999998,0.06799999999999995,0.13770000000000002) -- (1.0629999999999997,0.07199999999999995,0.20655) -- (1.0539999999999998,0.07599999999999996,0.27540000000000003) -- (1.045,0.07999999999999996,0.34425000000000006) -- (1.036,0.08399999999999996,0.4131) -- (1.027,0.08799999999999997,0.48195) -- (1.0179999999999998,0.09199999999999997,0.5508000000000001) -- (1.009,0.09599999999999997,0.61965) -- (0.9999999999999999,0.09999999999999998,0.6885000000000001) -- (1.0,0.09000000000000008,0.6375914999999998) -- (1.0,0.08000000000000007,0.5829119999999999) -- (0.9999999999999999,0.06999999999999995,0.5243805) -- (0.9999999999999999,0.05999999999999994,0.4619160000000001) -- (0.9999999999999999,0.050000000000000044,0.39543749999999994) -- (0.9999999999999999,0.040000000000000036,0.324864) -- (0.9999999999999999,0.030000000000000027,0.2501145000000001) -- (0.9999999999999999,0.019999999999999907,0.171108) -- (0.9999999999999999,0.010000000000000009,0.08776349999999998) -- (0.9999999999999999,0.0,0.0) -- (1.009,0.006000000000000005,0.0) -- (1.0179999999999998,0.0119999999999999,0.0) -- (1.027,0.018000000000000016,0.0) -- (1.036,0.02400000000000002,0.0) -- (1.045,0.030000000000000027,0.0) -- (1.0539999999999998,0.03599999999999992,0.0) -- (1.0629999999999997,0.041999999999999926,0.0) -- (1.072,0.04800000000000004,0.0) -- (1.081,0.05400000000000005,0.0) -- cycle;\draw (1,0,0) -- (1.9,0.6,0) -- (1,1,0);
\end{tikzpicture}
